Korean VLBI Network Calibrator Survey (KVNCS): 1. Source Catalog Of KVN Single Dish Flux Density Measurement In The K And Q Bands

We present the catalog of the KVN Calibrator Survey (KVNCS). This first part of the KVNCS is a single dish radio survey conducted at 22 (K band) and 43 GHz (Q band) simultaneously using the Korean VLBI Network (KVN) from 2009 to 2011. A total 2045 sources selected from the VLBA Calibrator Survey (VCS) with an extrapolated flux density limit of 100 mJy at K band. The KVNCS contains 1533 sources in the K band with a flux density limit of 70 mJy and 553 sources in the Q band with a flux density limit of 120 mJy; it covers the whole sky down to $-32.^\circ5$ in declination. Five hundred thirteen sources were detected in the K and Q bands, simultaneously; $\sim76\%$ of them are flat-spectrum sources ($-0.5 \leq \alpha \leq 0.5$). From the flux--flux relationship, we anticipated that the most of the radiation of many of the sources comes from the compact components. Therefore, the sources listed in the KVNCS are strong candidates for high frequency VLBI calibrators.

==> (inline-0) <==
\begin{deluxetable}{cccccccc}
%\centering
%\tablecolumns{5}
\tabletypesize{\scriptsize}
\tablecaption{Observational information}
\tablewidth{0pt}
\tablehead{
\colhead{Date} & \colhead{Observation} & \colhead{Number of } & \colhead{Telescope\tablenotemark{$*$}}& \colhead{On-source} & \colhead{Tsys\tablenotemark{$\dagger$}} & \colhead{$\tau_{0}$\tablenotemark{$\dagger\dagger$}} & \colhead{Conversion}\\
& code & sources [$\#$] & & integration time [s] & [K] & & factor [Jy/K] }
\startdata
Dec. 2009 & KVNCS1.0.1 & \nodata & KYS & 40(K), 20(Q) & 96.2(K), 181.7(Q) & 0.053(K), 0.097(Q) & 12.95(K), 12.99(Q)\\
Feb. 2010 & KVNCS1.1.1 & \nodata & KYS  & 40(K), 20(Q) & 74.3(K), 157.4(Q) & 0.027(K), 0.088(Q) & 12.78(K), 11.82(Q) \\
Mar. 2010 & KVNCS1.1.2 & \nodata & KYS  & 40(K), 20(Q) & 97.0(K), 168.9(Q) & 0.068(K), 0.104(Q) & 13.11(K), 12.88(Q) \\
May 2010 & KVNCS1.1.3 & 595 \tablenotemark{$\S$} & KYS  & 40(K), 20(Q) & 220.4(K), 397.1(Q) & 0.103(K), 0.111(Q) & 12.97(K), 12.45(Q) \\
%\hdashrule
June 2010 & KVNCS1.2.1 & 396 &  KYS  & 80(K), 40(Q) & 124.7(K), 184.0(Q) & 0.111(K), 0.116(Q) & 12.97(K), 12.45(Q) \\
Dec. 2010 & KVNCS1.2.2 & 670 & KUS& 80(K), 40(Q) & 95.8(K), 119.4(Q) & 0.051(K), 0.086(Q) & 13.67(K), 15.33(Q) \\
Jan. 2011 & KVNCS1.3.1 & 573 & KUS & 160(K), 80(Q) & 82.9(K), 137.5(Q) & 0.034(K), 0.092(Q) & 13.85(K), 16.24(Q) \\
Mar. 2011 & KVNCS1.3.2 & 182 & KYS & 160(K), 80(Q) & 88.3(K), 180.2(Q) & 0.042(K), 0.091(Q) & 12.99(K), 13.51(Q) \\
\enddata 
\tablenotetext{*} {KYS: KVN Yonsei Radio Observatory, KUS: KVN Ulsan Radio Observatory}
\tablenotetext{\dagger} {Mean system temperature of each observation}
\tablenotetext{\dagger\dagger} {Mean zenith optical depth of each observation} 
\tablenotetext{\S}{Total number of sources from KVNCS1.0.1 to KVNCS1.1.3 is 595.} 
\end{deluxetable}
\clearpage

\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Examples from the KVNCS Catalog}
\tablehead{
\colhead{IAU name} & \colhead{IVS name} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Obs. code} & \colhead{Flux density ($\pm$ 1$\sigma$)} & \colhead{Obs. code} & \colhead{Flux density ($\pm$ 1$\sigma$)} & \colhead{Redshift (z)} \\
\colhead{(J2000)} & \colhead{}& \colhead{[hh:mm:ss]} & \colhead{[$\degr$:$\arcmin$:$\arcsec$]} & \colhead{ } & \colhead{[Jy]} & \colhead{ } & \colhead{[Jy] } & \colhead{}
}
\colnumbers
\startdata
J0007+5706 &  0005+568 & 00:07:48.47 &  57:06:10.44 &  KVNCS1.3.1 &  0.34 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.23 ($\pm$  0.05) & \nodata \\
J0008-2339 &  0005-239 & 00:08:00.37 & -23:39:18.00 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & 1.412 \\
J0008+6837 &  0005+683 & 00:08:33.47 &  68:37:22.08 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0009+0628 &  0006+061 & 00:09:03.93 &  06:28:21.25 &  KVNCS1.3.1 &  0.22 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.33 ($\pm$  0.05) & \nodata \\
J0009+4001 &  0006+397 & 00:09:04.17 &  40:01:46.56 &  KVNCS1.3.2 &  0.29 ($\pm$  0.04)  &   \nodata &   \nodata & 1.830 \\
J0010+1058 &    IIIZW2 & 00:10:31.00 &  10:58:29.64 &  KVNCS1.0.1 &  2.15 ($\pm$  0.12)  &  KVNCS1.0.1 &  2.90 ($\pm$  0.58) & 0.089 \\
J0010+1724 &  0007+171 & 00:10:33.99 &  17:24:18.72 &  KVNCS1.3.1 &  0.50 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.46 ($\pm$  0.07) & 1.601 \\
J0010-2157 &  0008-222 & 00:10:53.65 & -21:57:04.32 &  KVNCS1.3.1 &  0.41 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.45 ($\pm$  0.07) & \nodata \\
J0011-2612 &  0008-264 & 00:11:01.25 & -26:12:33.48 &  KVNCS1.2.2 &  0.45 ($\pm$  0.05)  &   \nodata &   \nodata & 1.096 \\
J0011+7045 &  0008+704 & 00:11:31.90 &  70:45:31.68 &  KVNCS1.3.1 &  0.47 ($\pm$  0.05)  &  KVNCS1.3.1 &  0.44 ($\pm$  0.06) & \nodata \\
\enddata
\tablecomments{(1) IAU name (J2000), (2) IVS names, (3) and (4) are the right ascension and declination taken from the VCS1$-$5, respectively, (5)  and (6) are an observation code and the source flux density with 1$\sigma$ error in the blanket in the K band, respectively, (7) and (8) are the same as (5) and (6) only in the Q band, (9) redshifts ($z$) of 1137 sources come from NASA/IPAC Extragalactic Database (NED) and Sloan Digital Sky Survey (SDSS) DR13. Full KVNCS catalog is given in the appendix.}
\end{deluxetable}
\clearpage

\begin{deluxetable}{cccccccc}
%\centering
\tablecolumns{8}
\tablecaption{Statistics of $\alpha$ for 1533 sources in the K band, 553 sources in the Q band, and 513 sources measured simultaneously in the K and Q bands}
\tablewidth{0pt}
\tablehead{
\colhead{} & \multicolumn{3}{c}{1533 (K) $\&$ 553 (Q) sources} & \colhead{} & \multicolumn{3}{c}{513 sources} \\
\cline{2-4} \cline{6-8}
\colhead{Spectral index}& \colhead{Steep} & \colhead{Flat} & \colhead{Invert} &\colhead{} &  \colhead{Steep} & \colhead{Flat} & \colhead{Invert}  \\
\colhead{} & \colhead{[$\%$]} & \colhead{[$\%$]} & \colhead{[$\%$]} & \colhead{} & \colhead{[$\%$]} & \colhead{[$\%$]} & \colhead{[$\%$]} } 
\startdata
$\alpha_{SX}$ &6.9 & 88.5 & 4.6 & &  6.4 & 89.5 & 4.1\\
$\alpha_{XK}$ & 12.9  & 68.2  & 19.9 &&  5.8 & 62.6 & 31.6\\
$\alpha_{XQ}$ & 2.3 & 82.3 & 15.4 && 2.7 & 84.2 & 13.0 \\
$\alpha_{KQ}$ &\nodata  &\nodata  & \nodata && 13.5 & 76.2 & 10.3 \\
\enddata 
\end{deluxetable}
\clearpage

\appendix

\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tablenum{2}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{The KVNCS catalog}
\tablehead{
\colhead{IAU name} & \colhead{IVS name} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Obs. code} & \colhead{Flux density ($\pm$ 1$\sigma$)} & \colhead{Obs. code} & \colhead{Flux density ($\pm$ 1$\sigma$)} & \colhead{Redshift (z)} \\
\colhead{(J2000)} & \colhead{}& \colhead{[hh:mm:ss]} & \colhead{[$\degr$:$\arcmin$:$\arcsec$]} & \colhead{ } & \colhead{[Jy]} & \colhead{ } & \colhead{[Jy] } & \colhead{}
}
\colnumbers
\startdata
J0007+5706 &  0005+568 & 00:07:48.47 &  57:06:10.44 &  KVNCS1.3.1 &  0.34 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.23 ($\pm$  0.05) & \nodata \\
J0008-2339 &  0005-239 & 00:08:00.37 & -23:39:18.00 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & 1.412 \\
J0008+6837 &  0005+683 & 00:08:33.47 &  68:37:22.08 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0009+0628 &  0006+061 & 00:09:03.93 &  06:28:21.25 &  KVNCS1.3.1 &  0.22 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.33 ($\pm$  0.05) & \nodata \\
J0009+4001 &  0006+397 & 00:09:04.17 &  40:01:46.56 &  KVNCS1.3.2 &  0.29 ($\pm$  0.04)  &   \nodata &   \nodata & 1.830 \\
J0010+1058 &    IIIZW2 & 00:10:31.00 &  10:58:29.64 &  KVNCS1.0.1 &  2.15 ($\pm$  0.12)  &  KVNCS1.0.1 &  2.90 ($\pm$  0.58) & 0.089 \\
J0010+1724 &  0007+171 & 00:10:33.99 &  17:24:18.72 &  KVNCS1.3.1 &  0.50 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.46 ($\pm$  0.07) & 1.601 \\
J0010-2157 &  0008-222 & 00:10:53.65 & -21:57:04.32 &  KVNCS1.3.1 &  0.41 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.45 ($\pm$  0.07) & \nodata \\
J0011-2612 &  0008-264 & 00:11:01.25 & -26:12:33.48 &  KVNCS1.2.2 &  0.45 ($\pm$  0.05)  &   \nodata &   \nodata & 1.096 \\
J0011+7045 &  0008+704 & 00:11:31.90 &  70:45:31.68 &  KVNCS1.3.1 &  0.47 ($\pm$  0.05)  &  KVNCS1.3.1 &  0.44 ($\pm$  0.06) & \nodata \\
J0011+0823 &  0009+081 & 00:11:35.27 &  08:23:55.57 &  KVNCS1.2.2 &  0.25 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0012+3353 &  0010+336 & 00:12:47.38 &  33:53:38.40 &  KVNCS1.3.1 &  0.19 ($\pm$  0.04)  &   \nodata &   \nodata & 1.682 \\
J0013+4051 &  0010+405 & 00:13:31.13 &  40:51:37.08 &  KVNCS1.0.1 &  1.23 ($\pm$  0.15)  &  KVNCS1.0.1 &  1.17 ($\pm$  0.30) & 0.255 \\
J0013+4051 &  0010+405 & 00:13:31.13 &  40:51:37.08 &  KVNCS1.3.2 &  0.86 ($\pm$  0.08)  &   \nodata &   \nodata & 0.255 \\
J0013+1910 &  0011+189 & 00:13:56.38 &  19:10:41.88 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & 0.473\\
J0014+6117 &  0012+610 & 00:14:48.79 &  61:17:43.44 &  KVNCS1.2.2 &  0.80 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.55 ($\pm$  0.07) & \nodata \\
J0016-0015 &  0013-005 & 00:16:11.09 &  00:15:12.45 &  KVNCS1.2.2 &  0.42 ($\pm$  0.03)  &   \nodata &   \nodata & 1.576 *  \\
J0017+8135 &  0014+813 & 00:17:08.47 &  81:35:08.16 &  KVNCS1.0.1 &  0.72 ($\pm$  0.13)  &   \nodata &   \nodata & 3.366 \\
J0017+8135 &  0014+813 & 00:17:08.47 &  81:35:08.16 &  KVNCS1.1.2 &  0.60 ($\pm$  0.12)  &   \nodata &   \nodata & 3.366 \\
J0017-0512 &  0015-054 & 00:17:35.82 & -05:12:41.76 &  KVNCS1.2.2 &  0.42 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.52 ($\pm$  0.07) & 0.227 \\
J0017+5312 &  0015+529 & 00:17:51.76 &  53:12:19.08 &  KVNCS1.2.2 &  0.42 ($\pm$  0.03)  &   \nodata &   \nodata & 2.574 \\
J0017-2748 &  0015-280 & 00:17:59.01 & -27:48:21.60 &  KVNCS1.3.1 &  0.37 ($\pm$  0.03)  &   \nodata &   \nodata & 1.169 \\
J0019+2021 &  0017+200 & 00:19:37.86 &  20:21:45.72 &  KVNCS1.0.1 &  0.44 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J0019+2021 &  0017+200 & 00:19:37.86 &  20:21:45.72 &  KVNCS1.1.2 &  0.61 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J0019+2602 &  0017+257 & 00:19:39.78 &  26:02:52.44 &  KVNCS1.2.2 &  0.31 ($\pm$  0.06)  &   \nodata &   \nodata & 0.284 \\
J0019-3031 &  0017-307 & 00:19:42.68 & -30:31:19.20 &  KVNCS1.3.1 &  0.38 ($\pm$  0.05)  &  KVNCS1.3.1 &  0.31 ($\pm$  0.08) & 2.677 \\
J0019+7327 &  0016+731 & 00:19:45.79 &  73:27:29.88 &  KVNCS1.0.1 &  0.91 ($\pm$  0.17)  &  KVNCS1.0.1 &  1.20 ($\pm$  0.25) & 1.781 \\
J0022+4525 &  0019+451 & 00:22:06.61 &  45:25:33.96 &  KVNCS1.2.2 &  0.29 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.29 ($\pm$  0.06) & 1.897 \\
J0022+0608 &  0019+058 & 00:22:32.44 &  06:08:04.27 &  KVNCS1.2.2 &  0.41 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.44 ($\pm$  0.08) & \nodata \\
J0024-0412 &  0022-044 & 00:24:45.98 & -04:12:01.55 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & 1.946 \\
J0025+3919 &  0022+390 & 00:25:26.16 &  39:19:35.40 &  KVNCS1.2.2 &  0.39 ($\pm$  0.04)  &   \nodata &   \nodata & 1.946 \\
J0027+5958 &  0024+597 & 00:27:03.29 &  59:58:53.04 &  KVNCS1.2.2 &  0.37 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.36 ($\pm$  0.10) & \nodata \\
J0028+2000 &  0025+197 & 00:28:29.82 &  20:00:26.64 &  KVNCS1.3.1 &  0.30 ($\pm$  0.03)  &   \nodata &   \nodata & 1.552 * \\
J0029-0113 &  0026-015 & 00:29:00.99 & -01:13:41.77 &  KVNCS1.2.2 &  0.23 ($\pm$  0.04)  &   \nodata &   \nodata & 0.083 * \\
J0029+3456 &  0026+346 & 00:29:14.24 &  34:56:32.28 &  KVNCS1.2.2 &  0.60 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.34 ($\pm$  0.08) & 0.517 \\
J0029+0554 &  0027+056 & 00:29:45.90 &  05:54:40.72 &  KVNCS1.0.1 &  0.73 ($\pm$  0.14)  &   \nodata &   \nodata & 1.317 \\
J0030+7037 &  0027+703 & 00:30:14.41 &  70:37:40.08 &  KVNCS1.0.1 &  0.65 ($\pm$  0.19)  &   \nodata &   \nodata & \nodata \\
J0034+2754 &  0032+276 & 00:34:43.49 &  27:54:25.56 &  KVNCS1.2.2 &  0.22 ($\pm$  0.06)  &   \nodata &   \nodata & 2.9686 * \\
J0037+1109 &  0034+108 & 00:37:26.04 &  11:09:50.76 &  KVNCS1.2.2 &  0.15 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0037+3659 &  0035+367 & 00:37:46.14 &  36:59:11.04 &  KVNCS1.3.2 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & 0.366 \\
J0038-2459 &  0035-252 & 00:38:14.74 & -24:59:02.40 &  KVNCS1.3.1 &  0.91 ($\pm$  0.04)  &  KVNCS1.3.1 &  1.01 ($\pm$  0.12) & 0.498 \\
J0038-2459 &  0035-252 & 00:38:14.74 & -24:59:02.40 &  KVNCS1.3.2 &  1.14 ($\pm$  0.04)  &  KVNCS1.3.2 &  1.17 ($\pm$  0.24) & 0.498 \\
J0038+1227 &  0035+121 & 00:38:18.02 &  12:27:31.32 &  KVNCS1.3.1 &  0.36 ($\pm$  0.03)  &   \nodata &   \nodata & 1.395 \\
J0038+4137 &  0035+413 & 00:38:24.84 &  41:37:05.88 &  KVNCS1.2.2 &  0.47 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.38 ($\pm$  0.10) & 1.353 \\
J0039+1411 &  0037+139 & 00:39:39.62 &  14:11:57.48 &  KVNCS1.3.1 &  0.31 ($\pm$  0.02)  &   \nodata &   \nodata & 1.738 \\
J0040-0146 &  0038-020 & 00:40:57.61 & -01:46:32.02 &  KVNCS1.2.2 &  0.50 ($\pm$  0.03)  &   \nodata &   \nodata & 1.178 \\
J0042+2320 &  0039+230 & 00:42:04.55 &  23:20:00.96 &  KVNCS1.2.2 &  0.49 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.38 ($\pm$  0.08) & 1.426 \\
J0042+5708 &  0039+568 & 00:42:19.45 &  57:08:36.60 &  KVNCS1.2.2 &  0.82 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.66 ($\pm$  0.10) & 1.141 \\
J0047+5657 &  0044+566 & 00:47:00.43 &  56:57:42.48 &  KVNCS1.2.2 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & 0.747 \\
J0047+2435 &  0045+243 & 00:47:43.87 &  24:35:16.08 &  KVNCS1.2.2 &  0.30 ($\pm$  0.02)  &  KVNCS1.2.2 &  0.33 ($\pm$  0.10) & 0.620 \\
J0048+3157 &   NGC0262 & 00:48:47.14 &  31:57:25.20 &  KVNCS1.0.1 &  0.77 ($\pm$  0.16)  &   \nodata &   \nodata & 0.015 \\
J0049+5128 &  0046+511 & 00:49:37.99 &  51:28:13.80 &  KVNCS1.2.2 &  0.26 ($\pm$  0.04)  &   \nodata &   \nodata & 0.869 \\
J0049+0237 &  0047+023 & 00:49:43.24 &  02:37:03.79 &  KVNCS1.2.2 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & 1.440 $^{\dagger}$ \\
J0050-0929 &  0048-097 & 00:50:41.32 & -09:29:05.21 &  KVNCS1.0.1 &  0.80 ($\pm$  0.15)  &   \nodata &   \nodata & 0.635 \\
J0051-0650 &  0048-071 & 00:51:08.21 & -06:50:02.22 &  KVNCS1.0.1 &  1.30 ($\pm$  0.11)  &   \nodata &   \nodata & 1.975 \\
J0052+4402 &  0049+437 & 00:52:27.83 &  44:02:54.60 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & 2.623 \\
J0052+8627 &  0046+861 & 00:52:32.85 &  86:27:44.28 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0054+7053 &  0051+706 & 00:54:17.68 &  70:53:56.76 &  KVNCS1.2.2 &  0.20 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0055-1217 &  0052-125 & 00:55:11.78 & -12:17:57.12 &  KVNCS1.2.2 &  0.20 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0055-1217 &  0052-125 & 00:55:11.78 & -12:17:57.12 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0056+1625 &  0054+161 & 00:56:55.29 &  16:25:13.44 &  KVNCS1.2.2 &  0.40 ($\pm$  0.04)  &   \nodata &   \nodata & 0.206 \\
J0057+3021 &   NGC0315 & 00:57:48.88 &  30:21:08.64 &  KVNCS1.0.1 &  0.92 ($\pm$  0.10)  &   \nodata &   \nodata & 0.016 \\
J0058-0539 &  0055-059 & 00:58:05.07 & -05:39:52.27 &  KVNCS1.0.1 &  0.51 ($\pm$  0.12)  &   \nodata &   \nodata & 1.246 \\
J0058+0620 &  0055+060 & 00:58:33.81 &  06:20:06.07 &  KVNCS1.2.2 &  0.20 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.26 ($\pm$  0.07) & 0.592 \\
J0059+0006 &  0056-001 & 00:59:05.51 &  00:06:51.62 &  KVNCS1.3.1 &  0.72 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.53 ($\pm$  0.08) & 0.719 \\
J0100+3345 &  0057+334 & 01:00:38.30 &  33:45:06.12 &  KVNCS1.3.1 &  0.11 ($\pm$  0.03)  &   \nodata &   \nodata & 2.148 * \\
J0102+5824 &  0059+581 & 01:02:45.78 &  58:24:11.16 &  KVNCS1.0.1 &  1.47 ($\pm$  0.22)  &  KVNCS1.0.1 &  1.67 ($\pm$  0.37) & 0.644 \\
J0102+5824 &  0059+581 & 01:02:45.78 &  58:24:11.16 &  KVNCS1.3.2 &  2.47 ($\pm$  0.15)  &  KVNCS1.3.2 &  2.50 ($\pm$  0.38) & 0.644 \\
J0104-2416 &  0102-245 & 01:04:58.19 & -24:16:28.56 &  KVNCS1.3.1 &  1.06 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.82 ($\pm$  0.12) & 1.747 \\
J0104-2416 &  0102-245 & 01:04:58.19 & -24:16:28.56 &  KVNCS1.3.2 &  0.94 ($\pm$  0.03)  &  KVNCS1.3.2 &  0.63 ($\pm$  0.14) & 1.747 \\
J0105+4819 &  0102+480 & 01:05:49.92 &  48:19:03.36 &  KVNCS1.0.1 &  0.47 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J0106-2718 &  0104-275 & 01:06:26.06 & -27:18:11.88 &  KVNCS1.2.2 &  0.76 ($\pm$  0.04)  &   \nodata &   \nodata & 2.487 \\
J0106-0315 &  0104-035 & 01:06:43.24 & -03:15:36.29 &  KVNCS1.3.1 &  0.24 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.19 ($\pm$  0.05) & \nodata \\
J0108+0135 &  0106+013 & 01:08:38.76 &  01:35:00.31 &  KVNCS1.0.1 &  3.37 ($\pm$  0.18)  &  KVNCS1.0.1 &  2.70 ($\pm$  0.61) & 2.099 \\
J0108+0135 &  0106+013 & 01:08:38.76 &  01:35:00.31 &  KVNCS1.3.2 &  4.05 ($\pm$  0.26)  &  KVNCS1.3.2 &  3.01 ($\pm$  0.45) & 2.099 \\
J0109+6133 &  0106+612 & 01:09:46.33 &  61:33:30.60 &  KVNCS1.0.1 &  0.57 ($\pm$  0.13)  &   \nodata &   \nodata & 0.783 \\
J0109+6133 &  0106+612 & 01:09:46.33 &  61:33:30.60 &  KVNCS1.1.2 &  0.51 ($\pm$  0.10)  &   \nodata &   \nodata & 0.783 \\
J0110+6805 &  0106+678 & 01:10:12.86 &  68:05:41.28 &  KVNCS1.2.2 &  0.41 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.41 ($\pm$  0.06) & 0.290 \\
J0110-0741 &  0108-079 & 01:10:50.02 & -07:41:41.10 &  KVNCS1.2.2 &  0.32 ($\pm$  0.03)  &   \nodata &   \nodata & 1.776 \\
J0111+3906 &  0108+388 & 01:11:37.32 &  39:06:28.08 &  KVNCS1.2.2 &  0.39 ($\pm$  0.07)  &   \nodata &   \nodata & 0.668 \\
J0111-1317 &  0109-135 & 01:11:56.87 & -13:17:01.32 &  KVNCS1.2.2 &  0.29 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.33 ($\pm$  0.09) & 2.420 \\
J0112+2244 &  0109+224 & 01:12:05.83 &  22:44:38.76 &  KVNCS1.2.2 &  0.33 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.35 ($\pm$  0.09) & 0.265 \\
J0112+3522 &  0109+351 & 01:12:12.96 &  35:22:19.20 &  KVNCS1.0.1 &  0.73 ($\pm$  0.11)  &  KVNCS1.0.1 &  0.96 ($\pm$  0.25) & 0.450 \\
J0113+4948 &  0110+495 & 01:13:27.01 &  49:48:24.12 &  KVNCS1.0.1 &  0.86 ($\pm$  0.09)  &   \nodata &   \nodata & 0.389 \\
J0113+0222 &  0111+021 & 01:13:43.14 &  02:22:17.33 &  KVNCS1.0.1 &  0.75 ($\pm$  0.14)  &   \nodata &   \nodata & 0.047 \\
J0113+0222 &  0111+021 & 01:13:43.14 &  02:22:17.33 &  KVNCS1.1.2 &  0.44 ($\pm$  0.12)  &   \nodata &   \nodata & 0.047 \\
J0115-0127 &  0112-017 & 01:15:17.10 & -01:27:04.57 &  KVNCS1.0.1 &  0.49 ($\pm$  0.11)  &   \nodata &   \nodata & 1.365 \\
J0115-2804 &  0113-283 & 01:15:23.87 & -28:04:55.20 &  KVNCS1.3.1 &  0.30 ($\pm$  0.03)  &   \nodata &   \nodata & 2.579 \\
J0116-1136 &  0113-118 & 01:16:12.54 & -11:36:15.48 &  KVNCS1.0.1 &  1.43 ($\pm$  0.19)  &   \nodata &   \nodata & 0.670 \\
J0116-1136 &  0113-118 & 01:16:12.54 & -11:36:15.48 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.17 ($\pm$  0.16) & 0.670 \\
J0116-1136 &  0113-118 & 01:16:12.54 & -11:36:15.48 &  KVNCS1.3.2 &  1.21 ($\pm$  0.08)  &  KVNCS1.3.2 &  1.64 ($\pm$  0.28) & 0.670 \\
J0117+1418 &  0114+140 & 01:17:25.19 &  14:18:12.24 &  KVNCS1.3.1 &  0.33 ($\pm$  0.03)  &   \nodata &   \nodata & 0.839 \\
J0117-2111 &  0115-214 & 01:17:48.77 & -21:11:06.72 &  KVNCS1.2.2 &  0.53 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.50 ($\pm$  0.08) & 1.490 \\
J0118-2141 &  0116-219 & 01:18:57.28 & -21:41:30.12 &  KVNCS1.1.2 &  1.06 ($\pm$  0.17)  &   \nodata &   \nodata & 1.161 \\
J0119+3210 &  0116+319 & 01:19:35.00 &  32:10:50.16 &  KVNCS1.3.2 &  0.56 ($\pm$  0.03)  &  KVNCS1.3.2 &  0.31 ($\pm$  0.09) & 0.060 \\
J0120-2701 &  0118-272 & 01:20:31.67 & -27:01:24.60 &  KVNCS1.3.1 &  0.72 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.72 ($\pm$  0.09) & 0.559 \\
J0121-2806 &  0118-283 & 01:21:00.76 & -28:06:22.32 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & 3.119 \\
J0121+1149 &  0119+115 & 01:21:41.58 &  11:49:50.52 &  KVNCS1.0.1 &  2.20 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.83 ($\pm$  0.45) & 0.571 *\\
J0121+1149 &  0119+115 & 01:21:41.58 &  11:49:50.52 &  KVNCS1.3.2 &  1.67 ($\pm$  0.14)  &  KVNCS1.3.2 &  1.23 ($\pm$  0.23) & 0.571 * \\
J0121+0422 &  0119+041 & 01:21:56.84 &  04:22:24.74 &  KVNCS1.0.1 &  0.90 ($\pm$  0.12)  &   \nodata &   \nodata & 0.637 \\
J0122+2502 &  0119+247 & 01:22:38.82 &  25:02:31.92 &  KVNCS1.0.1 &  0.56 ($\pm$  0.14)  &   \nodata &   \nodata & 2.025 \\
J0122+2954 &  0119+296 & 01:22:45.44 &  29:54:12.60 &  KVNCS1.2.2 &  0.24 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0123+2615 &  0120+259 & 01:23:43.04 &  26:15:22.32 &  KVNCS1.3.1 &  0.23 ($\pm$  0.04)  &   \nodata &   \nodata & 0.849 \\
J0125+4718 &  0122+470 & 01:25:07.72 &  47:18:03.24 &  KVNCS1.2.2 &  0.18 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0125-2549 &  0122-260 & 01:25:18.84 & -25:49:04.44 &  KVNCS1.3.1 &  0.17 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0125-0005 &  0122-003 & 01:25:28.85 &  00:05:55.93 &  KVNCS1.0.1 &  1.14 ($\pm$  0.11)  &   \nodata &   \nodata & 1.075 \\
J0126-2222 &  0123-226 & 01:26:15.00 & -22:22:33.60 &  KVNCS1.2.2 &  0.29 ($\pm$  0.03)  &   \nodata &   \nodata & 0.720 \\
J0126+2559 &  0123+257 & 01:26:42.79 &  25:59:01.32 &  KVNCS1.2.2 &  0.69 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.49 ($\pm$  0.06) & 2.368 *\\
J0128+4901 &  0125+487 & 01:28:08.08 &  49:01:05.88 &  KVNCS1.2.2 &  0.43 ($\pm$  0.02)  &   \nodata &   \nodata & 0.067 \\
J0129+1446 &  0127+145 & 01:29:55.36 &  14:46:48.00 &  KVNCS1.2.2 &  0.32 ($\pm$  0.07)  &   \nodata &   \nodata & 1.626 \\
J0130+0842 &  0127+084 & 01:30:27.65 &  08:42:46.19 &  KVNCS1.2.2 &  0.20 ($\pm$  0.05)  &   \nodata &   \nodata & 0.725 \\
J0131+3834 &  0128+383 & 01:31:26.72 &  38:34:39.36 &  KVNCS1.2.2 &  0.27 ($\pm$  0.04)  &   \nodata &   \nodata & 1.277 \\
J0132-1654 &  0130-171 & 01:32:43.48 & -16:54:48.60 &  KVNCS1.1.2 &  1.40 ($\pm$  0.16)  &  KVNCS1.1.2 &  1.41 ($\pm$  0.43) & 1.020 \\
J0132-1654 &  0130-171 & 01:32:43.48 & -16:54:48.60 &  KVNCS1.3.2 &  3.18 ($\pm$  0.18)  &  KVNCS1.3.2 &  2.91 ($\pm$  0.43) & 1.020 \\
J0132+4325 &  0129+431 & 01:32:44.12 &  43:25:32.52 &  KVNCS1.3.1 &  0.48 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.39 ($\pm$  0.06) & \nodata \\
J0135-2008 &  0133-204 & 01:35:37.50 & -20:08:45.96 &  KVNCS1.2.2 &  0.26 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.34 ($\pm$  0.08) & 1.144 \\
J0136+4751 &  0133+476 & 01:36:58.61 &  47:51:29.16 &  KVNCS1.0.1 &  4.13 ($\pm$  0.31)  &  KVNCS1.0.1 &  3.74 ($\pm$  0.59) & 0.859 \\
J0136+4751 &  0133+476 & 01:36:58.61 &  47:51:29.16 &  KVNCS1.3.2 &  2.40 ($\pm$  0.14)  &  KVNCS1.3.2 &  1.94 ($\pm$  0.31) & 0.859 \\
J0137+2145 &  0134+215 & 01:37:15.64 &  21:45:44.28 &  KVNCS1.2.2 &  0.19 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0137-2430 &  0135-247 & 01:37:38.35 & -24:30:54.00 &  KVNCS1.1.2 &  2.43 ($\pm$  0.21)  &  KVNCS1.1.2 &  2.37 ($\pm$  0.65) & 0.838 \\
J0137-2430 &  0135-247 & 01:37:38.35 & -24:30:54.00 &  KVNCS1.3.2 &  1.26 ($\pm$  0.09)  &   \nodata &   \nodata & 0.838 \\
J0138-0540 &  0136-059 & 01:38:51.86 & -05:40:08.26 &  KVNCS1.2.2 &  0.17 ($\pm$  0.03)  &   \nodata &   \nodata & 2.004 \\
J0140-1532 &  0137-158 & 01:40:04.44 & -15:32:55.68 &  KVNCS1.2.2 &  0.29 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.31 ($\pm$  0.10) & 1.669 \\
J0141-0928 &  0138-097 & 01:41:25.84 & -09:28:43.68 &  KVNCS1.0.1 &  0.94 ($\pm$  0.13)  &   \nodata &   \nodata & 0.733 \\
J0141-0928 &  0138-097 & 01:41:25.84 & -09:28:43.68 &  KVNCS1.1.2 &  1.11 ($\pm$  0.12)  &   \nodata &   \nodata & 0.733 \\
J0141-0202 &  0139-022 & 01:41:33.79 & -02:02:21.55 &  KVNCS1.2.2 &  0.21 ($\pm$  0.04)  &   \nodata &   \nodata & 1.281 \\
J0143+4129 &  0140+412 & 01:43:03.18 &  41:29:20.40 &  KVNCS1.2.2 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 0.824 \\
J0143-3200 &  0140-322 & 01:43:10.13 & -32:00:56.52 &  KVNCS1.3.1 &  0.53 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.55 ($\pm$  0.12) & 0.375 \\
J0143-3200 &  0140-322 & 01:43:10.13 & -32:00:56.52 &  KVNCS1.3.2 &  0.54 ($\pm$  0.04)  &  KVNCS1.3.2 &  0.65 ($\pm$  0.16) & 0.375 \\
J0144+2705 &  0141+268 & 01:44:33.54 &  27:05:03.12 &  KVNCS1.2.2 &  0.30 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.38 ($\pm$  0.07) & \nodata \\
J0145-2733 &  0142-278 & 01:45:03.38 & -27:33:34.20 &  KVNCS1.1.2 &  0.94 ($\pm$  0.18)  &   \nodata &   \nodata & 1.155 \\
J0148+3854 &  0145+386 & 01:48:24.37 &  38:54:05.40 &  KVNCS1.2.2 &  0.26 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.35 ($\pm$  0.09) & 1.442 \\
J0149+0555 &  0146+056 & 01:49:22.37 &  05:55:53.58 &  KVNCS1.0.1 &  0.49 ($\pm$  0.14)  &   \nodata &   \nodata & 2.348 * \\
J0149+0555 &  0146+056 & 01:49:22.37 &  05:55:53.58 &  KVNCS1.1.2 &  0.71 ($\pm$  0.12)  &   \nodata &   \nodata & 2.348 * \\
J0149+1857 &  0147+187 & 01:49:49.73 &  18:57:20.52 &  KVNCS1.2.2 &  0.30 ($\pm$  0.04)  &   \nodata &   \nodata & 0.584 \\
J0151-1732 &  0148-177 & 01:51:06.08 & -17:32:44.88 &  KVNCS1.2.2 &  0.36 ($\pm$  0.05)  &   \nodata &   \nodata & 0.698 \\
J0151+2744 &  0148+274 & 01:51:27.14 &  27:44:41.64 &  KVNCS1.2.2 &  0.41 ($\pm$  0.04)  &   \nodata &   \nodata & 1.260 \\
J0151+5454 &  0148+546 & 01:51:36.29 &  54:54:37.80 &  KVNCS1.3.1 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0152+3716 &  0149+370 & 01:52:12.22 &  37:16:05.52 &  KVNCS1.2.2 &  0.28 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0152+2207 &  0149+218 & 01:52:18.05 &  22:07:07.68 &  KVNCS1.0.1 &  1.01 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.07 ($\pm$  0.26) & 1.320 \\
J0152+2207 &  0149+218 & 01:52:18.05 &  22:07:07.68 &  KVNCS1.3.2 &  1.31 ($\pm$  0.12)  &  KVNCS1.3.2 &  1.10 ($\pm$  0.24) & 1.320 \\
J0152+3350 &  0149+335 & 01:52:34.57 &  33:50:33.00 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & 2.431 \\
J0153+7115 &  0149+710 & 01:53:25.84 &  71:15:06.48 &  KVNCS1.2.2 &  0.32 ($\pm$  0.05)  &   \nodata &   \nodata & 0.022 \\
J0154+4743 &  0151+474 & 01:54:56.30 &  47:43:26.40 &  KVNCS1.0.1 &  0.63 ($\pm$  0.10)  &   \nodata &   \nodata & 1.026 \\
J0154+4743 &  0151+474 & 01:54:56.30 &  47:43:26.40 &  KVNCS1.1.2 &  0.61 ($\pm$  0.13)  &   \nodata &   \nodata & 1.026 \\
J0156+3914 &  0153+389 & 01:56:31.42 &  39:14:30.84 &  KVNCS1.3.1 &  0.26 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.39 ($\pm$  0.05) & \nodata \\
J0200+0322 &  0158+031 & 02:00:40.82 &  03:22:49.51 &  KVNCS1.2.2 &  0.26 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.31 ($\pm$  0.09) & 1.581 * \\
J0201+0343 &  0159+034 & 02:01:51.49 &  03:43:09.26 &  KVNCS1.2.2 &  0.21 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0202+4205 &  0159+418 & 02:02:43.66 &  42:05:16.44 &  KVNCS1.2.2 &  0.58 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.49 ($\pm$  0.10) & \nodata \\
J0203+8106 &  0157+808 & 02:03:07.88 &  81:06:13.32 &  KVNCS1.2.2 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0203+7232 &  0159+723 & 02:03:33.37 &  72:32:53.52 &  KVNCS1.2.2 &  0.58 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.43 ($\pm$  0.06) & \nodata \\
J0203+1134 &  0201+113 & 02:03:46.66 &  11:34:45.48 &  KVNCS1.2.2 &  0.40 ($\pm$  0.07)  &   \nodata &   \nodata & 3.639 \\
J0203+5411 &  0200+539 & 02:03:46.66 &  54:11:57.48 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.18 ($\pm$  0.04) & \nodata \\
J0204+1514 &  0202+149 & 02:04:50.41 &  15:14:11.04 &  KVNCS1.0.1 &  1.03 ($\pm$  0.10)  &   \nodata &   \nodata & 0.405 \\
J0204+4403 &  0201+438 & 02:04:54.80 &  44:03:06.84 &  KVNCS1.3.1 &  0.39 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.28 ($\pm$  0.05) & \nodata \\
J0204-1701 &  0202-172 & 02:04:57.68 & -17:01:19.92 &  KVNCS1.1.2 &  1.33 ($\pm$  0.11)  &   \nodata &   \nodata & 1.739 \\
J0205+3212 &  0202+319 & 02:05:04.92 &  32:12:30.24 &  KVNCS1.0.1 &  2.93 ($\pm$  0.20)  &  KVNCS1.0.1 &  1.73 ($\pm$  0.33) & 1.466 \\
J0205+3212 &  0202+319 & 02:05:04.92 &  32:12:30.24 &  KVNCS1.3.2 &  2.03 ($\pm$  0.14)  &  KVNCS1.3.2 &  1.51 ($\pm$  0.26) & 1.466 \\
J0206-2212 &  0204-224 & 02:06:20.09 & -22:12:19.80 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0207+6246 &  0203+625 & 02:07:03.00 &  62:46:12.00 &  KVNCS1.2.2 &  0.44 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0207+3152 &  0204+316 & 02:07:35.00 &  31:52:06.60 &  KVNCS1.2.2 &  0.17 ($\pm$  0.05)  &   \nodata &   \nodata & 1.213 \\
J0208-2650 &  0206-270 & 02:08:22.34 & -26:50:18.96 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0209+1352 &  0206+136 & 02:09:36.00 &  13:52:00.84 &  KVNCS1.2.2 &  0.38 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.23 ($\pm$  0.07) & 0.631 \\
J0209+7229 &  0205+722 & 02:09:51.80 &  72:29:26.52 &  KVNCS1.2.2 &  0.52 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.64 ($\pm$  0.08) & 0.895 \\
J0211+1051 &  0208+106 & 02:11:13.16 &  10:51:34.92 &  KVNCS1.2.2 &  1.69 ($\pm$  0.06)  &  KVNCS1.2.2 &  1.51 ($\pm$  0.12) & 0.200 \\
J0211+1051 &  0208+106 & 02:11:13.16 &  10:51:34.92 &  KVNCS1.3.2 &  1.28 ($\pm$  0.10)  &   \nodata &   \nodata & 0.200 \\
J0211-1558 &  0209-162 & 02:11:49.78 & -15:58:18.84 &  KVNCS1.2.2 &  0.20 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.77 ($\pm$  0.12) & 0.177 \\
J0213+1820 &  0210+181 & 02:13:10.52 &  18:20:25.44 &  KVNCS1.2.2 &  0.28 ($\pm$  0.04)  &   \nodata &   \nodata & 1.817 \\
J0215-0222 &  0213-026 & 02:15:42.01 & -02:22:56.75 &  KVNCS1.2.2 &  0.46 ($\pm$  0.04)  &   \nodata &   \nodata & 1.178 \\
J0217-0820 &  0214-085 & 02:17:02.65 & -08:20:52.37 &  KVNCS1.2.2 &  0.68 ($\pm$  0.04)  &   \nodata &   \nodata & 0.607 \\
J0217+0837 &  0214+083 & 02:17:17.12 &  08:37:03.90 &  KVNCS1.2.2 &  0.45 ($\pm$  0.04)  &   \nodata &   \nodata & 1.400 \\
J0217+7349 &  0212+735 & 02:17:30.80 &  73:49:32.52 &  KVNCS1.0.1 &  3.11 ($\pm$  0.20)  &  KVNCS1.0.1 &  2.06 ($\pm$  0.41) & 2.367 \\
J0217+7349 &  0212+735 & 02:17:30.80 &  73:49:32.52 &  KVNCS1.3.2 &  2.81 ($\pm$  0.12)  &  KVNCS1.3.2 &  2.00 ($\pm$  0.37) & 2.367 \\
J0217+0144 &  0215+015 & 02:17:48.95 &  01:44:49.70 &  KVNCS1.0.1 &  1.87 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.89 ($\pm$  0.45) & 1.715 \\
J0217+0144 &  0215+015 & 02:17:48.95 &  01:44:49.70 &  KVNCS1.3.2 &  1.66 ($\pm$  0.13)  &  KVNCS1.3.2 &  1.45 ($\pm$  0.35) & 1.715 \\
J0217-1631 &  0215-167 & 02:17:57.26 & -16:31:10.56 &  KVNCS1.2.2 &  0.31 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.38 ($\pm$  0.09) & 0.516 \\
J0219+0120 &  0216+011 & 02:19:07.03 &  01:20:59.86 &  KVNCS1.0.1 &  0.82 ($\pm$  0.15)  &   \nodata &   \nodata & 1.623 \\
J0219+0120 &  0216+011 & 02:19:07.03 &  01:20:59.86 &  KVNCS1.1.2 &  0.70 ($\pm$  0.08)  &   \nodata &   \nodata & 1.623 \\
J0219-1842 &  0217-189 & 02:19:21.14 & -18:42:38.88 &  KVNCS1.2.2 &  0.39 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.41 ($\pm$  0.07) & \nodata \\
J0219+4727 &  0216+472 & 02:19:23.38 &  47:27:39.96 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0219+4806 &  0216+478 & 02:19:26.69 &  48:06:38.88 &  KVNCS1.3.1 &  0.15 ($\pm$  0.01)  &   \nodata &   \nodata & \nodata \\
J0220-1305 &  0218-133 & 02:20:28.21 & -13:05:18.96 &  KVNCS1.2.2 &  0.29 ($\pm$  0.03)  &   \nodata &   \nodata & 1.445 \\
J0220+3241 &  0217+324 & 02:20:48.05 &  32:41:06.36 &  KVNCS1.2.2 &  0.30 ($\pm$  0.03)  &   \nodata &   \nodata & 1.620 \\
J0222-1615 &  0219-164 & 02:22:00.73 & -16:15:16.56 &  KVNCS1.2.2 &  0.33 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.37 ($\pm$  0.10) & 0.700 \\
J0222+4302 &  0219+428 & 02:22:39.61 &  43:02:07.80 &  KVNCS1.0.1 &  0.87 ($\pm$  0.09)  &  KVNCS1.0.1 &  0.82 ($\pm$  0.26) & 0.444 \\
J0224+0659 &  0221+067 & 02:24:28.44 &  06:59:23.35 &  KVNCS1.0.1 &  0.90 ($\pm$  0.10)  &   \nodata &   \nodata & 0.511 \\
J0226+3421 &  0223+341 & 02:26:10.32 &  34:21:30.24 &  KVNCS1.2.2 &  0.79 ($\pm$  0.06)  &   \nodata &   \nodata & 2.910 \\
J0227-3026 &  0225-306 & 02:27:40.54 & -30:26:03.48 &  KVNCS1.2.2 &  0.20 ($\pm$  0.06)  &   \nodata &   \nodata & 0.303 \\
J0228+5005 &  0224+498 & 02:28:00.48 &  50:05:58.92 &  KVNCS1.3.1 &  0.20 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.17 ($\pm$  0.05) & \nodata \\
J0228+6721 &   4C67.05 & 02:28:50.05 &  67:21:02.88 &  KVNCS1.0.1 &  1.40 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.47 ($\pm$  0.26) & 0.523 \\
J0228+6721 &   4C67.05 & 02:28:50.05 &  67:21:02.88 &  KVNCS1.3.2 &  0.85 ($\pm$  0.07)  &  KVNCS1.3.2 &  0.85 ($\pm$  0.18) & 0.523 \\
J0228-0337 &  0226-038 & 02:28:53.22 & -03:37:37.13 &  KVNCS1.2.2 &  0.79 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.71 ($\pm$  0.08) & 2.055 \\
J0231+1322 &  0229+131 & 02:31:45.88 &  13:22:54.84 &  KVNCS1.0.1 &  1.45 ($\pm$  0.12)  &   \nodata &   \nodata & 2.059 \\
J0232+2628 &  0229+262 & 02:32:27.64 &  26:28:38.64 &  KVNCS1.2.2 &  0.28 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0236-2953 &  0234-301 & 02:36:31.18 & -29:53:55.68 &  KVNCS1.2.2 &  0.31 ($\pm$  0.06)  &   \nodata &   \nodata & 2.103 \\
J0237+2848 &  0234+285 & 02:37:52.39 &  28:48:09.00 &  KVNCS1.0.1 &  2.31 ($\pm$  0.16)  &  KVNCS1.0.1 &  2.24 ($\pm$  0.39) & 1.213 \\
J0237+2848 &  0234+285 & 02:37:52.39 &  28:48:09.00 &  KVNCS1.3.2 &  2.41 ($\pm$  0.15)  &  KVNCS1.3.2 &  2.24 ($\pm$  0.35) & 1.213 \\
J0238+1636 &  0235+164 & 02:38:38.94 &  16:36:59.40 &  KVNCS1.0.1 &  1.15 ($\pm$  0.19)  &  KVNCS1.0.1 &  1.39 ($\pm$  0.30) & 0.940 \\
J0238+1636 &  0235+164 & 02:38:38.94 &  16:36:59.40 &  KVNCS1.3.2 &  1.07 ($\pm$  0.07)  &  KVNCS1.3.2 &  1.07 ($\pm$  0.24) & 0.940 \\
J0239-0234 &  0237-027 & 02:39:45.47 & -02:34:40.91 &  KVNCS1.0.1 &  1.28 ($\pm$  0.15)  &   \nodata &   \nodata & 1.116 \\
J0239-0234 &  0237-027 & 02:39:45.47 & -02:34:40.91 &  KVNCS1.3.2 &  1.61 ($\pm$  0.11)  &  KVNCS1.3.2 &  1.58 ($\pm$  0.33) & 1.116 \\
J0239+0416 &  0237+040 & 02:39:51.26 &  04:16:21.40 &  KVNCS1.2.2 &  0.31 ($\pm$  0.04)  &   \nodata &   \nodata & 0.978 \\
J0240-2309 &  0237-233 & 02:40:08.18 & -23:09:15.84 &  KVNCS1.2.2 &  0.77 ($\pm$  0.05)  &   \nodata &   \nodata & 2.223 \\
J0241-0815 &   NGC1052 & 02:41:04.81 & -08:15:20.74 &  KVNCS1.0.1 &  1.20 ($\pm$  0.10)  &   \nodata &   \nodata & 0.005 \\
J0241-0815 &   NGC1052 & 02:41:04.81 & -08:15:20.74 &  KVNCS1.3.2 &  1.25 ($\pm$  0.08)  &  KVNCS1.3.2 &  0.95 ($\pm$  0.23) & 0.005 \\
J0242+1742 &  0239+175 & 02:42:24.26 &  17:42:58.68 &  KVNCS1.2.2 &  0.37 ($\pm$  0.03)  &   \nodata &   \nodata & 0.551 \\
J0242+1101 &  0239+108 & 02:42:29.16 &  11:01:00.84 &  KVNCS1.0.1 &  0.97 ($\pm$  0.11)  &   \nodata &   \nodata & 2.680 \\
J0242-2132 &  0240-217 & 02:42:35.93 & -21:32:25.80 &  KVNCS1.3.1 &  0.31 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.29 ($\pm$  0.08) & 0.314 \\
J0243-0550 &  0240-060 & 02:43:12.47 & -05:50:55.28 &  KVNCS1.2.2 &  0.43 ($\pm$  0.04)  &   \nodata &   \nodata & 1.805 \\
J0244+1320 &  0242+131 & 02:44:45.71 &  13:20:07.08 &  KVNCS1.2.2 &  0.29 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.24 ($\pm$  0.06) & \nodata \\
J0244+6228 &  0241+622 & 02:44:57.70 &  62:28:06.60 &  KVNCS1.0.1 &  1.63 ($\pm$  0.15)  &  KVNCS1.0.1 &  1.28 ($\pm$  0.32) & 0.044 \\
J0244+6228 &  0241+622 & 02:44:57.70 &  62:28:06.60 &  KVNCS1.3.2 &  1.12 ($\pm$  0.08)  &   \nodata &   \nodata & 0.044 \\
J0246-2935 &  0244-297 & 02:46:21.47 & -29:35:06.00 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0246-1236 &  0244-128 & 02:46:58.48 & -12:36:30.96 &  KVNCS1.3.1 &  0.30 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.22 ($\pm$  0.07) & 2.201 \\
J0247+3254 &  0244+327 & 02:47:41.24 &  32:54:31.68 &  KVNCS1.2.2 &  0.26 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0248-1631 &  0245-167 & 02:48:07.74 & -16:31:46.56 &  KVNCS1.2.2 &  0.22 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0248+0434 &  0245+043 & 02:48:14.83 &  04:34:40.87 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & 0.024 \\
J0249+0619 &  0246+061 & 02:49:18.01 &  06:19:51.96 &  KVNCS1.2.2 &  0.51 ($\pm$  0.03)  &   \nodata &   \nodata & 1.881 \\
J0250-2627 &  0248-266 & 02:50:35.56 & -26:27:42.48 &  KVNCS1.3.1 &  0.12 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0251+4315 &  0248+430 & 02:51:34.52 &  43:15:15.84 &  KVNCS1.0.1 &  0.69 ($\pm$  0.11)  &   \nodata &   \nodata & 1.310 \\
J0251+4315 &  0248+430 & 02:51:34.52 &  43:15:15.84 &  KVNCS1.1.2 &  0.79 ($\pm$  0.09)  &   \nodata &   \nodata & 1.310 \\
J0251+5616 &  0248+560 & 02:51:54.61 &  56:16:19.56 &  KVNCS1.2.2 &  0.48 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.43 ($\pm$  0.07) & \nodata \\
J0252-2219 &  0250-225 & 02:52:47.96 & -22:19:25.32 &  KVNCS1.2.2 &  0.62 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.41 ($\pm$  0.09) & 1.427 \\
J0253+3835 &  0249+383 & 02:53:08.88 &  38:35:25.08 &  KVNCS1.2.2 &  0.35 ($\pm$  0.03)  &   \nodata &   \nodata & 1.122 \\
J0253+3217 &  0250+320 & 02:53:33.65 &  32:17:20.76 &  KVNCS1.2.2 &  0.34 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.39 ($\pm$  0.08) & \nodata \\
J0253+5102 &  0250+508 & 02:53:57.62 &  51:02:56.40 &  KVNCS1.2.2 &  0.27 ($\pm$  0.03)  &   \nodata &   \nodata & 1.732 \\
J0254+3931 &  0251+393 & 02:54:42.62 &  39:31:34.68 &  KVNCS1.2.2 &  0.36 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.41 ($\pm$  0.08) & 0.289 \\
J0256-2137 &  0253-218 & 02:56:12.84 & -21:37:29.28 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & 1.470 \\
J0257+6556 &  0252+657 & 02:57:01.33 &  65:56:35.52 &  KVNCS1.2.2 &  0.30 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0257-1212 &  0255-124 & 02:57:41.00 & -12:12:01.44 &  KVNCS1.2.2 &  0.34 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.42 ($\pm$  0.09) & 1.391 \\
J0257+7843 &  0251+785 & 02:57:52.56 &  78:43:46.92 &  KVNCS1.2.2 &  0.31 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0259+0747 &  0256+075 & 02:59:27.06 &  07:47:39.66 &  KVNCS1.2.2 &  0.49 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.57 ($\pm$  0.09) & 0.893 \\
J0259-0019 &  0256-005 & 02:59:28.50 &  00:19:59.97 &  KVNCS1.0.1 &  0.97 ($\pm$  0.13)  &   \nodata &   \nodata & 2.001 \\
J0259+1925 &  0256+192 & 02:59:29.65 &  19:25:44.40 &  KVNCS1.2.2 &  0.31 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.36 ($\pm$  0.06) & 0.545 \\
J0301-3126 &  0259-316 & 03:01:16.25 & -31:26:15.72 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0301-1652 &  0258-170 & 03:01:16.61 & -16:52:45.12 &  KVNCS1.3.1 &  0.31 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0301+0602 &  0258+058 & 03:01:33.71 &  06:02:27.28 &  KVNCS1.2.2 &  0.32 ($\pm$  0.04)  &   \nodata &   \nodata & 2.313 \\
J0302+5331 &  0258+533 & 03:02:22.74 &  53:31:46.56 &  KVNCS1.2.2 &  0.33 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0302+1218 &  0259+121 & 03:02:30.55 &  12:18:56.88 &  KVNCS1.2.2 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0303+4716 &  0300+470 & 03:03:35.24 &  47:16:16.32 &  KVNCS1.0.1 &  1.59 ($\pm$  0.16)  &  KVNCS1.0.1 &  1.85 ($\pm$  0.39) & 0.475 \\
J0303+4716 &  0300+470 & 03:03:35.24 &  47:16:16.32 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.96 ($\pm$  0.33) & 0.475 \\
J0303+4716 &  0300+470 & 03:03:35.24 &  47:16:16.32 &  KVNCS1.3.2 &  2.28 ($\pm$  0.10)  &  KVNCS1.3.2 &  2.03 ($\pm$  0.36) & 0.475 \\
J0304+6821 &  0259+681 & 03:04:22.01 &  68:21:37.44 &  KVNCS1.0.1 &  0.82 ($\pm$  0.14)  &   \nodata &   \nodata & \nodata \\
J0304+6821 &  0259+681 & 03:04:22.01 &  68:21:37.44 &  KVNCS1.1.1 &  0.80 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0304+6821 &  0259+681 & 03:04:22.01 &  68:21:37.44 &  KVNCS1.1.2 &  0.84 ($\pm$  0.14)  &  KVNCS1.1.2 &  0.75 ($\pm$  0.12) & \nodata \\
J0304+3348 &  0301+336 & 03:04:41.38 &  33:48:43.56 &  KVNCS1.2.2 &  0.60 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.43 ($\pm$  0.11) & \nodata \\
J0306+6243 &  0302+625 & 03:06:42.66 &  62:43:01.92 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0308+0406 &   NGC1218 & 03:08:26.23 &  04:06:39.31 &  KVNCS1.2.2 &  1.09 ($\pm$  0.06)  &   \nodata &   \nodata & 0.029 \\
J0309+1029 &  0306+102 & 03:09:03.64 &  10:29:16.44 &  KVNCS1.0.1 &  1.16 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.70 ($\pm$  0.49) & 0.863 \\
J0309+1029 &  0306+102 & 03:09:03.64 &  10:29:16.44 &  KVNCS1.3.2 &  1.26 ($\pm$  0.08)  &  KVNCS1.3.2 &  1.35 ($\pm$  0.27) & 0.863 \\
J0310+3814 &  0307+380 & 03:10:49.87 &  38:14:53.88 &  KVNCS1.0.1 &  0.65 ($\pm$  0.09)  &   \nodata &   \nodata & 0.816 \\
J0310+3814 &  0307+380 & 03:10:49.87 &  38:14:53.88 &  KVNCS1.1.2 &  0.62 ($\pm$  0.07)  &   \nodata &   \nodata & 0.816 \\
J0312+0133 &  0310+013 & 03:12:43.60 &  01:33:17.57 &  KVNCS1.2.2 &  0.28 ($\pm$  0.03)  &   \nodata &   \nodata & 0.664 \\
J0313+4120 &  0309+411 & 03:13:01.96 &  41:20:01.32 &  KVNCS1.0.1 &  1.34 ($\pm$  0.11)  &  KVNCS1.0.1 &  1.36 ($\pm$  0.35) & 0.134 \\
J0313+0228 &  0310+022 & 03:13:13.40 &  02:28:35.29 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0315-1656 &  0313-171 & 03:15:27.68 & -16:56:29.76 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0317+5643 &  0314+565 & 03:17:54.96 &  56:43:57.72 &  KVNCS1.3.1 &  0.24 ($\pm$  0.05)  &  KVNCS1.3.1 &  0.21 ($\pm$  0.07) & \nodata \\
J0319+4130 &      3C84 & 03:19:48.14 &  41:30:42.12 &  KVNCS1.0.1 & 19.62 ($\pm$  0.94)  &  KVNCS1.0.1 & 14.87 ($\pm$  1.75) & 0.018 \\
J0319+4130 &      3C84 & 03:19:48.14 &  41:30:42.12 &  KVNCS1.3.2 & 21.94 ($\pm$  0.94)  &  KVNCS1.3.2 & 15.73 ($\pm$  2.34) & 0.018 \\
J0321-3122 &  0319-315 & 03:21:28.73 & -31:22:56.28 &  KVNCS1.3.1 &  0.08 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0321+1221 &  0319+121 & 03:21:53.10 &  12:21:14.04 &  KVNCS1.2.2 &  0.92 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.46 ($\pm$  0.08) & 2.662 \\
J0321-0526 &  0319-056 & 03:21:59.87 & -05:26:12.44 &  KVNCS1.2.2 &  0.26 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0322+3948 &  0319+396 & 03:22:51.82 &  39:48:02.16 &  KVNCS1.3.1 &  0.10 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0323+0145 &  0320+015 & 03:23:09.89 &  01:45:50.51 &  KVNCS1.3.1 &  0.23 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0324+3410 &  0321+340 & 03:24:41.15 &  34:10:45.84 &  KVNCS1.3.1 &  0.33 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.31 ($\pm$  0.07) & 0.061 \\
J0325+2224 &  0322+222 & 03:25:36.80 &  22:24:00.36 &  KVNCS1.0.1 &  1.35 ($\pm$  0.11)  &   \nodata &   \nodata & 2.060 \\
J0327+0044 &  0325+005 & 03:27:59.22 &  00:44:22.73 &  KVNCS1.3.1 &  0.28 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.23 ($\pm$  0.05) & 1.359 \\
J0327-2202 &  0325-222 & 03:27:59.94 & -22:02:06.36 &  KVNCS1.2.2 &  0.43 ($\pm$  0.04)  &   \nodata &   \nodata & 2.220 \\
J0329+3510 &  0326+349 & 03:29:15.36 &  35:10:05.88 &  KVNCS1.0.1 &  0.63 ($\pm$  0.13)  &   \nodata &   \nodata & 0.500 \\
J0329+3510 &  0326+349 & 03:29:15.36 &  35:10:05.88 &  KVNCS1.1.2 &  0.54 ($\pm$  0.10)  &   \nodata &   \nodata & 0.500 \\
J0329-2357 &  0327-241 & 03:29:54.06 & -23:57:08.64 &  KVNCS1.0.1 &  0.87 ($\pm$  0.14)  &   \nodata &   \nodata & 0.895 \\
J0329-2357 &  0327-241 & 03:29:54.06 & -23:57:08.64 &  KVNCS1.1.2 &  0.68 ($\pm$  0.08)  &   \nodata &   \nodata & 0.895 \\
J0329+2756 &  0326+278 & 03:29:57.66 &  27:56:15.36 &  KVNCS1.2.2 &  0.31 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.25 ($\pm$  0.05) & 1.533 \\
J0331-2524 &  0329-255 & 03:31:08.90 & -25:24:43.20 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 2.685 \\
J0331-1051 &  0329-110 & 03:31:50.77 & -10:51:55.44 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0334+0800 &  0332+078 & 03:34:53.33 &  08:00:14.44 &  KVNCS1.2.2 &  0.34 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.28 ($\pm$  0.07) & 1.982 \\
J0336+3218 &   NRAO140 & 03:36:30.10 &  32:18:29.52 &  KVNCS1.0.1 &  2.68 ($\pm$  0.15)  &  KVNCS1.0.1 &  3.15 ($\pm$  0.52) & 1.258 \\
J0336+3218 &   NRAO140 & 03:36:30.10 &  32:18:29.52 &  KVNCS1.3.2 &  2.95 ($\pm$  0.13)  &  KVNCS1.3.2 &  2.19 ($\pm$  0.39) & 1.258 \\
J0336-1302 &  0334-131 & 03:36:35.03 & -13:02:04.56 &  KVNCS1.0.1 &  0.68 ($\pm$  0.19)  &   \nodata &   \nodata & 1.303 \\
J0339+6008 &  0335+599 & 03:39:09.40 &  60:08:57.12 &  KVNCS1.3.1 &  0.10 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0339-0146 &     CTA26 & 03:39:30.92 & -01:46:35.80 &  KVNCS1.0.1 &  1.53 ($\pm$  0.25)  &  KVNCS1.0.1 &  1.36 ($\pm$  0.28) & 0.852 \\
J0339-0146 &     CTA26 & 03:39:30.92 & -01:46:35.80 &  KVNCS1.3.2 &  2.73 ($\pm$  0.15)  &  KVNCS1.3.2 &  2.21 ($\pm$  0.35) & 0.852 \\
J0340+4732 &  0336+473 & 03:40:10.78 &  47:32:27.24 &  KVNCS1.3.1 &  0.35 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.19 ($\pm$  0.04) & \nodata \\
J0340-2119 &  0338-214 & 03:40:35.62 & -21:19:31.08 &  KVNCS1.0.1 &  0.84 ($\pm$  0.14)  &   \nodata &   \nodata & 0.223 \\
J0340-2119 &  0338-214 & 03:40:35.62 & -21:19:31.08 &  KVNCS1.1.2 &  0.83 ($\pm$  0.17)  &   \nodata &   \nodata & 0.223 \\
J0343-2530 &  0341-256 & 03:43:19.52 & -25:30:17.28 &  KVNCS1.3.1 &  0.24 ($\pm$  0.04)  &   \nodata &   \nodata & 1.419 \\
J0343+3622 &  0340+362 & 03:43:28.96 &  36:22:12.36 &  KVNCS1.3.1 &  0.29 ($\pm$  0.02)  &   \nodata &   \nodata & 1.484 $^{\dagger\dagger}$ \\
J0344+1559 &  0341+158 & 03:44:23.17 &  15:59:43.44 &  KVNCS1.3.1 &  0.32 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0345+1453 &  0342+147 & 03:45:06.41 &  14:53:49.56 &  KVNCS1.2.2 &  0.41 ($\pm$  0.06)  &   \nodata &   \nodata & 1.556 \\
J0346+5400 &  0342+538 & 03:46:34.50 &  54:00:59.04 &  KVNCS1.2.2 &  0.65 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0347+5557 &  0344+558 & 03:47:56.80 &  55:57:31.68 &  KVNCS1.2.2 &  0.37 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0348-2749 &  0346-279 & 03:48:38.16 & -27:49:13.44 &  KVNCS1.0.1 &  0.84 ($\pm$  0.14)  &   \nodata &   \nodata & 0.991 \\
J0348-2749 &  0346-279 & 03:48:38.16 & -27:49:13.44 &  KVNCS1.1.2 &  0.94 ($\pm$  0.15)  &   \nodata &   \nodata & 0.991 \\
J0348-1610 &  0346-163 & 03:48:39.28 & -16:10:17.76 &  KVNCS1.2.2 &  0.73 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.79 ($\pm$  0.12) & \nodata \\
J0348+4149 &  0345+416 & 03:48:45.11 &  41:49:14.52 &  KVNCS1.2.2 &  0.20 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0349+4609 &  0345+460 & 03:49:18.73 &  46:09:59.76 &  KVNCS1.2.2 &  0.34 ($\pm$  0.10)  &  KVNCS1.2.2 &  0.40 ($\pm$  0.06) & 1.853 \\
J0349-2102 &  0347-211 & 03:49:57.83 & -21:02:47.76 &  KVNCS1.2.2 &  0.42 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.28 ($\pm$  0.06) & 2.944 \\
J0351-1153 &  0348-120 & 03:51:10.98 & -11:53:22.56 &  KVNCS1.2.2 &  0.31 ($\pm$  0.04)  &   \nodata &   \nodata & 1.520 \\
J0352-2514 &  0350-253 & 03:52:11.06 & -25:14:50.28 &  KVNCS1.0.1 &  0.73 ($\pm$  0.14)  &   \nodata &   \nodata & \nodata \\
J0354+6621 &  0349+662 & 03:54:03.71 &  66:21:26.28 &  KVNCS1.2.2 &  0.20 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0354+4643 &  0350+465 & 03:54:30.02 &  46:43:18.84 &  KVNCS1.2.2 &  0.68 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.55 ($\pm$  0.13) & \nodata \\
J0354+8009 &  0346+800 & 03:54:46.12 &  80:09:28.80 &  KVNCS1.2.2 &  0.42 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0356+6043 &  0352+605 & 03:56:25.19 &  60:43:58.08 &  KVNCS1.2.2 &  0.33 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0357+2319 &  0354+231 & 03:57:21.60 &  23:19:53.76 &  KVNCS1.2.2 &  0.62 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0357-0751 &  0355-079 & 03:57:43.31 & -07:51:14.58 &  KVNCS1.2.2 &  0.26 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.47 ($\pm$  0.08) & 1.052 \\
J0358+5606 &  0354+559 & 03:58:30.18 &  56:06:44.64 &  KVNCS1.2.2 &  0.83 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.80 ($\pm$  0.13) & \nodata \\
J0359+6005 &  0354+599 & 03:59:02.65 &  60:05:22.20 &  KVNCS1.0.1 &  1.46 ($\pm$  0.12)  &  KVNCS1.0.1 &  1.60 ($\pm$  0.28) & \nodata \\
J0359+6005 &  0354+599 & 03:59:02.65 &  60:05:22.20 &  KVNCS1.3.2 &  1.26 ($\pm$  0.10)  &  KVNCS1.3.2 &  1.13 ($\pm$  0.28) & \nodata \\
J0359+2758 &  0356+278 & 03:59:27.92 &  27:58:23.88 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.67 ($\pm$  0.07) & 1.157 \\
J0359+5057 &   NRAO150 & 03:59:29.76 &  50:57:50.04 &  KVNCS1.0.1 & 15.19 ($\pm$  0.64)  &  KVNCS1.0.1 & 12.73 ($\pm$  1.49) & 1.520 \\
J0359+5057 &   NRAO150 & 03:59:29.76 &  50:57:50.04 &  KVNCS1.3.2 &  9.13 ($\pm$  0.45)  &  KVNCS1.3.2 &  6.63 ($\pm$  0.96) & 1.520 \\
J0359+3220 &  0356+322 & 03:59:44.92 &  32:20:47.04 &  KVNCS1.0.1 &  0.61 ($\pm$  0.12)  &   \nodata &   \nodata & 1.331 \\
J0359+3220 &  0356+322 & 03:59:44.92 &  32:20:47.04 &  KVNCS1.1.1 &  0.63 ($\pm$  0.08)  &   \nodata &   \nodata & 1.331 \\
J0359+3220 &  0356+322 & 03:59:44.92 &  32:20:47.04 &  KVNCS1.1.2 &  0.59 ($\pm$  0.14)  &  KVNCS1.1.2 &  0.63 ($\pm$  0.12) & 1.331 \\
J0400+0550 &  0357+057 & 04:00:11.74 &  05:50:43.12 &  KVNCS1.2.2 &  0.30 ($\pm$  0.05)  &   \nodata &   \nodata & 0.761 \\
J0401-1606 &  0358-162 & 04:01:06.64 & -16:06:38.88 &  KVNCS1.2.2 &  0.40 ($\pm$  0.04)  &   \nodata &   \nodata & 0.032 \\
J0401-2921 &  0359-294 & 04:01:21.47 & -29:21:27.00 &  KVNCS1.3.1 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & 0.656 \\
J0401+2110 &  0358+210 & 04:01:45.16 &  21:10:28.56 &  KVNCS1.2.2 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & 0.834 \\
J0402-3147 &  0400-319 & 04:02:21.26 & -31:47:25.80 &  KVNCS1.0.1 &  0.71 ($\pm$  0.09)  &   \nodata &   \nodata & 1.288 \\
J0403+2600 &  0400+258 & 04:03:05.58 &  26:00:01.44 &  KVNCS1.0.1 &  1.84 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.44 ($\pm$  0.31) & 2.109 \\
J0403+2600 &  0400+258 & 04:03:05.58 &  26:00:01.44 &  KVNCS1.3.2 &  1.73 ($\pm$  0.11)  &  KVNCS1.3.2 &  1.19 ($\pm$  0.23) & 2.109 \\
J0405-1308 &  0403-132 & 04:05:34.01 & -13:08:13.56 &  KVNCS1.0.1 &  1.47 ($\pm$  0.25)  &  KVNCS1.0.1 &  1.07 ($\pm$  0.28) & 0.571 \\
J0405-1308 &  0403-132 & 04:05:34.01 & -13:08:13.56 &  KVNCS1.3.2 &  1.42 ($\pm$  0.09)  &   \nodata &   \nodata & 0.571 \\
J0405+3803 &  0402+379 & 04:05:49.27 &  38:03:32.40 &  KVNCS1.2.2 &  0.43 ($\pm$  0.05)  &   \nodata &   \nodata & 0.055 \\
J0406+0637 &  0403+064 & 04:06:34.31 &  06:37:14.99 &  KVNCS1.3.1 &  0.37 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.27 ($\pm$  0.07) & 0.666 \\
J0407+0742 &  0404+075 & 04:07:29.10 &  07:42:07.49 &  KVNCS1.2.2 &  0.50 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.39 ($\pm$  0.07) & 1.133 \\
J0407-1211 &  0405-123 & 04:07:48.43 & -12:11:36.60 &  KVNCS1.0.1 &  1.60 ($\pm$  0.26)  &  KVNCS1.0.1 &  1.12 ($\pm$  0.31) & 0.573 \\
J0407-1211 &  0405-123 & 04:07:48.43 & -12:11:36.60 &  KVNCS1.3.2 &  1.20 ($\pm$  0.09)  &  KVNCS1.3.2 &  0.93 ($\pm$  0.26) & 0.573 \\
J0408-0529 &  0406-056 & 04:08:59.64 & -05:29:40.52 &  KVNCS1.2.2 &  0.19 ($\pm$  0.04)  &   \nodata &   \nodata & 0.304 \\
J0409-1238 &  0406-127 & 04:09:05.76 & -12:38:48.12 &  KVNCS1.2.2 &  0.29 ($\pm$  0.04)  &   \nodata &   \nodata & 1.563 \\
J0409+1217 &  0406+121 & 04:09:22.00 &  12:17:39.84 &  KVNCS1.2.2 &  0.33 ($\pm$  0.03)  &   \nodata &   \nodata & 0.504 \\
J0410+7656 &  0403+768 & 04:10:45.62 &  76:56:45.24 &  KVNCS1.3.1 &  1.17 ($\pm$  0.05)  &  KVNCS1.3.1 &  0.92 ($\pm$  0.06) & 0.599 \\
J0411-2758 &  0409-280 & 04:11:25.12 & -27:58:16.68 &  KVNCS1.3.1 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0412+0010 &  0409+000 & 04:12:33.44 &  00:10:48.49 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.20 ($\pm$  0.06) & 1.130 \\
J0412+2305 &  0409+229 & 04:12:43.67 &  23:05:05.28 &  KVNCS1.2.2 &  0.35 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.30 ($\pm$  0.05) & 1.215 \\
J0413+5250 &  0409+527 & 04:13:37.09 &  52:50:52.80 &  KVNCS1.3.2 &  0.24 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0414+3418 &  0411+341 & 04:14:37.25 &  34:18:51.12 &  KVNCS1.2.2 &  0.84 ($\pm$  0.11)  &  KVNCS1.2.2 &  0.39 ($\pm$  0.10) & \nodata \\
J0415+4452 &  0412+447 & 04:15:56.52 &  44:52:49.80 &  KVNCS1.1.1 &  0.37 ($\pm$  0.09)  &   \nodata &   \nodata & 0.485 \\
J0415+4452 &  0412+447 & 04:15:56.52 &  44:52:49.80 &  KVNCS1.1.2 &  0.48 ($\pm$  0.08)  &   \nodata &   \nodata & 0.485 \\
J0416-1851 &  0414-189 & 04:16:36.55 & -18:51:08.28 &  KVNCS1.0.1 &  0.81 ($\pm$  0.16)  &   \nodata &   \nodata & 1.536 \\
J0416-1851 &  0414-189 & 04:16:36.55 & -18:51:08.28 &  KVNCS1.1.2 &  0.83 ($\pm$  0.09)  &   \nodata &   \nodata & 1.536 \\
J0419+3955 &  0415+398 & 04:19:22.55 &  39:55:28.92 &  KVNCS1.3.1 &  0.35 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.31 ($\pm$  0.10) & \nodata \\
J0420-1501 &  0418-151 & 04:20:18.38 & -15:01:26.40 &  KVNCS1.2.2 &  0.42 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.29 ($\pm$  0.08) & \nodata \\
J0422+5324 &  0418+532 & 04:22:44.40 &  53:24:26.28 &  KVNCS1.3.1 &  0.47 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.40 ($\pm$  0.06) & 1.273 \\
J0422+5324 &  0418+532 & 04:22:44.40 &  53:24:26.28 &  KVNCS1.3.2 &  0.41 ($\pm$  0.04)  &  KVNCS1.3.2 &  4.48 ($\pm$  0.81) & 1.273 \\
J0422+0219 &  0420+022 & 04:22:52.21 &  02:19:26.94 &  KVNCS1.0.1 &  0.84 ($\pm$  0.12)  &   \nodata &   \nodata & 2.277 \\
J0423-0120 &  0420-014 & 04:23:15.79 & -01:20:33.07 &  KVNCS1.0.1 &  8.90 ($\pm$  1.14)  &  KVNCS1.0.1 &  7.93 ($\pm$  0.92) & 0.916 \\
J0423-0120 &  0420-014 & 04:23:15.79 & -01:20:33.07 &  KVNCS1.3.2 &  5.17 ($\pm$  0.20)  &  KVNCS1.3.2 &  4.28 ($\pm$  0.74) & 0.916 \\
J0423+4150 &  0420+417 & 04:23:56.00 &  41:50:02.76 &  KVNCS1.0.1 &  1.04 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J0423+4150 &  0420+417 & 04:23:56.00 &  41:50:02.76 &  KVNCS1.1.1 &  1.01 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0423+4150 &  0420+417 & 04:23:56.00 &  41:50:02.76 &  KVNCS1.1.2 &  1.18 ($\pm$  0.08)  &  KVNCS1.1.2 &  0.85 ($\pm$  0.11) & \nodata \\
J0424+0204 &  0421+019 & 04:24:08.57 &  02:04:24.96 &  KVNCS1.2.2 &  0.30 ($\pm$  0.03)  &   \nodata &   \nodata & 2.044 \\
J0424+0805 &  0422+079 & 04:24:57.60 &  08:05:17.34 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & 3.085 \\
J0426+6825 &  0421+683 & 04:26:50.06 &  68:25:53.04 &  KVNCS1.3.1 &  0.33 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0427-0700 &  0425-071 & 04:27:26.17 & -07:00:31.25 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0427+4133 &  0424+414 & 04:27:46.04 &  41:33:01.08 &  KVNCS1.0.1 &  0.53 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J0427+4133 &  0424+414 & 04:27:46.04 &  41:33:01.08 &  KVNCS1.1.1 &  0.49 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0427+4133 &  0424+414 & 04:27:46.04 &  41:33:01.08 &  KVNCS1.1.2 &  0.63 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0427+0457 &  0425+048 & 04:27:47.56 &  04:57:08.32 &  KVNCS1.2.2 &  0.34 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.51 ($\pm$  0.10) & 0.517 \\
J0428+3259 &  0424+328 & 04:28:05.81 &  32:59:52.08 &  KVNCS1.1.1 &  0.27 ($\pm$  0.07)  &   \nodata &   \nodata & 0.476 \\
J0429+2724 &  0426+273 & 04:29:52.94 &  27:24:37.80 &  KVNCS1.2.2 &  0.55 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.26 ($\pm$  0.08) & \nodata \\
J0431-0406 &  0428-042 & 04:31:28.09 & -04:06:27.32 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0432-1614 &  0430-163 & 04:32:29.08 & -16:14:05.64 &  KVNCS1.2.2 &  0.22 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0432+4138 &     3C119 & 04:32:36.49 &  41:38:28.32 &  KVNCS1.0.1 &  1.48 ($\pm$  0.14)  &  KVNCS1.0.1 &  0.74 ($\pm$  0.21) & 1.023 \\
J0432+4138 &     3C119 & 04:32:36.49 &  41:38:28.32 &  KVNCS1.1.1 &  1.29 ($\pm$  0.09)  &   \nodata &   \nodata & 1.023 \\
J0433+0521 &     3C120 & 04:33:11.09 &  05:21:15.62 &  KVNCS1.0.1 &  2.65 ($\pm$  0.14)  &  KVNCS1.0.1 &  2.27 ($\pm$  0.53) & 0.033 \\
J0433+0521 &     3C120 & 04:33:11.09 &  05:21:15.62 &  KVNCS1.3.2 &  2.97 ($\pm$  0.12)  &  KVNCS1.3.2 &  2.77 ($\pm$  0.50) & 0.033 \\
J0433+2905 &  0430+289 & 04:33:37.84 &  29:05:55.32 &  KVNCS1.2.2 &  0.20 ($\pm$  0.04)  &   \nodata &   \nodata & 0.970 \\
J0434-1442 &  0432-148 & 04:34:19.02 & -14:42:55.44 &  KVNCS1.3.2 &  0.33 ($\pm$  0.03)  &   \nodata &   \nodata & 1.899 \\
J0437-1844 &  0434-188 & 04:37:01.49 & -18:44:48.48 &  KVNCS1.0.1 &  0.50 ($\pm$  0.13)  &   \nodata &   \nodata & 2.702 \\
J0437-1844 &  0434-188 & 04:37:01.49 & -18:44:48.48 &  KVNCS1.1.2 &  0.40 ($\pm$  0.09)  &   \nodata &   \nodata & 2.702 \\
J0437-2954 &  0435-300 & 04:37:36.55 & -29:54:03.96 &  KVNCS1.2.2 &  0.34 ($\pm$  0.04)  &   \nodata &   \nodata & 1.328 \\
J0438+3004 &  0434+299 & 04:38:04.96 &  30:04:45.48 &  KVNCS1.2.2 &  0.35 ($\pm$  0.04)  &   \nodata &   \nodata & 1.454 \\
J0438-1251 &  0436-129 & 04:38:35.02 & -12:51:03.24 &  KVNCS1.2.2 &  0.45 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.41 ($\pm$  0.10) & 1.277 \\
J0438-0848 &  0436-089 & 04:38:37.86 & -08:48:21.49 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0438+2153 &  0435+217 & 04:38:55.90 &  21:53:10.32 &  KVNCS1.2.2 &  0.23 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.36 ($\pm$  0.08) & \nodata \\
J0439+0520 &  0436+052 & 04:39:02.27 &  05:20:43.69 &  KVNCS1.3.1 &  0.30 ($\pm$  0.02)  &   \nodata &   \nodata & 0.208 \\
J0440+4244 &  0436+426 & 04:40:07.86 &  42:44:40.20 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0440+1437 &  0437+145 & 04:40:21.14 &  14:37:57.00 &  KVNCS1.2.2 &  0.42 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.41 ($\pm$  0.07) & \nodata \\
J0440+2728 &  0437+273 & 04:40:27.73 &  27:28:40.80 &  KVNCS1.3.1 &  0.23 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0442-2825 &  0440-285 & 04:42:37.66 & -28:25:30.72 &  KVNCS1.2.2 &  0.45 ($\pm$  0.07)  &   \nodata &   \nodata & 1.952 \\
J0442-0017 &   NRAO190 & 04:42:38.66 &  00:17:43.42 &  KVNCS1.0.1 &  1.28 ($\pm$  0.21)  &   \nodata &   \nodata & 0.844 \\
J0446+3900 &  0442+389 & 04:46:11.50 &  39:00:16.92 &  KVNCS1.1.1 &  0.30 ($\pm$  0.05)  &   \nodata &   \nodata & 0.413 \\
J0448+0950 &  0445+097 & 04:48:21.74 &  09:50:51.47 &     \nodata &          \nodata    &  KVNCS1.2.2 &  0.41 ($\pm$  0.07) & 2.108 \\
J0448+0950 &  0445+097 & 04:48:21.74 &  09:50:51.47 &  KVNCS1.3.1 &  0.43 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.34 ($\pm$  0.06) & 2.108 \\
J0448+3629 &  0445+364 & 04:48:35.17 &  36:29:31.56 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.16 ($\pm$  0.05) & \nodata \\
J0448+1127 &  0446+113 & 04:48:50.40 &  11:27:54.36 &  KVNCS1.3.1 &  0.36 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.37 ($\pm$  0.06) & 1.375 \\
J0449+1121 &  0446+112 & 04:49:07.68 &  11:21:28.44 &  KVNCS1.0.1 &  1.38 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.21 ($\pm$  0.34) & 1.207 \\
J0449+1121 &  0446+112 & 04:49:07.68 &  11:21:28.44 &  KVNCS1.3.2 &  0.93 ($\pm$  0.05)  &  KVNCS1.3.2 &  0.94 ($\pm$  0.22) & 1.207 \\
J0449+1754 &  0446+178 & 04:49:12.50 &  17:54:31.68 &  KVNCS1.2.2 &  0.39 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.30 ($\pm$  0.04) & \nodata \\
J0449+6332 &  0444+634 & 04:49:23.30 &  63:32:09.60 &  KVNCS1.0.1 &  0.46 ($\pm$  0.11)  &   \nodata &   \nodata & 0.781 \\
J0449+6332 &  0444+634 & 04:49:23.30 &  63:32:09.60 &  KVNCS1.1.1 &  0.52 ($\pm$  0.08)  &   \nodata &   \nodata & 0.781 \\
J0449-0057 &  0447-010 & 04:49:42.92 &  00:57:22.35 &  KVNCS1.2.2 &  0.15 ($\pm$  0.05)  &   \nodata &   \nodata & 0.487 \\
J0451+5935 &  0446+595 & 04:51:18.72 &  59:35:32.28 &  KVNCS1.2.2 &  0.20 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0453+0128 &  0450+013 & 04:53:02.26 &  01:28:35.62 &  KVNCS1.0.1 &  0.33 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J0453-2807 &  0451-282 & 04:53:14.64 & -28:07:37.20 &  KVNCS1.0.1 &  1.93 ($\pm$  0.19)  &  KVNCS1.0.1 &  1.96 ($\pm$  0.61) & 2.559 \\
J0453-2807 &  0451-282 & 04:53:14.64 & -28:07:37.20 &  KVNCS1.1.2 &  2.08 ($\pm$  0.16)  &  KVNCS1.1.2 &  1.95 ($\pm$  0.24) & 2.559 \\
J0453-2807 &  0451-282 & 04:53:14.64 & -28:07:37.20 &  KVNCS1.3.2 &  1.74 ($\pm$  0.13)  &  KVNCS1.3.2 &  1.28 ($\pm$  0.26) & 2.559 \\
J0456+0400 &  0454+039 & 04:56:47.18 &  04:00:52.96 &  KVNCS1.3.1 &  0.32 ($\pm$  0.02)  &   \nodata &   \nodata & 1.345 \\
J0457-2324 &  0454-234 & 04:57:03.17 & -23:24:51.84 &  KVNCS1.0.1 &  2.11 ($\pm$  0.29)  &   \nodata &   \nodata & 1.003 \\
J0457-2324 &  0454-234 & 04:57:03.17 & -23:24:51.84 &  KVNCS1.3.2 &  1.67 ($\pm$  0.12)  &  KVNCS1.3.2 &  1.30 ($\pm$  0.27) & 1.003 \\
J0457+0645 &  0454+066 & 04:57:07.70 &  06:45:07.27 &  KVNCS1.2.2 &  0.50 ($\pm$  0.04)  &   \nodata &   \nodata & 0.405 \\
J0458+5508 &  0454+550 & 04:58:54.84 &  55:08:42.00 &  KVNCS1.2.2 &  0.15 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0459+3106 &  0456+310 & 04:59:33.04 &  31:06:34.20 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0459+0229 &  0457+024 & 04:59:52.04 &  02:29:31.16 &  KVNCS1.2.2 &  0.20 ($\pm$  0.05)  &   \nodata &   \nodata & 2.384 \\
J0501-0159 &  0458-020 & 05:01:12.83 & -01:59:14.24 &  KVNCS1.0.1 &  1.44 ($\pm$  0.20)  &  KVNCS1.0.1 &  1.11 ($\pm$  0.27) & 2.286 \\
J0501-0159 &  0458-020 & 05:01:12.83 & -01:59:14.24 &  KVNCS1.1.2 &  1.31 ($\pm$  0.19)  &   \nodata &   \nodata & 2.286 \\
J0501-0159 &  0458-020 & 05:01:12.83 & -01:59:14.24 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.23 ($\pm$  0.32) & 2.286 \\
J0501+7128 &  0456+714 & 05:01:45.77 &  71:28:33.96 &  KVNCS1.2.2 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0502+0609 &  0459+060 & 05:02:15.43 &  06:09:07.49 &  KVNCS1.0.1 &  0.77 ($\pm$  0.10)  &   \nodata &   \nodata & 1.106 \\
J0502+1338 &  0459+135 & 05:02:33.22 &  13:38:11.04 &  KVNCS1.1.1 &  0.31 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0502+1338 &  0459+135 & 05:02:33.22 &  13:38:11.04 &  KVNCS1.1.2 &  0.27 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0502+4139 &  0459+415 & 05:02:38.00 &  41:39:19.44 &  KVNCS1.2.2 &  0.33 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0503+0203 &  0500+019 & 05:03:21.20 &  02:03:04.68 &  KVNCS1.0.1 &  0.57 ($\pm$  0.07)  &   \nodata &   \nodata & 0.585 \\
J0503+0203 &  0500+019 & 05:03:21.20 &  02:03:04.68 &  KVNCS1.1.2 &  0.64 ($\pm$  0.09)  &   \nodata &   \nodata & 0.585 \\
J0503+4424 &  0500+443 & 05:03:50.22 &  44:24:39.24 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.32 ($\pm$  0.06) & \nodata \\
J0505+0459 &  0502+049 & 05:05:23.17 &  04:59:42.72 &  KVNCS1.1.1 &  0.53 ($\pm$  0.07)  &  KVNCS1.1.1 &  1.29 ($\pm$  0.26) & 0.954 \\
J0507+4645 &  0503+466 & 05:07:23.66 &  46:45:42.48 &  KVNCS1.2.2 &  0.35 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0508+8432 &  0454+844 & 05:08:42.36 &  84:32:04.56 &  KVNCS1.3.1 &  0.28 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.47 ($\pm$  0.08) & 1.340 \\
J0509+0541 &  0506+056 & 05:09:25.96 &  05:41:35.34 &  KVNCS1.1.1 &  0.56 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0509+1011 &  0506+101 & 05:09:27.47 &  10:11:44.52 &  KVNCS1.2.2 &  0.40 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.35 ($\pm$  0.04) & 0.621 \\
J0510+1800 &  0507+179 & 05:10:02.39 &  18:00:41.76 &  KVNCS1.0.1 &  0.65 ($\pm$  0.11)  &   \nodata &   \nodata & 0.416 \\
J0510-3142 &  0508-317 & 05:10:46.34 & -31:42:54.00 &  KVNCS1.0.1 &  0.75 ($\pm$  0.13)  &   \nodata &   \nodata & \nodata \\
J0511+1357 &  0508+138 & 05:11:38.33 &  13:57:19.08 &  KVNCS1.2.2 &  0.49 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.27 ($\pm$  0.03) & 1.695\\
J0511+0110 &  0509+011 & 05:11:57.62 &  01:10:49.44 &  KVNCS1.3.1 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0512+1517 &  0509+152 & 05:12:41.00 &  15:17:23.64 &  KVNCS1.2.2 &  0.42 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0512+2927 &  0509+293 & 05:12:42.19 &  29:27:03.60 &  KVNCS1.3.1 &  0.45 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.42 ($\pm$  0.05) & \nodata \\
J0512+4041 &  0509+406 & 05:12:52.56 &  40:41:43.44 &  KVNCS1.0.1 &  1.09 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J0512+4041 &  0509+406 & 05:12:52.56 &  40:41:43.44 &  KVNCS1.1.1 &  0.96 ($\pm$  0.09)  &  KVNCS1.1.1 &  1.04 ($\pm$  0.21) & \nodata \\
J0513+0100 &  0511+009 & 05:13:40.04 &  01:00:21.67 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0513-2159 &  0511-220 & 05:13:49.12 & -21:59:16.08 &  KVNCS1.1.2 &  0.60 ($\pm$  0.13)  &   \nodata &   \nodata & 1.296 \\
J0514-2029 &  0512-205 & 05:14:17.34 & -20:29:20.40 &  KVNCS1.1.2 &  0.43 ($\pm$  0.14)  &   \nodata &   \nodata & \nodata \\
J0514+5602 &  0510+559 & 05:14:18.71 &  56:02:11.04 &  KVNCS1.2.2 &  0.30 ($\pm$  0.04)  &   \nodata &   \nodata & 2.190 \\
J0516-1603 &  0514-161 & 05:16:15.92 & -16:03:07.56 &  KVNCS1.2.2 &  0.28 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.46 ($\pm$  0.11) & 1.278 \\
J0516+1057 &  0514+109 & 05:16:46.63 &  10:57:54.72 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.23 ($\pm$  0.04) & 1.580 \\
J0517-0520 &  0515-053 & 05:17:28.10 & -05:20:40.85 &  KVNCS1.3.1 &  0.25 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.33 ($\pm$  0.06) & \nodata \\
J0517+4537 &  0513+455 & 05:17:28.90 &  45:37:04.80 &  KVNCS1.2.2 &  0.74 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.61 ($\pm$  0.09) & 0.839 \\
J0517+0648 &  0515+067 & 05:17:51.36 &  06:48:03.20 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &   \nodata &   \nodata & 0.840 \\
J0518+2054 &  0515+208 & 05:18:03.82 &  20:54:52.56 &  KVNCS1.2.2 &  0.27 ($\pm$  0.05)  &   \nodata &   \nodata & 2.579 \\
J0518+3306 &  0514+330 & 05:18:05.15 &  33:06:13.32 &  KVNCS1.2.2 &  0.32 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.33 ($\pm$  0.06) & \nodata \\
J0519+0848 &  0516+087 & 05:19:10.81 &  08:48:56.74 &  KVNCS1.3.1 &  0.60 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.61 ($\pm$  0.07) & \nodata \\
J0521-1737 &  0519-176 & 05:21:23.54 & -17:37:30.36 &  KVNCS1.2.2 &  0.28 ($\pm$  0.06)  &   \nodata &   \nodata & 0.347 \\
J0521+2112 &  0518+211 & 05:21:45.97 &  21:12:51.48 &  KVNCS1.2.2 &  0.39 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.41 ($\pm$  0.06) & \nodata \\
J0522+0113 &  0519+011 & 05:22:17.47 &  01:13:31.19 &  KVNCS1.2.2 &  0.28 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.46 ($\pm$  0.07) & 2.941 \\
J0523-2614 &  0521-262 & 05:23:18.46 & -26:14:09.60 &  KVNCS1.2.2 &  0.15 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0525-2338 &  0523-236 & 05:25:06.49 & -23:38:10.68 &  KVNCS1.0.1 &  1.15 ($\pm$  0.20)  &   \nodata &   \nodata & 3.100 \\
J0527+0331 &  0524+034 & 05:27:32.69 &  03:31:31.51 &  KVNCS1.0.1 &  0.63 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J0527+0331 &  0524+034 & 05:27:32.69 &  03:31:31.51 &  KVNCS1.1.2 &  0.39 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J0530-2503 &  0528-250 & 05:30:07.96 & -25:03:29.88 &  KVNCS1.2.2 &  0.31 ($\pm$  0.06)  &   \nodata &   \nodata & 2.778 \\
J0530+3723 &  0526+373 & 05:30:12.56 &  37:23:32.64 &  KVNCS1.3.1 &  0.28 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.29 ($\pm$  0.05) & \nodata \\
J0530+1331 &  0528+134 & 05:30:56.41 &  13:31:55.20 &  KVNCS1.0.1 &  1.56 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.37 ($\pm$  0.36) & 2.060 \\
J0530+1331 &  0528+134 & 05:30:56.41 &  13:31:55.20 &  KVNCS1.3.2 &  1.22 ($\pm$  0.05)  &  KVNCS1.3.2 &  1.29 ($\pm$  0.28) & 2.060 \\
J0532-0307 &  0529-031 & 05:32:07.51 & -03:07:07.03 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0532+0732 &  0529+075 & 05:32:39.01 &  07:32:43.33 &  KVNCS1.0.1 &  1.62 ($\pm$  0.18)  &   \nodata &   \nodata & 1.254 \\
J0532+0732 &  0529+075 & 05:32:39.01 &  07:32:43.33 &  KVNCS1.1.2 &  1.22 ($\pm$  0.13)  &   \nodata &   \nodata & 1.254 \\
J0532+0732 &  0529+075 & 05:32:39.01 &  07:32:43.33 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.28 ($\pm$  0.33) & 1.254 \\
J0532+0732 &  0529+075 & 05:32:39.01 &  07:32:43.33 &  KVNCS1.3.2 &  1.31 ($\pm$  0.09)  &  KVNCS1.3.2 &  1.12 ($\pm$  0.28) & 1.254 \\
J0533+4822 &  0529+483 & 05:33:15.88 &  48:22:52.68 &  KVNCS1.0.1 &  1.55 ($\pm$  0.11)  &  KVNCS1.0.1 &  1.59 ($\pm$  0.40) & 1.162 \\
J0533+4822 &  0529+483 & 05:33:15.88 &  48:22:52.68 &  KVNCS1.3.2 &  1.75 ($\pm$  0.08)  &  KVNCS1.3.2 &  1.46 ($\pm$  0.30) & 1.162 \\
J0536+5038 &  0532+506 & 05:36:20.23 &  50:38:26.16 &  KVNCS1.0.1 &  0.42 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J0536+5038 &  0532+506 & 05:36:20.23 &  50:38:26.16 &  KVNCS1.1.1 &  0.35 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0536+5038 &  0532+506 & 05:36:20.23 &  50:38:26.16 &  KVNCS1.1.2 &  0.33 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0537+4441 &  0533+446 & 05:37:30.07 &  44:41:03.48 &  KVNCS1.2.2 &  0.18 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0539-1550 &  0537-158 & 05:39:32.00 & -15:50:30.48 &  KVNCS1.2.2 &  0.38 ($\pm$  0.07)  &   \nodata &   \nodata & 0.947 \\
J0539+1433 &  0536+145 & 05:39:42.37 &  14:33:45.72 &  KVNCS1.0.1 &  0.41 ($\pm$  0.11)  &   \nodata &   \nodata & 2.690 \\
J0539+1433 &  0536+145 & 05:39:42.37 &  14:33:45.72 &  KVNCS1.1.1 &  0.46 ($\pm$  0.09)  &  KVNCS1.1.1 &  1.93 ($\pm$  0.30) & 2.690 \\
J0539-2839 &  0537-286 & 05:39:54.29 & -28:39:55.80 &  KVNCS1.0.1 &  1.06 ($\pm$  0.20)  &   \nodata &   \nodata & 3.104 \\
J0539-2839 &  0537-286 & 05:39:54.29 & -28:39:55.80 &  KVNCS1.1.2 &  0.72 ($\pm$  0.08)  &   \nodata &   \nodata & 3.104 \\
J0541+5312 &  0537+531 & 05:41:16.19 &  53:12:24.84 &  KVNCS1.0.1 &  0.44 ($\pm$  0.09)  &   \nodata &   \nodata & 1.275 \\
J0541+5312 &  0537+531 & 05:41:16.19 &  53:12:24.84 &  KVNCS1.1.1 &  0.45 ($\pm$  0.04)  &   \nodata &   \nodata & 1.275 \\
J0541-0541 &  0539-057 & 05:41:38.08 & -05:41:49.42 &  KVNCS1.0.1 &  0.97 ($\pm$  0.19)  &   \nodata &   \nodata & 0.839 \\
J0541-0541 &  0539-057 & 05:41:38.08 & -05:41:49.42 &  KVNCS1.1.2 &  0.87 ($\pm$  0.13)  &   \nodata &   \nodata & 0.839 \\
J0542+4951 &     3C147 & 05:42:36.14 &  49:51:07.20 &  KVNCS1.0.1 &  2.04 ($\pm$  0.15)  &  KVNCS1.0.1 &  1.30 ($\pm$  0.30) & 0.545 \\
J0542+4951 &     3C147 & 05:42:36.14 &  49:51:07.20 &  KVNCS1.3.2 &  1.91 ($\pm$  0.07)  &   \nodata &   \nodata & 0.545 \\
J0542-0913 &  0540-092 & 05:42:55.87 & -09:13:31.01 &  KVNCS1.2.2 &  0.96 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.73 ($\pm$  0.11) & \nodata \\
J0547+2721 &  0544+273 & 05:47:34.15 &  27:21:56.88 &  KVNCS1.0.1 &  0.67 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J0547+2721 &  0544+273 & 05:47:34.15 &  27:21:56.88 &  KVNCS1.1.1 &  0.61 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0550+2326 &  0547+234 & 05:50:47.40 &  23:26:48.12 &  KVNCS1.2.2 &  0.36 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0551+0829 &  0548+084 & 05:51:11.23 &  08:29:11.22 &  KVNCS1.2.2 &  0.26 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0552+3754 &  0548+378 & 05:52:17.94 &  37:54:25.20 &  KVNCS1.2.2 &  0.42 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.32 ($\pm$  0.07) & 0.815 \\
J0552+0313 &  0550+032 & 05:52:50.09 &  03:13:27.23 &  KVNCS1.0.1 &  0.48 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0554+6857 &  0548+689 & 05:54:00.79 &  68:57:54.36 &  KVNCS1.2.2 &  0.26 ($\pm$  0.05)  &   \nodata &   \nodata & 1.372 \\
J0555+3948 &  0552+398 & 05:55:30.79 &  39:48:49.32 &  KVNCS1.0.1 &  3.57 ($\pm$  0.20)  &  KVNCS1.0.1 &  2.33 ($\pm$  0.55) & 2.365 \\
J0555+3948 &  0552+398 & 05:55:30.79 &  39:48:49.32 &  KVNCS1.3.2 &  3.08 ($\pm$  0.11)  &  KVNCS1.3.2 &  2.04 ($\pm$  0.39) & 2.365 \\
J0557+2413 &  0554+242 & 05:57:04.72 &  24:13:55.20 &  KVNCS1.0.1 &  0.44 ($\pm$  0.14)  &   \nodata &   \nodata & \nodata \\
J0557+2413 &  0554+242 & 05:57:04.72 &  24:13:55.20 &  KVNCS1.1.1 &  0.51 ($\pm$  0.08)  &  KVNCS1.1.1 &  0.82 ($\pm$  0.20) & \nodata \\
J0558+3418 &  0554+343 & 05:58:00.08 &  34:18:48.24 &  KVNCS1.3.1 &  0.17 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0558-1317 &  0555-132 & 05:58:02.53 & -13:17:41.28 &  KVNCS1.1.1 &  0.39 ($\pm$  0.07)  &   \nodata &   \nodata & 1.725 \\
J0558-1317 &  0555-132 & 05:58:02.53 & -13:17:41.28 &  KVNCS1.1.2 &  0.53 ($\pm$  0.09)  &   \nodata &   \nodata & 1.725 \\
J0559+3749 &  0555+378 & 05:59:00.46 &  37:49:55.56 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0559+2353 &  0556+238 & 05:59:32.03 &  23:53:53.88 &  KVNCS1.2.1 &  0.36 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J0601-2004 &  0559-200 & 06:01:52.82 & -20:04:45.12 &  KVNCS1.3.1 &  0.30 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.30 ($\pm$  0.07) & \nodata \\
J0603+1742 &  0600+177 & 06:03:09.14 &  17:42:16.92 &  KVNCS1.2.2 &  0.29 ($\pm$  0.03)  &   \nodata &   \nodata & 1.738 \\
J0603+0622 &  0600+063 & 06:03:14.36 &  06:22:27.95 &  KVNCS1.3.1 &  0.31 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.31 ($\pm$  0.07) & \nodata \\
J0603-1716 &  0601-172 & 06:03:57.74 & -17:16:28.20 &  KVNCS1.2.1 &  0.50 ($\pm$  0.12)  &   \nodata &   \nodata & 2.711 \\
J0604+2429 &  0601+245 & 06:04:55.13 &  24:29:54.96 &  KVNCS1.0.1 &  0.43 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J0604+2429 &  0601+245 & 06:04:55.13 &  24:29:54.96 &  KVNCS1.1.1 &  0.52 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0605+0939 &  0602+096 & 06:05:10.10 &  09:39:13.61 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.21 ($\pm$  0.06) & \nodata \\
J0605+4030 &  0602+405 & 06:05:50.86 &  40:30:08.28 &  KVNCS1.0.1 &  0.74 ($\pm$  0.13)  &   \nodata &   \nodata & \nodata \\
J0605+4030 &  0602+405 & 06:05:50.86 &  40:30:08.28 &  KVNCS1.1.1 &  0.78 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0606-0724 &  0604-074 & 06:06:43.56 & -07:24:30.24 &  KVNCS1.2.2 &  0.35 ($\pm$  0.04)  &   \nodata &   \nodata & 1.227 \\
J0607+6720 &  0602+673 & 06:07:52.68 &  67:20:55.32 &  KVNCS1.0.1 &  0.68 ($\pm$  0.10)  &   \nodata &   \nodata & 1.970 \\
J0607+6720 &  0602+673 & 06:07:52.68 &  67:20:55.32 &  KVNCS1.1.1 &  0.63 ($\pm$  0.07)  &   \nodata &   \nodata & 1.970 \\
J0607-0834 &  0605-085 & 06:07:59.70 & -08:34:49.98 &  KVNCS1.0.1 &  2.41 ($\pm$  0.34)  &  KVNCS1.0.1 &  2.14 ($\pm$  0.37) & 0.872 \\
J0607-0834 &  0605-085 & 06:07:59.70 & -08:34:49.98 &     \nodata &          \nodata    &  KVNCS1.2.2 &  2.35 ($\pm$  0.32) & 0.872 \\
J0607-0834 &  0605-085 & 06:07:59.70 & -08:34:49.98 &  KVNCS1.3.2 &  2.69 ($\pm$  0.17)  &  KVNCS1.3.2 &  2.18 ($\pm$  0.42) & 0.872 \\
J0608-2220 &  0606-223 & 06:08:59.68 & -22:20:21.12 &  KVNCS1.2.1 &  0.91 ($\pm$  0.13)  &  KVNCS1.2.1 &  0.87 ($\pm$  0.28) & 1.926 \\
J0609-1542 &  0607-157 & 06:09:40.97 & -15:42:40.68 &  KVNCS1.0.1 &  4.87 ($\pm$  0.28)  &  KVNCS1.0.1 &  3.34 ($\pm$  0.52) & 0.323 \\
J0609-1542 &  0607-157 & 06:09:40.97 & -15:42:40.68 &  KVNCS1.3.2 &  3.11 ($\pm$  0.15)  &  KVNCS1.3.2 &  2.04 ($\pm$  0.34) & 0.323 \\
J0613+1708 &  0610+171 & 06:13:36.37 &  17:08:25.08 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0613+2604 &  0610+260 & 06:13:50.12 &  26:04:36.84 &  KVNCS1.2.1 &  0.64 ($\pm$  0.07)  &   \nodata &   \nodata & 0.580 \\
J0613+1306 &  0611+131 & 06:13:57.68 &  13:06:45.36 &  KVNCS1.2.2 &  0.27 ($\pm$  0.03)  &   \nodata &   \nodata & 0.745 \\
J0614-2536 &  0612-255 & 06:14:17.20 & -25:36:53.64 &  KVNCS1.3.1 &  0.20 ($\pm$  0.04)  &   \nodata &   \nodata & 2.150 \\
J0615+4819 &  0611+483 & 06:15:04.07 &  48:19:04.80 &  KVNCS1.3.1 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0617-2200 &  0614-219 & 06:17:02.04 & -22:00:28.08 &  KVNCS1.3.1 &  0.12 ($\pm$  0.04)  &   \nodata &   \nodata & 2.316 \\
J0617+5701 &  0613+570 & 06:17:16.91 &  57:01:16.32 &  KVNCS1.0.1 &  0.37 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0619-1140 &  0616-116 & 06:19:04.12 & -11:40:54.84 &  KVNCS1.2.2 &  0.41 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.64 ($\pm$  0.11) & 0.970 \\
J0620-2827 &  0618-284 & 06:20:29.36 & -28:27:36.00 &  KVNCS1.2.2 &  0.35 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0620-2515 &  0618-252 & 06:20:32.10 & -25:15:17.64 &  KVNCS1.0.1 &  0.72 ($\pm$  0.18)  &   \nodata &   \nodata & 1.900 \\
J0620-2515 &  0618-252 & 06:20:32.10 & -25:15:17.64 &  KVNCS1.1.2 &  0.78 ($\pm$  0.20)  &   \nodata &   \nodata & 1.900 \\
J0622+3326 &  0619+334 & 06:22:52.21 &  33:26:10.32 &  KVNCS1.3.1 &  0.19 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0623+2241 &  0620+227 & 06:23:17.81 &  22:41:35.88 &  KVNCS1.3.1 &  0.21 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0623+3830 &  0620+385 & 06:23:28.93 &  38:30:49.68 &  KVNCS1.2.2 &  0.17 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0624+3856 &  0620+389 & 06:24:19.01 &  38:56:48.84 &  KVNCS1.2.2 &  0.30 ($\pm$  0.03)  &   \nodata &   \nodata & 3.469 \\
J0626+8202 &  0615+820 & 06:26:03.01 &  82:02:25.44 &  KVNCS1.3.1 &  0.69 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.48 ($\pm$  0.08) & 0.710 \\
J0628-2805 &  0626-280 & 06:28:43.28 & -28:05:19.32 &  KVNCS1.3.1 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0629-1959 &  0627-199 & 06:29:23.75 & -19:59:19.68 &  KVNCS1.0.1 &  1.11 ($\pm$  0.20)  &   \nodata &   \nodata & \nodata \\
J0629-1959 &  0627-199 & 06:29:23.75 & -19:59:19.68 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.01 ($\pm$  0.24) & \nodata \\
J0629-1959 &  0627-199 & 06:29:23.75 & -19:59:19.68 &  KVNCS1.3.2 &  1.21 ($\pm$  0.07)  &  KVNCS1.3.2 &  1.33 ($\pm$  0.30) & \nodata \\
J0630+1738 &  0627+176 & 06:30:07.27 &  17:38:12.84 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0630-1323 &  0628-133 & 06:30:53.89 & -13:23:34.44 &  KVNCS1.2.1 &  0.42 ($\pm$  0.11)  &   \nodata &   \nodata & 1.021 \\
J0631+2020 &  0628+203 & 06:31:01.06 &  20:20:59.28 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0631-1410 &  0629-141 & 06:31:20.21 & -14:10:31.80 &  KVNCS1.0.1 &  0.82 ($\pm$  0.18)  &   \nodata &   \nodata & 1.017 \\
J0632+3200 &  0629+320 & 06:32:30.77 &  32:00:53.64 &  KVNCS1.2.2 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & 1.831 \\
J0632+1559 &  0629+160 & 06:32:43.15 &  15:59:57.48 &  KVNCS1.3.1 &  0.37 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0634-2335 &  0632-235 & 06:34:59.02 & -23:35:12.12 &  KVNCS1.0.1 &  0.89 ($\pm$  0.25)  &   \nodata &   \nodata & 1.535 \\
J0635-2620 &  0633-263 & 06:35:20.90 & -26:20:39.84 &  KVNCS1.2.1 &  0.54 ($\pm$  0.15)  &   \nodata &   \nodata & \nodata \\
J0636-0547 &  0634-057 & 06:36:48.31 & -05:47:07.55 &  KVNCS1.2.2 &  0.28 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0638+5933 &  0633+595 & 06:38:02.87 &  59:33:22.32 &  KVNCS1.0.1 &  0.82 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0638+5933 &  0633+595 & 06:38:02.87 &  59:33:22.32 &  KVNCS1.1.1 &  0.76 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0639+7324 &  0633+734 & 06:39:21.96 &  73:24:57.96 &  KVNCS1.2.2 &  1.28 ($\pm$  0.05)  &  KVNCS1.2.2 &  1.18 ($\pm$  0.11) & 1.850 \\
J0639+7324 &  0633+734 & 06:39:21.96 &  73:24:57.96 &  KVNCS1.3.2 &  1.50 ($\pm$  0.10)  &  KVNCS1.3.2 &  1.07 ($\pm$  0.26) & 1.850 \\
J0641-0320 &  0639-032 & 06:41:51.14 & -03:20:48.59 &  KVNCS1.0.1 &  0.53 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J0641-0320 &  0639-032 & 06:41:51.14 & -03:20:48.59 &  KVNCS1.1.2 &  0.51 ($\pm$  0.13)  &   \nodata &   \nodata & \nodata \\
J0642+6758 &  0636+680 & 06:42:04.25 &  67:58:35.76 &  KVNCS1.3.1 &  0.12 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.57 ($\pm$  0.09) & 3.180 \\
J0642+8811 &  0603+882 & 06:42:06.12 &  88:11:54.96 &  KVNCS1.3.1 &  0.19 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0642+5247 &  0638+528 & 06:42:27.83 &  52:47:59.28 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0642+3509 &  0639+352 & 06:42:58.14 &  35:09:18.36 &  KVNCS1.3.1 &  0.16 ($\pm$  0.05)  &  KVNCS1.3.1 &  0.19 ($\pm$  0.06) & 0.269 \\
J0644+3914 &  0641+392 & 06:44:53.70 &  39:14:47.40 &  KVNCS1.0.1 &  0.35 ($\pm$  0.10)  &   \nodata &   \nodata & 1.266 \\
J0644+3914 &  0641+392 & 06:44:53.70 &  39:14:47.40 &  KVNCS1.1.1 &  0.41 ($\pm$  0.10)  &   \nodata &   \nodata & 1.266 \\
J0645+2121 &     3C166 & 06:45:24.08 &  21:21:51.12 &  KVNCS1.2.2 &  0.46 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.36 ($\pm$  0.10) & 0.245 \\
J0645+0541 &  0643+057 & 06:45:47.27 &  05:41:22.38 &  KVNCS1.3.1 &  0.12 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0646+3041 &  0643+307 & 06:46:15.24 &  30:41:23.64 &  KVNCS1.3.1 &  0.18 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0646+4451 &  0642+449 & 06:46:32.02 &  44:51:16.56 &  KVNCS1.0.1 &  3.28 ($\pm$  0.18)  &  KVNCS1.0.1 &  2.58 ($\pm$  0.58) & 3.396 \\
J0646+4451 &  0642+449 & 06:46:32.02 &  44:51:16.56 &  KVNCS1.3.2 &  2.70 ($\pm$  0.27)  &   \nodata &   \nodata & 3.396 \\
J0648-3044 &  0646-306 & 06:48:14.11 & -30:44:19.68 &  KVNCS1.2.2 &  0.33 ($\pm$  0.04)  &   \nodata &   \nodata & 0.455 \\
J0648-1744 &  0646-176 & 06:48:28.51 & -17:44:05.28 &  KVNCS1.0.1 &  0.89 ($\pm$  0.11)  &   \nodata &   \nodata & 1.232 \\
J0648-1744 &  0646-176 & 06:48:28.51 & -17:44:05.28 &  KVNCS1.1.2 &  0.84 ($\pm$  0.10)  &  KVNCS1.1.2 &  1.02 ($\pm$  0.21) & 1.232 \\
J0650-1637 &  0648-165 & 06:50:24.58 & -16:37:39.72 &  KVNCS1.0.1 &  2.08 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.36 ($\pm$  0.39) & \nodata \\
J0650-1637 &  0648-165 & 06:50:24.58 & -16:37:39.72 &  KVNCS1.3.2 &  1.92 ($\pm$  0.11)  &  KVNCS1.3.2 &  1.76 ($\pm$  0.37) & \nodata \\
J0650-0152 &  0647-018 & 06:50:25.69 & -01:52:22.15 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0650+6001 &  0646+600 & 06:50:31.27 &  60:01:44.40 &  KVNCS1.0.1 &  0.56 ($\pm$  0.09)  &   \nodata &   \nodata & 0.455 \\
J0650+6001 &  0646+600 & 06:50:31.27 &  60:01:44.40 &  KVNCS1.1.1 &  0.71 ($\pm$  0.06)  &   \nodata &   \nodata & 0.455 \\
J0650+0358 &  0647+040 & 06:50:38.15 &  03:58:08.44 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0650+5616 &  0646+563 & 06:50:48.19 &  56:16:34.32 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & 1.427 \\
J0653-0625 &  0650-063 & 06:53:00.60 & -06:25:32.70 &  KVNCS1.2.2 &  0.71 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.58 ($\pm$  0.08) & \nodata \\
J0653-1929 &  0651-194 & 06:53:57.80 & -19:29:39.84 &  KVNCS1.1.1 &  0.23 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0653+3705 &  0650+371 & 06:53:58.27 &  37:05:40.56 &  KVNCS1.2.2 &  0.53 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.30 ($\pm$  0.07) & 1.982 \\
J0654+5042 &  0650+507 & 06:54:22.10 &  50:42:23.76 &  KVNCS1.3.1 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & 1.253 \\
J0654+4514 &  0650+453 & 06:54:23.72 &  45:14:23.64 &  KVNCS1.2.1 &  0.48 ($\pm$  0.08)  &   \nodata &   \nodata & 0.933 $^{\dagger\dagger}$ \\
J0655+4100 &  0651+410 & 06:55:10.02 &  41:00:10.08 &  KVNCS1.2.1 &  0.40 ($\pm$  0.09)  &   \nodata &   \nodata & 0.022 \\
J0656-0323 &  0653-033 & 06:56:11.11 & -03:23:06.79 &  KVNCS1.0.1 &  1.07 ($\pm$  0.11)  &   \nodata &   \nodata & 0.634 \\
J0656-0323 &  0653-033 & 06:56:11.11 & -03:23:06.79 &  KVNCS1.3.2 &  0.51 ($\pm$  0.07)  &   \nodata &   \nodata & 0.634 \\
J0657+2423 &  0654+244 & 06:57:05.69 &  24:23:55.32 &  KVNCS1.2.2 &  0.36 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.37 ($\pm$  0.08) & 1.925 \\
J0659+0813 &  0656+082 & 06:59:17.99 &  08:13:30.94 &  KVNCS1.2.2 &  0.51 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.29 ($\pm$  0.08) & \nodata \\
J0659-2745 &  0657-276 & 06:59:49.92 & -27:45:18.36 &  KVNCS1.2.2 &  0.24 ($\pm$  0.04)  &   \nodata &   \nodata & 1.727 \\
J0700+1709 &  0657+172 & 07:00:01.51 &  17:09:21.60 &  KVNCS1.0.1 &  1.24 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J0702-1015 &  0700-101 & 07:02:35.77 & -10:15:06.48 &  KVNCS1.3.1 &  0.32 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0702-2841 &  0700-286 & 07:02:40.42 & -28:41:49.92 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 0.007 \\
J0703-0051 &  0700-007 & 07:03:19.08 &  00:51:03.16 &  KVNCS1.0.1 &  0.66 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J0704+4700 &  0700+470 & 07:04:09.55 &  47:00:56.16 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0709+3737 &  0705+377 & 07:09:09.22 &  37:37:53.04 &  KVNCS1.3.1 &  0.12 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0709-0255 &  0707-028 & 07:09:45.07 & -02:55:17.51 &  KVNCS1.2.2 &  0.69 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.75 ($\pm$  0.11) & \nodata \\
J0710+4732 &  0707+476 & 07:10:46.09 &  47:32:11.04 &  KVNCS1.0.1 &  0.79 ($\pm$  0.12)  &   \nodata &   \nodata & 1.292 \\
J0712+5033 &  0708+506 & 07:12:43.67 &  50:33:22.68 &  KVNCS1.2.2 &  0.40 ($\pm$  0.06)  &  KVNCS1.1.2 &  0.77 ($\pm$  0.25) & \nodata \\
J0713+4349 &  0710+439 & 07:13:38.17 &  43:49:17.04 &  KVNCS1.2.1 &  0.63 ($\pm$  0.08)  &   \nodata &   \nodata & 0.518 \\
J0713+1935 &  0710+196 & 07:13:55.67 &  19:35:00.24 &  KVNCS1.0.1 &  0.36 ($\pm$  0.11)  &  KVNCS1.1.2 &  3.34 ($\pm$  0.45) & 0.540 \\
J0714+3534 &  0711+356 & 07:14:24.83 &  35:34:39.72 &  KVNCS1.2.2 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & 1.620 \\
J0715-0921 &  0713-092 & 07:15:33.41 & -09:21:54.29 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0717+4538 &  0714+457 & 07:17:51.86 &  45:38:03.12 &  KVNCS1.0.1 &  0.88 ($\pm$  0.11)  &   \nodata &   \nodata & 0.940 \\
J0717+4538 &  0714+457 & 07:17:51.86 &  45:38:03.12 &  KVNCS1.1.1 &  0.72 ($\pm$  0.08)  &   \nodata &   \nodata & 0.940 \\
J0718-1813 &  0716-181 & 07:18:14.15 & -18:13:04.08 &  KVNCS1.3.1 &  0.17 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0719+3307 &  0716+332 & 07:19:19.42 &  33:07:09.84 &  KVNCS1.2.1 &  0.68 ($\pm$  0.09)  &   \nodata &   \nodata & 0.779 \\
J0721+0406 &  0718+042 & 07:21:23.90 &  04:06:44.21 &  KVNCS1.2.2 &  0.54 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.62 ($\pm$  0.12) & 0.665 \\
J0721+7120 &  0716+714 & 07:21:53.46 &  71:20:36.24 &  KVNCS1.0.1 &  4.22 ($\pm$  0.25)  &  KVNCS1.0.1 &  6.61 ($\pm$  1.14) & 0.300 $^{\dagger\dagger}$ \\
J0721+7120 &  0716+714 & 07:21:53.46 &  71:20:36.24 &  KVNCS1.3.2 &  2.42 ($\pm$  0.12)  &  KVNCS1.3.2 &  2.35 ($\pm$  0.44) & 0.300 $^{\dagger\dagger}$ \\
J0724-0715 &  0721-071 & 07:24:17.28 & -07:15:20.34 &  KVNCS1.2.2 &  0.93 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.78 ($\pm$  0.08) & 0.280 \\
J0725+1425 &  0722+145 & 07:25:16.82 &  14:25:13.80 &  KVNCS1.0.1 &  0.72 ($\pm$  0.09)  &   \nodata &   \nodata & 1.038 \\
J0725-1904 &  0723-189 & 07:25:50.16 & -19:04:19.20 &  KVNCS1.2.2 &  0.38 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0725-0054 &  0723-008 & 07:25:50.63 &  00:54:56.55 &  KVNCS1.0.1 &  3.07 ($\pm$  0.17)  &  KVNCS1.0.1 &  3.09 ($\pm$  0.64) & 0.128 \\
J0725-0054 &  0723-008 & 07:25:50.63 &  00:54:56.55 &  KVNCS1.3.2 &  1.44 ($\pm$  0.09)  &  KVNCS1.3.2 &  1.62 ($\pm$  0.30) & 0.128 \\
J0726+7911 &  0718+793 & 07:26:11.72 &  79:11:30.84 &  KVNCS1.0.1 &  0.45 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J0726+7911 &  0718+793 & 07:26:11.72 &  79:11:30.84 &  KVNCS1.1.2 &  0.50 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J0726+2153 &  0723+219 & 07:26:14.24 &  21:53:20.04 &  KVNCS1.2.2 &  0.36 ($\pm$  0.02)  &   \nodata &   \nodata & 1.857 \\
J0728+6748 &  0723+679 & 07:28:10.88 &  67:48:47.16 &  KVNCS1.0.1 &  0.51 ($\pm$  0.08)  &   \nodata &   \nodata & 0.846 \\
J0728+6748 &  0723+679 & 07:28:10.88 &  67:48:47.16 &  KVNCS1.1.1 &  0.48 ($\pm$  0.09)  &   \nodata &   \nodata & 0.846 \\
J0728+5701 &  0724+571 & 07:28:49.62 &  57:01:24.24 &  KVNCS1.2.1 &  0.36 ($\pm$  0.07)  &   \nodata &   \nodata & 0.426 \\
J0729-1320 &  0726-132 & 07:29:17.81 & -13:20:02.40 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0730-1141 &  0727-115 & 07:30:19.12 & -11:41:12.48 &  KVNCS1.0.1 &  8.59 ($\pm$  0.43)  &  KVNCS1.0.1 &  6.96 ($\pm$  1.29) & 1.591 \\
J0730-1141 &  0727-115 & 07:30:19.12 & -11:41:12.48 &  KVNCS1.3.2 &  5.48 ($\pm$  0.29)  &  KVNCS1.3.2 &  4.00 ($\pm$  0.67) & 1.591 \\
J0730-0241 &  0727-025 & 07:30:25.88 & -02:41:24.90 &  KVNCS1.2.2 &  0.29 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0731-2341 &  0728-235 & 07:31:06.67 & -23:41:47.76 &  KVNCS1.1.2 &  0.56 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J0731-2224 &  0729-222 & 07:31:31.51 & -22:24:20.88 &  KVNCS1.2.2 &  0.28 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0733+5022 &  0730+504 & 07:33:52.52 &  50:22:09.12 &  KVNCS1.0.1 &  0.67 ($\pm$  0.09)  &   \nodata &   \nodata & 0.720 \\
J0733+5022 &  0730+504 & 07:33:52.52 &  50:22:09.12 &  KVNCS1.1.1 &  0.58 ($\pm$  0.05)  &   \nodata &   \nodata & 0.720 \\
J0733+0456 &  0731+050 & 07:33:57.46 &  04:56:14.50 &  KVNCS1.2.1 &  0.37 ($\pm$  0.11)  &   \nodata &   \nodata & 3.010 \\
J0735+4750 &  0731+479 & 07:35:02.33 &  47:50:08.52 &  KVNCS1.2.1 &  0.38 ($\pm$  0.07)  &   \nodata &   \nodata & 0.782 \\
J0735-1735 &  0733-174 & 07:35:45.82 & -17:35:48.48 &  KVNCS1.2.2 &  0.44 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0736+2954 &  0733+300 & 07:36:13.64 &  29:54:22.32 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0736+2954 &  0733+300 & 07:36:13.64 &  29:54:22.32 &  KVNCS1.3.2 &  0.23 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0737-0720 &  0734-072 & 07:37:07.14 & -07:20:38.08 &  KVNCS1.3.1 &  0.20 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0738+1742 &  0735+178 & 07:38:07.40 &  17:42:19.08 &  KVNCS1.0.1 &  0.58 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.07 ($\pm$  0.30) & 0.424 \\
J0738+1742 &  0735+178 & 07:38:07.40 &  17:42:19.08 &  KVNCS1.1.2 &  0.69 ($\pm$  0.14)  &   \nodata &   \nodata & 0.424 \\
J0738-0626 &  0736-063 & 07:38:57.19 & -06:26:58.06 &  KVNCS1.2.2 &  0.51 ($\pm$  0.08)  &   \nodata &   \nodata & 1.914 \\
J0739+0137 &  0736+017 & 07:39:18.04 &  01:37:04.62 &  KVNCS1.0.1 &  1.20 ($\pm$  0.10)  &  KVNCS1.0.1 &  1.50 ($\pm$  0.34) & 0.189 \\
J0739+0137 &  0736+017 & 07:39:18.04 &  01:37:04.62 &  KVNCS1.3.2 &  1.14 ($\pm$  0.06)  &  KVNCS1.3.2 &  1.65 ($\pm$  0.36) & 0.189 \\
J0740-2444 &  0738-246 & 07:40:14.70 & -24:44:36.60 &  KVNCS1.3.1 &  0.25 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0740+2852 &  0737+289 & 07:40:33.53 &  28:52:47.28 &  KVNCS1.3.2 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & 0.711 \\
J0741+3112 &  0738+313 & 07:41:10.72 &  31:12:00.36 &  KVNCS1.0.1 &  0.95 ($\pm$  0.14)  &   \nodata &   \nodata & 0.632 \\
J0741+3112 &  0738+313 & 07:41:10.72 &  31:12:00.36 &  KVNCS1.1.1 &  1.00 ($\pm$  0.09)  &   \nodata &   \nodata & 0.632 \\
J0741+2706 &  0738+272 & 07:41:25.73 &  27:06:45.36 &  KVNCS1.3.2 &  0.22 ($\pm$  0.01)  &   \nodata &   \nodata & 0.772 * \\
J0742+4900 &  0738+491 & 07:42:02.74 &  49:00:15.48 &  KVNCS1.2.1 &  0.31 ($\pm$  0.06)  &   \nodata &   \nodata & 2.318 \\
J0742+5444 &  0738+548 & 07:42:39.78 &  54:44:24.72 &  KVNCS1.3.1 &  0.33 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.48 ($\pm$  0.08) & 0.720 \\
J0743+3941 &  0739+398 & 07:43:09.88 &  39:41:30.84 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & 1.705 \\
J0743-0440 &  0741-045 & 07:43:52.39 & -04:40:20.53 &  KVNCS1.2.2 &  0.22 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0745+1011 &  0742+103 & 07:45:33.05 &  10:11:12.84 &  KVNCS1.0.1 &  1.07 ($\pm$  0.09)  &   \nodata &   \nodata & 2.624 \\
J0745+1011 &  0742+103 & 07:45:33.05 &  10:11:12.84 &  KVNCS1.1.2 &  0.98 ($\pm$  0.17)  &  KVNCS1.1.2 &  0.80 ($\pm$  0.22) & 2.624 \\
J0745+3142 &  0742+318 & 07:45:41.69 &  31:42:56.52 &  KVNCS1.2.1 &  0.57 ($\pm$  0.10)  &   \nodata &   \nodata & 0.461 \\
J0745-0044 &  0743-006 & 07:45:54.07 &  00:44:17.54 &  KVNCS1.0.1 &  1.17 ($\pm$  0.15)  &   \nodata &   \nodata & 0.994 \\
J0745-0044 &  0743-006 & 07:45:54.07 &  00:44:17.54 &  KVNCS1.1.2 &  1.16 ($\pm$  0.12)  &  KVNCS1.1.2 &  1.26 ($\pm$  0.26) & 0.994 \\
J0745+3313 &  0742+333 & 07:45:59.33 &  33:13:34.32 &  KVNCS1.2.2 &  0.18 ($\pm$  0.04)  &   \nodata &   \nodata & 0.611 \\
J0746+2549 &  0743+259 & 07:46:25.86 &  25:49:02.28 &  KVNCS1.2.1 &  0.47 ($\pm$  0.08)  &   \nodata &   \nodata & 2.987 \\
J0746+2734 &  0743+277 & 07:46:40.44 &  27:34:59.16 &  KVNCS1.2.1 &  0.67 ($\pm$  0.08)  &   \nodata &   \nodata & 2.625 $^{\dagger}$ \\
J0747+7639 &  0740+767 & 07:47:14.60 &  76:39:17.28 &  KVNCS1.0.1 &  0.64 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J0747+7639 &  0740+767 & 07:47:14.60 &  76:39:17.28 &  KVNCS1.1.2 &  0.43 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0748-1639 &  0745-165 & 07:48:03.10 & -16:39:50.40 &  KVNCS1.2.2 &  0.49 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.52 ($\pm$  0.07) & \nodata \\
J0748+2400 &  0745+241 & 07:48:36.11 &  24:00:24.12 &  KVNCS1.0.1 &  1.18 ($\pm$  0.12)  &  KVNCS1.0.1 &  1.26 ($\pm$  0.32) & 0.410 \\
J0749+7420 &  0743+744 & 07:49:22.44 &  74:20:41.64 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 1.629 \\
J0750+1823 &  0747+185 & 07:50:00.35 &  18:23:11.40 &  KVNCS1.2.1 &  0.96 ($\pm$  0.12)  &   \nodata &   \nodata & 1.163 \\
J0750+4814 &  0746+483 & 07:50:20.44 &  48:14:53.52 &  KVNCS1.2.1 &  0.63 ($\pm$  0.09)  &   \nodata &   \nodata & 1.956 \\
J0750+7909 &  0742+792 & 07:50:43.26 &  79:09:16.92 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0750+1231 &  0748+126 & 07:50:52.04 &  12:31:04.80 &  KVNCS1.0.1 &  4.48 ($\pm$  0.24)  &  KVNCS1.0.1 &  3.89 ($\pm$  0.73) & 0.889 \\
J0750+1231 &  0748+126 & 07:50:52.04 &  12:31:04.80 &  KVNCS1.3.2 &  3.81 ($\pm$  0.35)  &   \nodata &   \nodata & 0.889 \\
J0750+8241 &  0740+828 & 07:50:57.77 &  82:41:58.20 &  KVNCS1.3.1 &  0.36 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.36 ($\pm$  0.06) & 1.991 \\
J0752+3730 &  0749+376 & 07:52:40.91 &  37:30:24.48 &  KVNCS1.3.1 &  0.24 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.24 ($\pm$  0.05) & 0.440 \\
J0753+5352 &  0749+540 & 07:53:01.39 &  53:52:59.52 &  KVNCS1.0.1 &  0.60 ($\pm$  0.13)  &   \nodata &   \nodata & 0.200 \\
J0753+5352 &  0749+540 & 07:53:01.39 &  53:52:59.52 &  KVNCS1.1.1 &  0.70 ($\pm$  0.06)  &   \nodata &   \nodata & 0.200 \\
J0753+4231 &  0749+426 & 07:53:03.34 &  42:31:30.72 &  KVNCS1.3.1 &  0.12 ($\pm$  0.02)  &   \nodata &   \nodata & 3.595 \\
J0754-1147 &  0752-116 & 07:54:26.46 & -11:47:16.80 &  KVNCS1.0.1 &  0.71 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J0754-1147 &  0752-116 & 07:54:26.46 & -11:47:16.80 &  KVNCS1.1.1 &  0.79 ($\pm$  0.11)  &  KVNCS1.1.1 &  1.14 ($\pm$  0.25) & \nodata \\
J0754+4823 &  0751+485 & 07:54:45.68 &  48:23:50.64 &  KVNCS1.2.1 &  0.98 ($\pm$  0.10)  &  KVNCS1.2.1 &  0.74 ($\pm$  0.21) & 0.377 \\
J0756-1542 &  0754-155 & 07:56:50.71 & -15:42:05.40 &  KVNCS1.0.1 &  0.32 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J0756-1542 &  0754-155 & 07:56:50.71 & -15:42:05.40 &  KVNCS1.1.1 &  0.62 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J0757+0956 &  0754+100 & 07:57:06.66 &  09:56:34.84 &  KVNCS1.0.1 &  1.74 ($\pm$  0.11)  &  KVNCS1.0.1 &  1.63 ($\pm$  0.37) & 0.266 \\
J0800-2302 &  0758-229 & 08:00:12.78 & -23:02:50.64 &  KVNCS1.2.2 &  0.32 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0801-2831 &  0759-283 & 08:01:46.49 & -28:31:06.96 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0802+1809 &  0759+183 & 08:02:48.05 &  18:09:49.32 &  KVNCS1.2.2 &  0.39 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.26 ($\pm$  0.08) & 1.586 \\
J0803+0421 &  0801+044 & 08:03:56.45 &  04:21:02.74 &  KVNCS1.3.1 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0804-2749 &  0802-276 & 08:04:51.46 & -27:49:11.28 &  KVNCS1.2.2 &  0.38 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0805-0111 &  0802-010 & 08:05:12.88 & -01:11:13.81 &  KVNCS1.2.2 &  0.40 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.31 ($\pm$  0.07) & 1.388 \\
J0805+6144 &  0800+618 & 08:05:18.17 &  61:44:23.64 &  KVNCS1.0.1 &  0.43 ($\pm$  0.11)  &   \nodata &   \nodata & 3.033 \\
J0805+6144 &  0800+618 & 08:05:18.17 &  61:44:23.64 &  KVNCS1.1.1 &  0.45 ($\pm$  0.08)  &   \nodata &   \nodata & 3.033 \\
J0806-2652 &  0804-267 & 08:06:12.71 & -26:52:33.24 &  KVNCS1.2.2 &  0.44 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0806+4504 &  0803+452 & 08:06:33.48 &  45:04:32.16 &  KVNCS1.2.1 &  0.34 ($\pm$  0.07)  &   \nodata &   \nodata & 2.102 \\
J0807-0541 &  0804-055 & 08:07:09.62 & -05:41:13.92 &  KVNCS1.3.1 &  0.29 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.29 ($\pm$  0.06) & \nodata \\
J0807+1352 &  0804+140 & 08:07:38.50 &  13:52:17.40 &  KVNCS1.2.2 &  0.18 ($\pm$  0.05)  &   \nodata &   \nodata & 1.206 \\
J0807+0432 &  0805+046 & 08:07:57.54 &  04:32:34.55 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &   \nodata &   \nodata & 2.877 \\
J0808-0751 &  0805-077 & 08:08:15.54 & -07:51:09.90 &  KVNCS1.0.1 &  2.45 ($\pm$  0.16)  &  KVNCS1.0.1 &  2.26 ($\pm$  0.49) & 1.837 \\
J0808-0751 &  0805-077 & 08:08:15.54 & -07:51:09.90 &  KVNCS1.3.2 &  1.63 ($\pm$  0.09)  &  KVNCS1.3.2 &  1.37 ($\pm$  0.26) & 1.837 \\
J0808+7315 &  0802+733 & 08:08:16.48 &  73:15:11.88 &  KVNCS1.3.1 &  0.31 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.28 ($\pm$  0.04) & 0.496 \\
J0808+4950 &  0804+499 & 08:08:39.66 &  49:50:36.60 &  KVNCS1.0.1 &  0.54 ($\pm$  0.09)  &   \nodata &   \nodata & 1.435 \\
J0808+4950 &  0804+499 & 08:08:39.66 &  49:50:36.60 &  KVNCS1.1.1 &  0.54 ($\pm$  0.08)  &   \nodata &   \nodata & 1.435 \\
J0808+4052 &  0805+410 & 08:08:56.65 &  40:52:44.76 &  KVNCS1.0.1 &  0.65 ($\pm$  0.09)  &  KVNCS1.0.1 &  0.89 ($\pm$  0.29) & 1.420 \\
J0809+5341 &  0805+538 & 08:09:41.72 &  53:41:25.08 &  KVNCS1.1.1 &  0.28 ($\pm$  0.06)  &   \nodata &   \nodata & 2.133 \\
J0809+5341 &  0805+538 & 08:09:41.72 &  53:41:25.08 &  KVNCS1.1.2 &  0.45 ($\pm$  0.07)  &  KVNCS1.1.2 &  0.87 ($\pm$  0.27) & 2.133 \\
J0811+5714 &  0806+573 & 08:11:00.60 &  57:14:12.48 &  KVNCS1.3.1 &  0.36 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.41 ($\pm$  0.05) & 0.611 \\
J0811+0146 &  0808+019 & 08:11:26.70 &  01:46:52.21 &  KVNCS1.0.1 &  0.84 ($\pm$  0.13)  &  KVNCS1.0.1 &  0.78 ($\pm$  0.23) & 1.148 \\
J0811+0146 &  0808+019 & 08:11:26.70 &  01:46:52.21 &  KVNCS1.1.2 &  1.08 ($\pm$  0.13)  &  KVNCS1.1.2 &  1.02 ($\pm$  0.20) & 1.148 \\
J0812-1810 &  0810-180 & 08:12:28.51 & -18:10:42.96 &  KVNCS1.3.1 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0813+2542 &  0810+258 & 08:13:03.83 &  25:42:11.16 &  KVNCS1.2.1 &  0.58 ($\pm$  0.06)  &   \nodata &   \nodata & 2.025 \\
J0814+6431 &  0810+646 & 08:14:39.19 &  64:31:22.08 &  KVNCS1.1.2 &  0.21 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0814+6431 &  0810+646 & 08:14:39.19 &  64:31:22.08 &  KVNCS1.2.2 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0815+3635 &  0812+367 & 08:15:25.96 &  36:35:15.00 &  KVNCS1.0.1 &  0.59 ($\pm$  0.10)  &   \nodata &   \nodata & 1.027 \\
J0815+3635 &  0812+367 & 08:15:25.96 &  36:35:15.00 &  KVNCS1.1.1 &  0.57 ($\pm$  0.07)  &   \nodata &   \nodata & 1.027 \\
J0816-2421 &  0814-241 & 08:16:40.40 & -24:21:06.48 &  KVNCS1.2.2 &  1.04 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J0817+2352 &  0814+240 & 08:17:10.54 &  23:52:23.88 &  KVNCS1.2.1 &  0.27 ($\pm$  0.09)  &   \nodata &   \nodata & 1.733 \\
J0817+2352 &  0814+240 & 08:17:10.54 &  23:52:23.88 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 1.733 \\
J0818+0517 &  0816+054 & 08:18:56.23 &  05:17:37.25 &  KVNCS1.2.2 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0820-1258 &  0818-128 & 08:20:57.44 & -12:58:59.16 &  KVNCS1.2.2 &  0.46 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.44 ($\pm$  0.07) & \nodata \\
J0822+4041 &  0819+408 & 08:22:57.54 &  40:41:49.92 &  KVNCS1.2.1 &  0.41 ($\pm$  0.09)  &   \nodata &   \nodata & 0.865 \\
J0823+2223 &  0820+225 & 08:23:24.76 &  22:23:03.12 &  KVNCS1.2.1 &  0.84 ($\pm$  0.10)  &  KVNCS1.2.1 &  1.97 ($\pm$  0.27) & 0.951 \\
J0823+2928 &  0820+296 & 08:23:41.14 &  29:28:28.20 &  KVNCS1.2.1 &  0.39 ($\pm$  0.09)  &   \nodata &   \nodata & 2.368 \\
J0824+5552 &  0820+560 & 08:24:47.23 &  55:52:42.60 &  KVNCS1.0.1 &  0.65 ($\pm$  0.12)  &   \nodata &   \nodata & 1.421 \\
J0824+5552 &  0820+560 & 08:24:47.23 &  55:52:42.60 &  KVNCS1.1.1 &  0.70 ($\pm$  0.11)  &   \nodata &   \nodata & 1.421 \\
J0824+3916 &  0821+394 & 08:24:55.48 &  39:16:41.88 &  KVNCS1.1.1 &  1.21 ($\pm$  0.07)  &  KVNCS1.1.1 &  0.73 ($\pm$  0.11) & 1.216 \\
J0825+1332 &  0822+137 & 08:25:11.89 &  13:32:32.64 &  KVNCS1.2.2 &  0.50 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.54 ($\pm$  0.07) & 1.143 \\
J0825+6157 &  0821+621 & 08:25:38.60 &  61:57:28.44 &  KVNCS1.2.1 &  0.52 ($\pm$  0.08)  &   \nodata &   \nodata & 0.542 \\
J0825+0309 &  0823+033 & 08:25:50.34 &  03:09:24.52 &  KVNCS1.0.1 &  0.62 ($\pm$  0.13)  &   \nodata &   \nodata & 0.506 \\
J0825+0309 &  0823+033 & 08:25:50.34 &  03:09:24.52 &  KVNCS1.1.2 &  0.82 ($\pm$  0.13)  &   \nodata &   \nodata & 0.506 \\
J0825-3218 &  0823-321 & 08:25:51.38 & -32:18:23.40 &  KVNCS1.3.1 &  0.35 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J0825-3218 &  0823-321 & 08:25:51.38 & -32:18:23.40 &  KVNCS1.3.2 &  0.55 ($\pm$  0.07)  &  KVNCS1.3.2 &  0.59 ($\pm$  0.18) & \nodata \\
J0826-2230 &  0823-223 & 08:26:01.57 & -22:30:27.36 &  KVNCS1.0.1 &  0.94 ($\pm$  0.14)  &   \nodata &   \nodata & 0.910 \\
J0826-2230 &  0823-223 & 08:26:01.57 & -22:30:27.36 &  KVNCS1.1.2 &  0.80 ($\pm$  0.09)  &  KVNCS1.1.2 &  0.86 ($\pm$  0.28) & 0.910 \\
J0827+3525 &  0824+355 & 08:27:38.59 &  35:25:05.16 &  KVNCS1.2.1 &  0.40 ($\pm$  0.06)  &   \nodata &   \nodata & 2.280 * \\
J0830+2410 &  0827+243 & 08:30:52.09 &  24:10:59.88 &  KVNCS1.0.1 &  1.03 ($\pm$  0.07)  &   \nodata &   \nodata & 0.941 \\
J0831+0429 &  0829+046 & 08:31:48.86 &  04:29:39.08 &  KVNCS1.0.1 &  0.77 ($\pm$  0.10)  &   \nodata &   \nodata & 0.174 \\
J0831+0429 &  0829+046 & 08:31:48.86 &  04:29:39.08 &  KVNCS1.1.2 &  0.79 ($\pm$  0.12)  &   \nodata &   \nodata & 0.174 \\
J0832+1832 &  0829+187 & 08:32:16.04 &  18:32:12.12 &  KVNCS1.2.2 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & 0.154 \\
J0832+4913 &  0828+493 & 08:32:23.21 &  49:13:21.00 &  KVNCS1.2.1 &  0.46 ($\pm$  0.06)  &   \nodata &   \nodata & 0.548 \\
J0833+1123 &  0830+115 & 08:33:14.36 &  11:23:36.24 &  KVNCS1.2.2 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & 2.985 \\
J0833+4224 &  0830+425 & 08:33:53.89 &  42:24:01.80 &  KVNCS1.2.1 &  0.55 ($\pm$  0.08)  &   \nodata &   \nodata & 0.249 \\
J0834+6019 &  0830+605 & 08:34:17.54 &  60:19:46.92 &  KVNCS1.3.1 &  0.23 ($\pm$  0.02)  &   \nodata &   \nodata & 0.717 * \\
J0834+5534 &  0831+557 & 08:34:54.91 &  55:34:21.00 &  KVNCS1.2.1 &  0.91 ($\pm$  0.07)  &   \nodata &   \nodata & 0.241 \\
J0836+2728 &  0833+276 & 08:36:22.90 &  27:28:52.68 &  KVNCS1.3.1 &  0.33 ($\pm$  0.03)  &   \nodata &   \nodata & 0.765 \\
J0836-2016 &  0834-201 & 08:36:39.20 & -20:16:59.52 &  KVNCS1.0.1 &  1.72 ($\pm$  0.12)  &   \nodata &   \nodata & 2.752 \\
J0837+5825 &  0833+585 & 08:37:22.40 &  58:25:01.92 &  KVNCS1.2.1 &  0.76 ($\pm$  0.09)  &   \nodata &   \nodata & 2.101 \\
J0839+0319 &  0837+035 & 08:39:49.21 &  03:19:53.87 &  KVNCS1.2.2 &  0.34 ($\pm$  0.07)  &   \nodata &   \nodata & 1.570 \\
J0839+0104 &  0837+012 & 08:39:49.61 &  01:04:26.72 &  KVNCS1.2.2 &  0.33 ($\pm$  0.07)  &   \nodata &   \nodata & 1.123 \\
J0840+1312 &  0838+133 & 08:40:47.60 &  13:12:23.40 &  KVNCS1.0.1 &  1.44 ($\pm$  0.11)  &   \nodata &   \nodata & 0.680 \\
J0841+7053 &  0836+710 & 08:41:24.36 &  70:53:42.36 &     \nodata &          \nodata    &  KVNCS1.2.2 &  2.46 ($\pm$  0.18) & 2.172 \\
J0841+7053 &  0836+710 & 08:41:24.36 &  70:53:42.36 &  KVNCS1.3.2 &  2.65 ($\pm$  0.09)  &  KVNCS1.3.2 &  2.44 ($\pm$  0.50) & 2.172 \\
J0841-3136 &  0839-314 & 08:41:32.60 & -31:36:35.64 &  KVNCS1.3.1 &  0.24 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.32 ($\pm$  0.08) & \nodata \\
J0842+1835 &  0839+187 & 08:42:05.11 &  18:35:40.92 &  KVNCS1.2.2 &  0.56 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.48 ($\pm$  0.06) & 1.276 \\
J0843+6833 &  0839+687 & 08:43:49.12 &  68:33:17.28 &  KVNCS1.3.1 &  0.59 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.60 ($\pm$  0.07) & \nodata \\
J0845+0439 &  0842+048 & 08:45:17.14 &  04:39:47.34 &  KVNCS1.3.1 &  0.58 ($\pm$  0.06)  &  KVNCS1.3.1 &  0.65 ($\pm$  0.11) & 0.385 $^{\dagger}$ \\
J0846-2607 &  0844-259 & 08:46:56.60 & -26:07:50.52 &  KVNCS1.2.2 &  0.27 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.55 ($\pm$  0.10) & \nodata \\
J0847-0703 &  0845-068 & 08:47:56.72 & -07:03:16.92 &  KVNCS1.0.1 &  0.57 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J0847-0520 &  0845-051 & 08:47:58.74 & -05:20:33.90 &  KVNCS1.2.2 &  0.25 ($\pm$  0.04)  &   \nodata &   \nodata & 1.242 \\
J0849+5108 &  0846+513 & 08:49:57.97 &  51:08:29.04 &  KVNCS1.2.1 &  0.28 ($\pm$  0.08)  &   \nodata &   \nodata & 0.585 \\
J0850-1213 &  0847-120 & 08:50:09.64 & -12:13:35.40 &  KVNCS1.2.2 &  1.02 ($\pm$  0.09)  &  KVNCS1.2.2 &  0.81 ($\pm$  0.10) & \nodata \\
J0850+3747 &  0847+379 & 08:50:24.72 &  37:47:09.60 &  KVNCS1.2.1 &  0.50 ($\pm$  0.09)  &   \nodata &   \nodata & 0.407 \\
J0851+0845 &  0848+089 & 08:51:28.44 &  08:45:15.30 &  KVNCS1.3.1 &  0.10 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0853+0654 &  0851+071 & 08:53:48.19 &  06:54:47.23 &  KVNCS1.3.1 &  0.39 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.42 ($\pm$  0.05) & 0.223 \\
J0854-2540 &  0852-254 & 08:54:32.18 & -25:40:21.00 &  KVNCS1.3.1 &  0.33 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.24 ($\pm$  0.08) & \nodata \\
J0854+5757 &  0850+581 & 08:54:42.01 &  57:57:29.88 &  KVNCS1.0.1 &  0.37 ($\pm$  0.07)  &   \nodata &   \nodata & 1.319 \\
J0854+5757 &  0850+581 & 08:54:42.01 &  57:57:29.88 &  KVNCS1.1.1 &  0.39 ($\pm$  0.06)  &   \nodata &   \nodata & 1.319 \\
J0854+2006 &     OJ287 & 08:54:48.89 &  20:06:30.60 &  KVNCS1.0.1 & 11.13 ($\pm$  1.45)  &  KVNCS1.0.1 & 10.83 ($\pm$  1.16) & 0.306 \\
J0854+2006 &     OJ287 & 08:54:48.89 &  20:06:30.60 &  KVNCS1.3.2 &  7.09 ($\pm$  0.27)  &  KVNCS1.3.2 &  6.87 ($\pm$  0.89) & 0.306 \\
J0856-1105 &  0854-108 & 08:56:41.82 & -11:05:14.28 &  KVNCS1.0.1 &  0.45 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J0856-1105 &  0854-108 & 08:56:41.82 & -11:05:14.28 &  KVNCS1.1.1 &  0.34 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J0856+2111 &  0854+213 & 08:56:57.23 &  21:11:43.80 &  KVNCS1.3.1 &  0.26 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.19 ($\pm$  0.05) & 2.091 \\
J0858-1950 &  0855-196 & 08:58:05.38 & -19:50:36.96 &  KVNCS1.2.2 &  1.05 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.70 ($\pm$  0.08) & 0.659 \\
J0900+4108 &  0857+413 & 09:00:21.42 &  41:08:22.92 &  KVNCS1.3.1 &  0.23 ($\pm$  0.02)  &   \nodata &   \nodata & 1.623 \\
J0900-2808 &  0858-279 & 09:00:40.03 & -28:08:20.40 &  KVNCS1.1.2 &  0.53 ($\pm$  0.12)  &   \nodata &   \nodata & 2.152 \\
J0901+0448 &  0858+050 & 09:01:11.86 &  04:48:58.82 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & 1.860 \\
J0902-1415 &  0859-140 & 09:02:16.84 & -14:15:30.96 &  KVNCS1.0.1 &  0.90 ($\pm$  0.15)  &   \nodata &   \nodata & 1.332 \\
J0902-1415 &  0859-140 & 09:02:16.84 & -14:15:30.96 &  KVNCS1.1.1 &  0.82 ($\pm$  0.09)  &   \nodata &   \nodata & 1.332 \\
J0902+4310 &  0859+433 & 09:02:30.91 &  43:10:14.16 &  KVNCS1.2.1 &  0.37 ($\pm$  0.06)  &   \nodata &   \nodata & 2.410 \\
J0902+4310 &  0859+433 & 09:02:30.91 &  43:10:14.16 &  KVNCS1.3.1 &  0.36 ($\pm$  0.02)  &   \nodata &   \nodata & 2.410 \\
J0903-1721 &  0900-171 & 09:03:00.04 & -17:21:05.40 &  KVNCS1.2.2 &  0.29 ($\pm$  0.05)  &   \nodata &   \nodata & 0.872 $^{\dagger\dagger}$ \\
J0903+4651 &  0859+470 & 09:03:04.00 &  46:51:04.32 &  KVNCS1.0.1 &  1.05 ($\pm$  0.12)  &   \nodata &   \nodata & 1.465 \\
J0903-3117 &  0901-310 & 09:03:37.94 & -31:17:39.12 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0903+6757 &  0859+681 & 09:03:53.14 &  67:57:22.68 &  KVNCS1.2.2 &  0.40 ($\pm$  0.05)  &   \nodata &   \nodata & 1.499 \\
J0904-2552 &  0902-256 & 09:04:52.18 & -25:52:51.60 &  KVNCS1.1.1 &  0.28 ($\pm$  0.06)  &   \nodata &   \nodata & 1.635 \\
J0905+4850 &  0902+490 & 09:05:27.46 &  48:50:49.92 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & 2.697 \\
J0905+2849 &  0902+290 & 09:05:41.78 &  28:49:28.20 &  KVNCS1.3.1 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & 1.219 \\
J0906-2019 &  0904-201 & 09:06:51.30 & -20:19:54.84 &  KVNCS1.1.1 &  0.44 ($\pm$  0.04)  &   \nodata &   \nodata & 0.774 \\
J0907-2026 &  0905-202 & 09:07:54.05 & -20:26:49.56 &  KVNCS1.0.1 &  0.44 ($\pm$  0.14)  &   \nodata &   \nodata & \nodata \\
J0907-2026 &  0905-202 & 09:07:54.05 & -20:26:49.56 &  KVNCS1.1.2 &  0.41 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J0908+1609 &  0906+163 & 09:08:55.93 &  16: 9:54.72 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 0.652 * \\
J0909+0121 &  0906+015 & 09:09:10.08 &  01:21:35.60 &  KVNCS1.0.1 &  1.19 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.06 ($\pm$  0.30) & 1.025 \\
J0909+0121 &  0906+015 & 09:09:10.08 &  01:21:35.60 &  KVNCS1.1.2 &  1.06 ($\pm$  0.13)  &  KVNCS1.1.2 &  1.63 ($\pm$  0.27) & 1.025 \\
J0909+0121 &  0906+015 & 09:09:10.08 &  01:21:35.60 &  KVNCS1.3.2 &  2.81 ($\pm$  0.17)  &  KVNCS1.3.2 &  2.53 ($\pm$  0.50) & 1.025 \\
J0909+0835 &  0906+087 & 09:09:12.17 &  08:35:41.10 &  KVNCS1.3.1 &  0.08 ($\pm$  0.03)  &   \nodata &   \nodata & 1.754 \\
J0909+4253 &  0906+430 & 09:09:33.48 &  42:53:46.32 &  KVNCS1.0.1 &  0.98 ($\pm$  0.11)  &   \nodata &   \nodata & 0.670 \\
J0909+0200 &  0907+022 & 09:09:39.85 &  02:00:05.26 &  KVNCS1.3.1 &  0.13 ($\pm$  0.04)  &   \nodata &   \nodata & 1.575 $^{\dagger\dagger}$\\
J0909-0231 &  0907-023 & 09:09:44.93 & -02:31:30.36 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 0.957 \\
J0909+8327 &  0900+836 & 09:09:59.22 &  83:27:56.16 &  KVNCS1.3.1 &  0.10 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0911+3349 &  0908+340 & 09:11:47.76 &  33:49:16.68 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & 0.456 \\
J0912+2205 &  0909+222 & 09:12:24.77 &  22:05:06.36 &  KVNCS1.3.1 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & 0.992 \\
J0914+0245 &  0912+029 & 09:14:37.93 &  02:45:59.26 &  KVNCS1.0.1 &  0.57 ($\pm$  0.10)  &   \nodata &   \nodata & 0.427 \\
J0914+0245 &  0912+029 & 09:14:37.93 &  02:45:59.26 &  KVNCS1.1.2 &  0.60 ($\pm$  0.13)  &   \nodata &   \nodata & 0.427 \\
J0914+3512 &  0911+354 & 09:14:39.41 &  35:12:04.68 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &   \nodata &   \nodata & 1.067 \\
J0915+2933 &  0912+297 & 09:15:52.42 &  29:33:24.12 &  KVNCS1.3.1 &  0.11 ($\pm$  0.03)  &   \nodata &   \nodata & 0.101 \\
J0917-1345 &  0915-135 & 09:17:39.01 & -13:45:42.12 &  KVNCS1.2.2 &  0.25 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0919+3324 &  0916+336 & 09:19:08.80 &  33:24:42.12 &  KVNCS1.3.1 &  0.09 ($\pm$  0.02)  &   \nodata &   \nodata & 0.350 \\
J0920+4441 &  0917+449 & 09:20:58.45 &  44:41:53.88 &  KVNCS1.0.1 &  2.65 ($\pm$  0.16)  &  KVNCS1.0.1 &  2.56 ($\pm$  0.43) & 2.186 \\
J0920+4441 &  0917+449 & 09:20:58.45 &  44:41:53.88 &     \nodata &          \nodata    &  KVNCS1.2.2 &  2.13 ($\pm$  0.21) & 2.186 \\
J0920+4441 &  0917+449 & 09:20:58.45 &  44:41:53.88 &  KVNCS1.3.2 &  2.40 ($\pm$  0.14)  &  KVNCS1.3.2 &  1.82 ($\pm$  0.33) & 2.186 \\
J0921+7136 &  0916+718 & 09:21:23.94 &  71:36:12.24 &  KVNCS1.2.2 &  0.23 ($\pm$  0.05)  &   \nodata &   \nodata & 0.594 \\
J0921-2618 &  0919-260 & 09:21:29.34 & -26:18:43.56 &  KVNCS1.0.1 &  1.26 ($\pm$  0.13)  &   \nodata &   \nodata & 2.300 \\
J0921-2618 &  0919-260 & 09:21:29.34 & -26:18:43.56 &  KVNCS1.1.2 &  1.23 ($\pm$  0.14)  &   \nodata &   \nodata & 2.300 \\
J0921+1350 &  0918+140 & 09:21:31.39 &  13:50:48.12 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & 0.767 \\
J0921+6215 &  0917+624 & 09:21:36.22 &  62:15:52.20 &  KVNCS1.0.1 &  1.13 ($\pm$  0.11)  &   \nodata &   \nodata & 1.446 $^{\dagger\dagger}$ \\
J0921+6215 &  0917+624 & 09:21:36.22 &  62:15:52.20 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.00 ($\pm$  0.18) & 1.446 $^{\dagger\dagger}$ \\
J0921+6215 &  0917+624 & 09:21:36.22 &  62:15:52.20 &  KVNCS1.3.2 &  1.18 ($\pm$  0.08)  &  KVNCS1.3.2 &  0.86 ($\pm$  0.19) & 1.446 $^{\dagger\dagger}$ \\
J0922-0529 &  0919-052 & 09:22:23.66 & -05:29:07.19 &  KVNCS1.2.2 &  0.35 ($\pm$  0.06)  &   \nodata &   \nodata & 0.974 \\
J0923+3849 &  0920+390 & 09:23:14.46 &  38:49:40.08 &  KVNCS1.3.1 &  0.28 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0923-2135 &  0921-213 & 09:23:38.87 & -21:35:47.04 &     \nodata &          \nodata    &  KVNCS1.2.2 &  0.53 ($\pm$  0.14) & 0.052 \\
J0923-2135 &  0921-213 & 09:23:38.87 & -21:35:47.04 &  KVNCS1.3.1 &  0.40 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.44 ($\pm$  0.08) & 0.052 \\
J0923+2815 &  0920+284 & 09:23:51.50 &  28:15:25.20 &  KVNCS1.3.1 &  1.12 ($\pm$  0.05)  &  KVNCS1.3.1 &  1.05 ($\pm$  0.14) & 0.744 \\
J0925+0019 &  0922+005 & 09:25:07.82 &  00:19:13.93 &  KVNCS1.3.1 &  0.59 ($\pm$  0.05)  &   \nodata &   \nodata & 1.723 \\
J0925+3127 &  0922+316 & 09:25:43.64 &  31:27:10.80 &  KVNCS1.3.1 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & 0.260  \\
J0925+3612 &  0922+364 & 09:25:51.85 &  36:12:35.64 &  KVNCS1.1.1 &  0.23 ($\pm$  0.07)  &   \nodata &   \nodata & 1.015 $^{\dagger}$ \\
J0927+3902 &   4C39.25 & 09:27:03.02 &  39:02:20.76 &     \nodata &          \nodata    &  KVNCS1.2.2 &  7.40 ($\pm$  0.36) & 0.695 \\
J0927+3902 &   4C39.25 & 09:27:03.02 &  39:02:20.76 &  KVNCS1.3.2 &  9.46 ($\pm$  0.45)  &  KVNCS1.3.2 &  6.70 ($\pm$  1.05) & 0.695 \\
J0927-2034 &  0925-203 & 09:27:51.84 & -20:34:51.24 &  KVNCS1.2.2 &  1.44 ($\pm$  0.07)  &  KVNCS1.2.2 &  1.43 ($\pm$  0.12) & 0.347 \\
J0928-0409 &  0926-039 & 09:28:33.46 & -04:09:08.86 &  KVNCS1.3.1 &  0.12 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0929+5013 &  0925+504 & 09:29:15.43 &  50:13:36.12 &  KVNCS1.1.1 &  0.56 ($\pm$  0.09)  &  KVNCS1.1.1 &  0.65 ($\pm$  0.22) & 0.370 \\
J0929+8612 &  0916+864 & 09:29:43.04 &  86:12:21.24 &  KVNCS1.3.1 &  0.21 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0930+0034 &  0928+008 & 09:30:52.24 &  00:34:58.94 &  KVNCS1.3.1 &  0.17 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.13 ($\pm$  0.03) & 1.769 \\
J0930+7420 &  0925+745 & 09:30:53.78 &  74:20:06.00 &  KVNCS1.3.1 &  0.25 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0930+3503 &  0927+352 & 09:30:55.30 &  35:03:37.44 &  KVNCS1.1.1 &  0.32 ($\pm$  0.05)  &   \nodata &   \nodata & 0.435 $^{\dagger}$ \\
J0931+1414 &  0928+144 & 09:31:05.34 &  14:14:16.44 &  KVNCS1.3.1 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & 1.100 \\
J0932-2016 &  0930-200 & 09:32:19.57 & -20:16:37.20 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J0932+5306 &  0929+533 & 09:32:41.14 &  53:06:33.84 &  KVNCS1.3.1 &  0.16 ($\pm$  0.01)  &   \nodata &   \nodata & 0.597 \\
J0933-1139 &  0931-114 & 09:33:34.45 & -11:39:25.56 &  KVNCS1.2.2 &  0.31 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0935+0915 &  0932+094 & 09:35:13.63 &  09:15:07.85 &  KVNCS1.2.2 &  0.18 ($\pm$  0.05)  &   \nodata &   \nodata & 1.484 \\
J0935+3633 &  0932+367 & 09:35:31.85 &  36:33:17.64 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & 2.859 \\
J0937+5008 &  0933+503 & 09:37:12.32 &  50:08:52.08 &  KVNCS1.2.1 &  0.40 ($\pm$  0.07)  &  KVNCS1.2.1 &  0.62 ($\pm$  0.20) & 0.275 \\
J0939-1731 &  0936-172 & 09:39:19.19 & -17:31:35.76 &  KVNCS1.3.1 &  0.27 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0939+4141 &  0936+419 & 09:39:49.61 &  41:41:54.24 &  KVNCS1.3.1 &  0.14 ($\pm$  0.04)  &   \nodata &   \nodata & 1.224 \\
J0940+2603 &  0937+262 & 09:40:14.74 &  26:03:29.88 &  KVNCS1.1.1 &  0.22 ($\pm$  0.06)  &   \nodata &   \nodata & 0.726 \\
J0941-1335 &  0938-133 & 09:41:02.54 & -13:35:51.00 &  KVNCS1.0.1 &  0.50 ($\pm$  0.13)  &  KVNCS1.0.1 &  0.72 ($\pm$  0.22) & 0.551 \\
J0941-1335 &  0938-133 & 09:41:02.54 & -13:35:51.00 &  KVNCS1.2.2 &  0.25 ($\pm$  0.04)  &   \nodata &   \nodata & 0.551 \\
J0941+2728 &  0938+277 & 09:41:48.12 &  27:28:38.64 &  KVNCS1.3.1 &  0.25 ($\pm$  0.02)  &   \nodata &   \nodata & 1.309 \\
J0942-0759 &  0939-077 & 09:42:21.46 & -07:59:53.20 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J0943+1702 &  0940+172 & 09:43:17.22 &  17:02:18.96 &  KVNCS1.2.2 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & 1.598 \\
J0944+5202 &  0941+522 & 09:44:52.15 &  52:02:34.08 &  KVNCS1.2.1 &  0.33 ($\pm$  0.08)  &   \nodata &   \nodata & 0.565 \\
J0945+3534 &  0942+358 & 09:45:38.12 &  35:34:55.20 &  KVNCS1.2.2 &  0.20 ($\pm$  0.04)  &   \nodata &   \nodata & 1.128 \\
J0948-3223 &  0945-321 & 09:48:09.50 & -32:23:47.40 &  KVNCS1.3.1 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & 2.140 \\
J0948+4039 &  0945+408 & 09:48:55.33 &  40:39:44.64 &  KVNCS1.0.1 &  1.61 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.18 ($\pm$  0.26) & 1.250 \\
J0948+4039 &  0945+408 & 09:48:55.33 &  40:39:44.64 &  KVNCS1.3.2 &  1.23 ($\pm$  0.08)  &  KVNCS1.3.2 &  0.91 ($\pm$  0.21) & 1.250 \\
J0953+1720 &  0951+175 & 09:53:59.24 &  17:20:56.76 &  KVNCS1.3.2 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & 0.711 \\
J0954+2639 &  0951+268 & 09:54:39.78 &  26:39:24.48 &  KVNCS1.2.2 &  0.20 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0954+7435 &  0950+748 & 09:54:47.45 &  74:35:57.12 &  KVNCS1.3.1 &  0.21 ($\pm$  0.04)  &   \nodata &   \nodata & 0.695 \\
J0954+1743 &  0952+179 & 09:54:56.81 &  17:43:31.08 &  KVNCS1.2.2 &  0.36 ($\pm$  0.04)  &   \nodata &   \nodata & 1.477 \\
J0956+2515 &     OK290 & 09:56:49.88 &  25:15:16.20 &  KVNCS1.0.1 &  0.96 ($\pm$  0.11)  &  KVNCS1.0.1 &  1.18 ($\pm$  0.30) & 0.707 \\
J0957-1350 &  0954-135 & 09:57:18.18 & -13:50:01.32 &  KVNCS1.2.2 &  0.48 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J0958+4725 &  0955+476 & 09:58:19.67 &  47:25:07.68 &  KVNCS1.1.1 &  0.64 ($\pm$  0.10)  &   \nodata &   \nodata & 1.882 \\
J0958+3224 &  0955+326 & 09:58:20.96 &  32:24:02.16 &  KVNCS1.1.1 &  0.58 ($\pm$  0.09)  &   \nodata &   \nodata & 0.531\\
J0958+5039 &  0955+509 & 09:58:37.81 &  50:39:57.60 &  KVNCS1.2.1 &  0.37 ($\pm$  0.11)  &   \nodata &   \nodata & 1.154 \\
J0958+6533 &  0954+658 & 09:58:47.24 &  65:33:54.72 &  KVNCS1.0.1 &  1.69 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.61 ($\pm$  0.31) & 0.368 \\
J0958+6533 &  0954+658 & 09:58:47.24 &  65:33:54.72 &  KVNCS1.3.2 &  1.21 ($\pm$  0.10)  &  KVNCS1.3.2 &  1.47 ($\pm$  0.33) & 0.368 \\
J1000-3139 &  0958-314 & 10:00:40.68 & -31:39:52.20 &  KVNCS1.2.2 &  0.40 ($\pm$  0.05)  &   \nodata &   \nodata & 0.009 \\
J1001+1015 &  0959+105 & 10:01:57.72 &  10:15:49.68 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & 1.533 \\
J1002+1216 &  1000+125 & 10:02:52.80 &  12:16:14.52 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & 0.861 \\
J1006-2159 &  1004-217 & 10:06:46.44 & -21:59:20.40 &  KVNCS1.2.2 &  0.32 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.37 ($\pm$  0.07) & 0.330 \\
J1006-2159 &  1004-217 & 10:06:46.44 & -21:59:20.40 &  KVNCS1.3.1 &  0.17 ($\pm$  0.03)  &   \nodata &   \nodata & 0.330 \\
J1007-0207 &  1004-018 & 10:07:04.44 & -02:07:10.92 &  KVNCS1.2.2 &  0.62 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.36 ($\pm$  0.11) & 1.215 \\
J1007-1247 &  1004-125 & 10:07:15.24 & -12:47:45.96 &  KVNCS1.3.1 &  0.21 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.15 ($\pm$  0.05) & \nodata \\
J1007+1356 &  1004+141 & 10:07:41.52 &  13:56:29.76 &  KVNCS1.0.1 &  0.52 ($\pm$  0.06)  &   \nodata &   \nodata & 2.707 \\
J1007+1356 &  1004+141 & 10:07:41.52 &  13:56:29.76 &  KVNCS1.1.2 &  0.67 ($\pm$  0.09)  &   \nodata &   \nodata & 2.707 \\
J1008+0621 &  1005+066 & 10:08:00.96 &  06:21:21.20 &  KVNCS1.2.2 &  0.57 ($\pm$  0.04)  &   \nodata &   \nodata & 1.720 \\
J1008-0933 &  1006-093 & 10:08:43.80 & -09:33:23.36 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1010-0200 &  1008-017 & 10:10:51.60 & -02:00:19.58 &  KVNCS1.2.2 &  0.46 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.63 ($\pm$  0.08) & 0.890 \\
J1012+2312 &  1009+234 & 10:12:16.56 &  23:12:14.76 &  KVNCS1.2.2 &  0.48 ($\pm$  0.05)  &   \nodata &   \nodata & 0.748 \\
J1013-2546 &  1010-255 & 10:13:13.08 & -25:46:54.84 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1013+3445 &  1010+350 & 10:13:49.44 &  34:45:50.76 &  KVNCS1.0.1 &  0.49 ($\pm$  0.11)  &   \nodata &   \nodata & 1.412 \\
J1013+3445 &  1010+350 & 10:13:49.44 &  34:45:50.76 &  KVNCS1.1.1 &  0.49 ($\pm$  0.07)  &   \nodata &   \nodata & 1.412 \\
J1013+2449 &  1011+250 & 10:13:53.40 &  24:49:16.32 &  KVNCS1.0.1 &  0.58 ($\pm$  0.09)  &   \nodata &   \nodata & 1.637 \\
J1013+2449 &  1011+250 & 10:13:53.40 &  24:49:16.32 &  KVNCS1.1.1 &  0.63 ($\pm$  0.06)  &   \nodata &   \nodata & 1.637 \\
J1014+2301 &  1012+232 & 10:14:47.04 &  23:01:16.68 &  KVNCS1.0.1 &  0.84 ($\pm$  0.13)  &   \nodata &   \nodata & 0.566 \\
J1014+2301 &  1012+232 & 10:14:47.04 &  23:01:16.68 &  KVNCS1.1.1 &  0.73 ($\pm$  0.07)  &   \nodata &   \nodata & 0.566 \\
J1015+4926 &  1011+496 & 10:15:04.32 &  49:26:00.60 &  KVNCS1.3.1 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & 0.212 \\
J1015+1227 &  1013+127 & 10:15:43.92 &  12:27:07.20 &  KVNCS1.0.1 &  0.49 ($\pm$  0.15)  &   \nodata &   \nodata & 0.463 \\
J1015+1227 &  1013+127 & 10:15:43.92 &  12:27:07.20 &  KVNCS1.1.2 &  0.29 ($\pm$  0.08)  &  KVNCS1.1.2 &  0.92 ($\pm$  0.27) & 0.463 \\
J1015+0109 &  1013+014 & 10:15:56.88 &  01: 9:13.75 &  KVNCS1.2.2 &  0.17 ($\pm$  0.04)  &   \nodata &   \nodata & 0.779 \\
J1016+0513 &  1013+054 & 10:16:03.00 &  05:13:02.35 &  KVNCS1.0.1 &  0.44 ($\pm$  0.14)  &   \nodata &   \nodata & 1.713 \\
J1016+0513 &  1013+054 & 10:16:03.00 &  05:13:02.35 &  KVNCS1.1.2 &  0.55 ($\pm$  0.11)  &   \nodata &   \nodata & 1.713 \\
J1017+6116 &  1014+615 & 10:17:25.80 &  61:16:27.48 &  KVNCS1.2.1 &  0.29 ($\pm$  0.09)  &   \nodata &   \nodata & 2.801 \\
J1017+6116 &  1014+615 & 10:17:25.80 &  61:16:27.48 &  KVNCS1.2.2 &  0.30 ($\pm$  0.06)  &   \nodata &   \nodata & 2.801 \\
J1018+3542 &  1015+359 & 10:18:11.16 &  35:42:39.60 &  KVNCS1.1.1 &  0.42 ($\pm$  0.08)  &   \nodata &   \nodata & 1.230 \\
J1018+0530 &  1015+057 & 10:18:27.72 &  05:30:29.95 &  KVNCS1.0.1 &  0.36 ($\pm$  0.10)  &   \nodata &   \nodata & 1.945 \\
J1018+0530 &  1015+057 & 10:18:27.72 &  05:30:29.95 &  KVNCS1.1.1 &  0.29 ($\pm$  0.07)  &   \nodata &   \nodata & 1.945 \\
J1022+4239 &  1019+429 & 10:22:13.08 &  42:39:25.56 &  KVNCS1.3.1 &  0.29 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.24 ($\pm$  0.06) & 0.991 \\
J1023+3948 &  1020+400 & 10:23:11.40 &  39:48:15.48 &  KVNCS1.1.1 &  0.62 ($\pm$  0.07)  &   \nodata &   \nodata & 1.254 \\
J1024+1912 &  1022+194 & 10:24:44.64 &  19:12:20.52 &  KVNCS1.0.1 &  0.42 ($\pm$  0.09)  &   \nodata &   \nodata & 0.828 \\
J1024+1912 &  1022+194 & 10:24:44.64 &  19:12:20.52 &  KVNCS1.1.1 &  0.44 ($\pm$  0.09)  &   \nodata &   \nodata & 0.828 \\
J1025-0509 &  1023-049 & 10:25:45.48 & -05:09:54.14 &  KVNCS1.2.2 &  0.32 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J1025+1253 &  1023+131 & 10:25:56.28 &  12:53:49.20 &  KVNCS1.0.1 &  0.91 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.48 ($\pm$  0.33) & 0.663 \\
J1027+4803 &  1024+483 & 10:27:12.96 &  48:03:13.68 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 1.288 \\
J1027+7428 &  1023+747 & 10:27:24.12 &  74:28:26.04 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & 0.879 \\
J1028+0255 &  1025+031 & 10:28:20.28 &  02:55:22.48 &  KVNCS1.2.2 &  0.27 ($\pm$  0.04)  &   \nodata &   \nodata & 0.715 \\
J1031+6020 &  1028+605 & 10:31:44.76 &  60:20:30.48 &  KVNCS1.2.1 &  0.47 ($\pm$  0.13)  &   \nodata &   \nodata & 1.231 \\
J1031-2228 &  1029-222 & 10:31:52.32 & -22:28:24.96 &  KVNCS1.3.1 &  0.12 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1031-0423 &  1029-041 & 10:31:54.84 & -04:23:52.87 &  KVNCS1.3.1 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1032-1400 &  1029-137 & 10:32:06.36 & -14:00:19.44 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & 1.039 \\
J1033+4116 &  1030+415 & 10:33:03.60 &  41:16:06.24 &  KVNCS1.0.1 &  2.06 ($\pm$  0.09)  &  KVNCS1.0.1 &  1.85 ($\pm$  0.38) & 1.118 \\
J1033+4116 &  1030+415 & 10:33:03.60 &  41:16:06.24 &  KVNCS1.3.2 &  1.53 ($\pm$  0.10)  &  KVNCS1.3.2 &  1.43 ($\pm$  0.33) & 1.118 \\
J1033+0711 &  1030+074 & 10:33:34.20 &  07:11:26.16 &  KVNCS1.3.2 &  0.32 ($\pm$  0.03)  &   \nodata &   \nodata & 1.535 \\
J1035-2011 &  1032-199 & 10:35:02.04 & -20:11:34.44 &  KVNCS1.0.1 &  1.57 ($\pm$  0.12)  &   \nodata &   \nodata & 2.198 \\
J1035+5628 &  1031+567 & 10:35:07.08 &  56:28:46.92 &  KVNCS1.2.1 &  0.46 ($\pm$  0.08)  &   \nodata &   \nodata & 0.459 \\
J1037-2934 &  1034-293 & 10:37:15.96 & -29:34:02.64 &  KVNCS1.0.1 &  1.25 ($\pm$  0.09)  &   \nodata &   \nodata & 0.312 \\
J1037+0424 &  1035+046 & 10:37:39.36 &  04:24:01.76 &  KVNCS1.3.2 &  0.21 ($\pm$  0.03)  &   \nodata &   \nodata & 2.435 $^{\dagger}$ \\
J1037-2823 &  1035-281 & 10:37:42.60 & -28:23:04.20 &  KVNCS1.3.2 &  0.43 ($\pm$  0.03)  &   \nodata &   \nodata & 1.066 \\
J1037+2834 &  1034+288 & 10:37:43.68 &  28:34:59.52 &  KVNCS1.3.1 &  0.12 ($\pm$  0.03)  &   \nodata &   \nodata & 0.095 $^{\dagger}$ \\
J1038+0512 &  1036+054 & 10:38:46.68 &  05:12:29.09 &  KVNCS1.0.1 &  1.68 ($\pm$  0.19)  &   \nodata &   \nodata & 0.473 \\
J1038+0512 &  1036+054 & 10:38:46.68 &  05:12:29.09 &  KVNCS1.1.2 &  1.56 ($\pm$  0.10)  &  KVNCS1.1.2 &  1.39 ($\pm$  0.30) & 0.473 \\
J1038+0512 &  1036+054 & 10:38:46.68 &  05:12:29.09 &  KVNCS1.3.2 &  1.01 ($\pm$  0.15)  &   \nodata &   \nodata & 0.473 \\
J1039-1541 &  1036-154 & 10:39:06.84 & -15:41:06.72 &  KVNCS1.2.2 &  0.47 ($\pm$  0.07)  &   \nodata &   \nodata & 0.525 \\
J1041+0610 &  1038+064 & 10:41:17.16 &  06:10:16.93 &  KVNCS1.0.1 &  1.22 ($\pm$  0.09)  &  KVNCS1.0.1 &  1.37 ($\pm$  0.37) & 1.270 \\
J1041+0610 &  1038+064 & 10:41:17.16 &  06:10:16.93 &  KVNCS1.3.2 &  1.42 ($\pm$  0.17)  &   \nodata &   \nodata & 1.270 \\
J1041+5233 &  1038+52A & 10:41:46.68 &  52:33:28.08 &  KVNCS1.0.1 &  0.57 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J1041+5233 &  1038+52A & 10:41:46.68 &  52:33:28.08 &  KVNCS1.1.1 &  0.31 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J1042+1203 &     3C245 & 10:42:44.64 &  12:03:31.32 &  KVNCS1.2.2 &  0.46 ($\pm$  0.06)  &   \nodata &   \nodata & 1.028 \\
J1043+2408 &  1040+244 & 10:43:09.12 &  24:08:35.52 &  KVNCS1.0.1 &  1.19 ($\pm$  0.11)  &   \nodata &   \nodata & 0.563 \\
J1044+5322 &  1041+536 & 10:44:10.68 &  53:22:20.64 &  KVNCS1.2.2 &  0.17 ($\pm$  0.05)  &   \nodata &   \nodata & 1.901 \\
J1044+8054 &  1039+811 & 10:44:22.92 &  80:54:39.60 &  KVNCS1.0.1 &  0.78 ($\pm$  0.12)  &   \nodata &   \nodata & 1.260 \\
J1044+8054 &  1039+811 & 10:44:22.92 &  80:54:39.60 &  KVNCS1.1.2 &  0.76 ($\pm$  0.12)  &  KVNCS1.1.2 &  0.75 ($\pm$  0.20) & 1.260 \\
J1044+0655 &  1042+071 & 10:44:56.04 &  06:55:38.28 &  KVNCS1.2.2 &  0.27 ($\pm$  0.03)  &   \nodata &   \nodata & 0.690 \\
J1045+1735 &  1042+178 & 10:45:14.40 &  17:35:48.12 &  KVNCS1.0.1 &  0.56 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J1045-2927 &  1043-291 & 10:45:40.68 & -29:27:26.28 &  KVNCS1.2.2 &  0.37 ($\pm$  0.07)  &   \nodata &   \nodata & 2.128 \\
J1045+0624 &  1043+066 & 10:45:52.56 &  06:24:36.47 &  KVNCS1.2.2 &  0.29 ($\pm$  0.07)  &   \nodata &   \nodata & 1.508 \\
J1047-1308 &  1044-128 & 10:47:03.84 & -13:08:32.28 &  KVNCS1.3.1 &  0.23 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.22 ($\pm$  0.07) & 1.288 \\
J1047+0029 &  1044+007 & 10:47:06.72 &  00:29:37.08 &  KVNCS1.3.1 &  0.08 ($\pm$  0.01)  &   \nodata &   \nodata & 2.775 \\
J1048-1909 &  1045-188 & 10:48:06.48 & -19:09:35.64 &  KVNCS1.0.1 &  1.00 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.34 ($\pm$  0.34) & 0.595 \\
J1048+7143 &  1044+719 & 10:48:27.72 &  71:43:35.76 &  KVNCS1.0.1 &  1.30 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.35 ($\pm$  0.33) & 1.150 \\
J1048+7143 &  1044+719 & 10:48:27.72 &  71:43:35.76 &  KVNCS1.3.2 &  1.06 ($\pm$  0.09)  &  KVNCS1.3.2 &  1.06 ($\pm$  0.26) & 1.150 \\
J1051-3138 &  1048-313 & 10:51:04.68 & -31:38:14.28 &  KVNCS1.2.2 &  0.46 ($\pm$  0.04)  &   \nodata &   \nodata & 1.429 \\
J1051+2119 &  1049+215 & 10:51:48.96 &  21:19:52.32 &  KVNCS1.1.1 &  0.40 ($\pm$  0.05)  &   \nodata &   \nodata & 1.300 \\
J1054+8629 &  1046+867 & 10:54:22.32 &  86:29:36.24 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1056+7011 &  1053+704 & 10:56:53.52 &  70:11:45.96 &  KVNCS1.2.1 &  1.04 ($\pm$  0.14)  &   \nodata &   \nodata & 2.492 \\
J1057-2342 &  1054-234 & 10:57:24.48 & -23:42:01.80 &  KVNCS1.0.1 &  0.44 ($\pm$  0.11)  &   \nodata &   \nodata & 1.125 \\
J1057-2342 &  1054-234 & 10:57:24.48 & -23:42:01.80 &  KVNCS1.1.2 &  0.60 ($\pm$  0.12)  &   \nodata &   \nodata & 1.125 \\
J1058-3024 &  1055-301 & 10:58:00.48 & -30:24:55.08 &  KVNCS1.2.2 &  0.47 ($\pm$  0.10)  &   \nodata &   \nodata & 2.523 \\
J1058+4304 &  1055+433 & 10:58:03.00 &  43:04:41.52 &  KVNCS1.2.1 &  0.49 ($\pm$  0.10)  &   \nodata &   \nodata & 0.415 $^{\dagger}$ \\
J1058+8114 &  1053+815 & 10:58:11.64 &  81:14:32.64 &  KVNCS1.0.1 &  1.27 ($\pm$  0.14)  &   \nodata &   \nodata & 0.706 \\
J1058+8114 &  1053+815 & 10:58:11.64 &  81:14:32.64 &  KVNCS1.1.2 &  1.03 ($\pm$  0.09)  &  KVNCS1.1.2 &  0.91 ($\pm$  0.26) & 0.706 \\
J1058+1951 &  1055+201 & 10:58:17.76 &  19:51:50.76 &  KVNCS1.2.2 &  0.74 ($\pm$  0.09)  &  KVNCS1.2.2 &  0.54 ($\pm$  0.10) & 1.110 \\
J1058+0133 &  1055+018 & 10:58:29.64 &  01:33:58.82 &  KVNCS1.0.1 &  6.00 ($\pm$  0.22)  &  KVNCS1.0.1 &  6.02 ($\pm$  1.18) & 0.890 \\
J1058+0133 &  1055+018 & 10:58:29.64 &  01:33:58.82 &  KVNCS1.3.2 &  5.37 ($\pm$  0.30)  &  KVNCS1.3.2 &  4.72 ($\pm$  0.66) & 0.890 \\
J1059-1134 &  1056-113 & 10:59:12.48 & -11:34:22.80 &  KVNCS1.3.1 &  0.31 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1059+2057 &  1056+212 & 10:59:39.12 &  20:57:21.96 &  KVNCS1.2.2 &  0.27 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.45 ($\pm$  0.10) & 0.400 \\
J1101+7225 &  1058+726 & 11:01:48.72 &  72:25:37.20 &  KVNCS1.2.2 &  0.92 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.82 ($\pm$  0.08) & 1.460 \\
J1102+2757 &  1059+282 & 11:02:14.28 &  27:57:08.64 &  KVNCS1.1.1 &  0.39 ($\pm$  0.06)  &   \nodata &   \nodata & 1.865 \\
J1102+5941 &  1059+599 & 11:02:42.72 &  59:41:19.68 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &   \nodata &   \nodata & 1.830 \\
J1103+1158 &  1100+122 & 11:03:03.60 &  11:58:16.68 &  KVNCS1.2.2 &  0.21 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.28 ($\pm$  0.08) & 0.914 \\
J1103+3014 &  1100+305 & 11:03:13.32 &  30:14:42.72 &  KVNCS1.0.1 &  0.45 ($\pm$  0.10)  &   \nodata &   \nodata & 0.384 \\
J1104+3812 &  1101+384 & 11:04:27.48 &  38:12:31.68 &  KVNCS1.2.1 &  0.60 ($\pm$  0.13)  &   \nodata &   \nodata & 0.030 \\
J1104+6038 &  1101+609 & 11:04:53.76 &  60:38:55.32 &  KVNCS1.2.2 &  0.18 ($\pm$  0.04)  &   \nodata &   \nodata & 1.366 \\
J1105+0202 &  1103+023 & 11:05:39.12 &  02:02:57.48 &  KVNCS1.3.1 &  1.21 ($\pm$  0.05)  &  KVNCS1.3.1 &  1.33 ($\pm$  0.10) & 0.107 \\
J1106+2812 &  1103+284 & 11:06:07.20 &  28:12:47.16 &  KVNCS1.2.2 &  0.30 ($\pm$  0.03)  &   \nodata &   \nodata & 0.844 \\
J1107+1628 &  1104+167 & 11:07:14.88 &  16:28:02.28 &  KVNCS1.2.2 &  0.23 ($\pm$  0.04)  &   \nodata &   \nodata & 0.630 \\
J1108+0811 &  1106+084 & 11:08:37.68 &  08:11:01.57 &  KVNCS1.3.1 &  0.12 ($\pm$  0.03)  &   \nodata &   \nodata & 1.123 \\
J1110+4403 &  1107+443 & 11:10:46.20 &  44:03:25.92 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.14 ($\pm$  0.04) & 1.693 \\
J1116+0829 &  1113+087 & 11:16:09.84 &  08:29:22.02 &  KVNCS1.2.2 &  0.24 ($\pm$  0.04)  &   \nodata &   \nodata & 0.486 \\
J1118-1232 &  1115-122 & 11:18:17.28 & -12:32:54.24 &  KVNCS1.0.1 &  0.94 ($\pm$  0.13)  &   \nodata &   \nodata & 1.739 \\
J1118-1232 &  1115-122 & 11:18:17.28 & -12:32:54.24 &  KVNCS1.1.2 &  1.14 ($\pm$  0.09)  &   \nodata &   \nodata & 1.739 \\
J1118+1234 &  1116+128 & 11:18:57.24 &  12:34:41.88 &  KVNCS1.0.1 &  1.10 ($\pm$  0.09)  &  KVNCS1.0.1 &  1.20 ($\pm$  0.35) & 2.126 \\
J1118+1234 &  1116+128 & 11:18:57.24 &  12:34:41.88 &  KVNCS1.3.2 &  0.66 ($\pm$  0.09)  &   \nodata &   \nodata & 2.126 \\
J1119+0410 &  1117+044 & 11:19:42.96 &  04:10:27.91 &  KVNCS1.2.2 &  0.33 ($\pm$  0.02)  &   \nodata &   \nodata & 0.736 \\
J1120-1243 &  1117-124 & 11:20:12.12 & -12:43:37.92 &  KVNCS1.3.1 &  0.34 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1120-2719 &  1117-270 & 11:20:16.08 & -27:19:06.24 &  KVNCS1.2.2 &  0.52 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.32 ($\pm$  0.05) & 1.881 \\
J1120+0704 &  1118+073 & 11:20:38.40 &  07:04:47.17 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & 1.336 \\
J1120-1420 &  1118-140 & 11:20:55.68 & -14:20:29.76 &  KVNCS1.2.2 &  0.44 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.48 ($\pm$  0.08) & 1.114 \\
J1121-0553 &  1118-056 & 11:21:25.20 & -05:53:56.44 &  KVNCS1.3.2 &  0.39 ($\pm$  0.03)  &   \nodata &   \nodata & 1.297 \\
J1121-0711 &  1119-069 & 11:21:42.12 & -07:11:06.32 &  KVNCS1.3.2 &  0.36 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1122-2532 &  1119-252 & 11:22:05.88 & -25:32:33.72 &  KVNCS1.3.1 &  0.17 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.28 ($\pm$  0.06) & 2.360 \\
J1122+1805 &  1119+183 & 11:22:29.64 &  18:05:26.52 &  KVNCS1.2.2 &  0.38 ($\pm$  0.03)  &   \nodata &   \nodata & 1.040 \\
J1124+2336 &  1121+238 & 11:24:02.88 &  23:36:45.72 &  KVNCS1.2.2 &  0.73 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.53 ($\pm$  0.08) & 1.549 \\
J1125+2610 &  1123+264 & 11:25:53.76 &  26:10:19.92 &  KVNCS1.0.1 &  0.73 ($\pm$  0.16)  &   \nodata &   \nodata & 2.352 \\
J1125+2610 &  1123+264 & 11:25:53.76 &  26:10:19.92 &  KVNCS1.1.1 &  0.72 ($\pm$  0.10)  &  KVNCS1.1.1 &  0.91 ($\pm$  0.29) & 2.352 \\
J1125+2005 &  1123+203 & 11:25:58.80 &  20:05:54.24 &  KVNCS1.2.2 &  0.32 ($\pm$  0.05)  &   \nodata &   \nodata & 0.133 \\
J1126+0625 &  1124+067 & 11:26:53.16 &  06:25:56.93 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1126+4516 &  1124+455 & 11:26:57.48 &  45:16:06.24 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 1.819 \\
J1127-1857 &  1124-186 & 11:27:04.32 & -18:57:17.28 &  KVNCS1.0.1 &  1.77 ($\pm$  0.16)  &  KVNCS1.0.1 &  1.55 ($\pm$  0.39) & 1.050 \\
J1127-1857 &  1124-186 & 11:27:04.32 & -18:57:17.28 &  KVNCS1.3.2 &  2.56 ($\pm$  0.15)  &  KVNCS1.3.2 &  2.13 ($\pm$  0.37) & 1.050 \\
J1127-0735 &  1124-073 & 11:27:12.60 & -07:35:12.16 &  KVNCS1.1.1 &  0.38 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J1127+0555 &  1125+062 & 11:27:36.36 &  05:55:32.05 &  KVNCS1.3.1 &  1.06 ($\pm$  0.04)  &   \nodata &   \nodata & 2.217 \\
J1127+5650 &  1124+571 & 11:27:39.96 &  56:50:14.64 &  KVNCS1.3.1 &  0.32 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.29 ($\pm$  0.06) & 2.890 \\
J1127+3620 &  1125+366 & 11:27:59.04 &  36:20:28.32 &  KVNCS1.2.2 &  0.18 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.24 ($\pm$  0.07) & 0.884 \\
J1128+5925 &  1125+596 & 11:28:13.44 &  59:25:14.88 &  KVNCS1.2.2 &  0.33 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.57 ($\pm$  0.12) & 1.795 \\
J1130-1449 &  1127-145 & 11:30:07.20 & -14:49:27.48 &  KVNCS1.0.1 &  3.57 ($\pm$  0.18)  &  KVNCS1.0.1 &  3.73 ($\pm$  0.68) & 1.184 \\
J1130-1449 &  1127-145 & 11:30:07.20 & -14:49:27.48 &  KVNCS1.3.2 &  1.92 ($\pm$  0.13)  &  KVNCS1.3.2 &  1.43 ($\pm$  0.28) & 1.184 \\
J1130+0846 &  1128+090 & 11:30:36.00 &  08:46:43.10 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1130+3031 &  1128+308 & 11:30:42.48 &  30:31:35.40 &  KVNCS1.2.2 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 0.737 \\
J1130+3815 &  1128+385 & 11:30:53.28 &  38:15:18.72 &  KVNCS1.0.1 &  0.88 ($\pm$  0.11)  &   \nodata &   \nodata & 1.740 \\
J1130+3815 &  1128+385 & 11:30:53.28 &  38:15:18.72 &  KVNCS1.1.1 &  1.09 ($\pm$  0.06)  &  KVNCS1.1.1 &  1.03 ($\pm$  0.15) & 1.740 \\
J1131-0500 &  1128-047 & 11:31:30.36 & -05:00:19.66 &  KVNCS1.2.2 &  0.80 ($\pm$  0.06)  &   \nodata &   \nodata & 0.266 \\
J1133-0905 &  1131-088 & 11:33:36.00 & -09:05:23.42 &  KVNCS1.3.2 &  0.27 ($\pm$  0.04)  &  KVNCS1.3.2 &  0.45 ($\pm$  0.10) & \nodata \\
J1135-0428 &  1133-041 & 11:35:58.20 & -04:28:27.88 &  KVNCS1.2.2 &  0.28 ($\pm$  0.06)  &   \nodata &   \nodata & 0.273 \\
J1136-0330 &  1133-032 & 11:36:24.48 & -03:30:29.48 &  KVNCS1.0.1 &  0.45 ($\pm$  0.13)  &   \nodata &   \nodata & 1.648 \\
J1136-0330 &  1133-032 & 11:36:24.48 & -03:30:29.48 &  KVNCS1.1.2 &  0.40 ($\pm$  0.08)  &   \nodata &   \nodata & 1.648 \\
J1136+7009 &    MRK180 & 11:36:26.28 &  70:09:27.36 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & 0.045 \\
J1138+4745 &  1135+480 & 11:38:21.12 &  47:45:15.48 &  KVNCS1.2.1 &  0.43 ($\pm$  0.10)  &  KVNCS1.2.1 &  0.71 ($\pm$  0.22) & 0.770 \\
J1139-1552 &  1136-156 & 11:39:29.52 & -15:52:51.60 &  KVNCS1.2.2 &  0.43 ($\pm$  0.06)  &   \nodata &   \nodata & 2.625 \\
J1141+6410 &  1138+644 & 11:41:12.12 &  64:10:05.52 &  KVNCS1.3.1 &  0.25 ($\pm$  0.04)  &   \nodata &   \nodata & 2.625 $^{\dagger}$\\
J1142+1547 &  1139+160 & 11:42:07.56 &  15:47:54.24 &  KVNCS1.3.1 &  0.10 ($\pm$  0.03)  &   \nodata &   \nodata & 0.299 \\
J1143+6633 &  1140+668 & 11:43:41.52 &  66:33:31.32 &  KVNCS1.3.1 &  0.16 ($\pm$  0.04)  &   \nodata &   \nodata & 2.334 \\
J1145+0455 &  1142+052 & 11:45:21.24 &  04:55:26.69 &  KVNCS1.2.2 &  0.29 ($\pm$  0.08)  &  KVNCS1.2.2 &  0.29 ($\pm$  0.07) & 1.344 \\
J1145-2250 &  1142-225 & 11:45:21.96 & -22:50:31.20 &  KVNCS1.2.2 &  0.68 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.60 ($\pm$  0.05) & 1.141 \\
J1146-2447 &  1143-245 & 11:46:08.04 & -24:47:33.00 &  KVNCS1.2.2 &  0.59 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.51 ($\pm$  0.15) & 1.940 \\
J1146-2859 &  1143-287 & 11:46:26.04 & -28:59:18.60 &  KVNCS1.1.1 &  0.52 ($\pm$  0.09)  &   \nodata &   \nodata & 0.450 \\
J1146+5356 &  1144+542 & 11:46:44.04 &  53:56:43.08 &  KVNCS1.2.1 &  0.35 ($\pm$  0.10)  &   \nodata &   \nodata & 2.201 \\
J1146+3958 &  1144+402 & 11:46:58.44 &  39:58:34.32 &  KVNCS1.0.1 &  0.99 ($\pm$  0.10)  &   \nodata &   \nodata & 1.090 \\
J1146+3958 &  1144+402 & 11:46:58.44 &  39:58:34.32 &  KVNCS1.1.1 &  1.06 ($\pm$  0.06)  &  KVNCS1.1.1 &  0.96 ($\pm$  0.25) & 1.090 \\
J1147-0724 &  1145-071 & 11:47:51.72 & -07:24:41.15 &  KVNCS1.0.1 &  0.70 ($\pm$  0.12)  &   \nodata &   \nodata & 1.342 \\
J1147-0724 &  1145-071 & 11:47:51.72 & -07:24:41.15 &  KVNCS1.1.2 &  0.68 ($\pm$  0.08)  &   \nodata &   \nodata & 1.342 \\
J1147+2635 &  1145+268 & 11:47:59.64 &  26:35:42.36 &  KVNCS1.2.2 &  0.44 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.34 ($\pm$  0.07) & 0.867 \\
J1148+5924 &   NGC3894 & 11:48:50.40 &  59:24:56.52 &  KVNCS1.3.1 &  0.39 ($\pm$  0.02)  &   \nodata &   \nodata & 0.011 \\
J1149+2824 &  1146+286 & 11:49:08.76 &  28:24:34.92 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & 2.715 $^{\dagger}$ \\
J1150+2417 &  1147+245 & 11:50:19.32 &  24:17:53.88 &  KVNCS1.0.1 &  0.76 ($\pm$  0.10)  &   \nodata &   \nodata & 0.200 \\
J1150+2417 &  1147+245 & 11:50:19.32 &  24:17:53.88 &  KVNCS1.1.1 &  0.65 ($\pm$  0.06)  &   \nodata &   \nodata & 0.200 \\
J1150-0640 &  1147-063 & 11:50:24.00 & -06:40:26.58 &  KVNCS1.1.2 &  0.46 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J1150+0630 &  1147+067 & 11:50:32.64 &  06:30:29.41 &  KVNCS1.3.1 &  0.12 ($\pm$  0.02)  &   \nodata &   \nodata & 2.155 $^{\dagger}$ \\
J1150-0023 &  1148-001 & 11:50:43.80 &  00:23:54.20 &  KVNCS1.2.2 &  0.95 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.61 ($\pm$  0.09) & 1.980 \\
J1151-1723 &  1148-171 & 11:51:03.24 & -17:24:00.00 &  KVNCS1.3.1 &  0.27 ($\pm$  0.02)  &   \nodata &   \nodata & 1.751 \\
J1152-0841 &  1149-084 & 11:52:17.04 & -08:41:03.30 &  KVNCS1.0.1 &  1.68 ($\pm$  0.28)  &  KVNCS1.0.1 &  1.58 ($\pm$  0.34) & 2.370 \\
J1152+4939 &  1149+499 & 11:52:32.88 &  49:39:38.88 &  KVNCS1.0.1 &  0.53 ($\pm$  0.10)  &   \nodata &   \nodata & 1.094 \\
J1153+8058 &  1150+812 & 11:53:12.48 &  80:58:29.28 &  KVNCS1.0.1 &  0.86 ($\pm$  0.11)  &   \nodata &   \nodata & 1.250 \\
J1153+8058 &  1150+812 & 11:53:12.48 &  80:58:29.28 &  KVNCS1.1.2 &  0.86 ($\pm$  0.07)  &   \nodata &   \nodata & 1.250 \\
J1153+0914 &  1150+095 & 11:53:12.48 &  09:14:02.29 &  KVNCS1.3.1 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & 0.696 \\
J1153-1105 &  1150-108 & 11:53:22.20 & -11: 5:12.48 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & 0.269 \\
J1153+4931 &  1150+497 & 11:53:24.36 &  49:31:08.76 &  KVNCS1.0.1 &  0.95 ($\pm$  0.07)  &  KVNCS1.0.1 &  0.92 ($\pm$  0.26) & 0.334 \\
J1153+0955 &  1151+102 & 11:53:48.48 &  09:55:54.88 &  KVNCS1.2.2 &  0.32 ($\pm$  0.06)  &   \nodata &   \nodata & 0.895 \\
J1153+4036 &  1151+408 & 11:53:54.60 &  40:36:52.56 &  KVNCS1.2.1 &  0.51 ($\pm$  0.10)  &   \nodata &   \nodata & 0.925 \\
J1154+5934 &  1151+598 & 11:54:01.44 &  59:34:54.12 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & 0.871 \\
J1155-3107 &  1152-308 & 11:55:03.00 & -31:07:58.80 &  KVNCS1.3.1 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & 4.300 \\
J1157+1638 &  1155+169 & 11:57:34.92 &  16:38:59.64 &  KVNCS1.2.2 &  0.60 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.48 ($\pm$  0.09) & 1.061 \\
J1158+4825 &  1155+486 & 11:58:26.76 &  48:25:16.32 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & 2.028 \\
J1159-2228 &  1156-221 & 11:59:11.40 & -22:28:36.84 &  KVNCS1.2.2 &  0.53 ($\pm$  0.06)  &   \nodata &   \nodata & 0.565 \\
J1159-0940 &  1156-094 & 11:59:12.84 & -09:40:52.03 &  KVNCS1.2.2 &  0.48 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.48 ($\pm$  0.07) & \nodata \\
J1159+2914 &  1156+295 & 11:59:31.92 &  29:14:43.80 &  KVNCS1.0.1 &  1.58 ($\pm$  0.09)  &  KVNCS1.0.1 &  1.38 ($\pm$  0.32) & 0.725 \\
J1159+2914 &  1156+295 & 11:59:31.92 &  29:14:43.80 &  KVNCS1.3.2 &  2.47 ($\pm$  0.12)  &  KVNCS1.3.2 &  1.96 ($\pm$  0.35) & 0.725 \\
J1159-2148 &  1157-215 & 11:59:52.08 & -21:48:53.64 &  KVNCS1.2.2 &  0.22 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.33 ($\pm$  0.05) & 0.927 \\
J1202-0528 &  1200-051 & 12:02:34.08 & -05:28:02.50 &  KVNCS1.0.1 &  0.81 ($\pm$  0.09)  &   \nodata &   \nodata & 0.381 \\
J1202-0528 &  1200-051 & 12:02:34.08 & -05:28:02.50 &  KVNCS1.1.2 &  0.87 ($\pm$  0.10)  &  KVNCS1.1.2 &  0.73 ($\pm$  0.17) & 0.381 \\
J1203+0634 &  1200+068 & 12:03:01.08 &  06:34:41.56 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & 2.181 \\
J1203+6031 &  1200+608 & 12:03:03.60 &  60:31:19.20 &  KVNCS1.2.2 &  0.20 ($\pm$  0.05)  &   \nodata &   \nodata & 0.066 \\
J1203+4803 &  1200+483 & 12:03:29.88 &  48:03:13.68 &  KVNCS1.0.1 &  0.59 ($\pm$  0.07)  &   \nodata &   \nodata & 0.816 \\
J1203+4803 &  1200+483 & 12:03:29.88 &  48:03:13.68 &  KVNCS1.1.1 &  0.65 ($\pm$  0.07)  &   \nodata &   \nodata & 0.816 \\
J1205-2634 &  1202-262 & 12:05:33.36 & -26:34:04.44 &  KVNCS1.2.2 &  0.83 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.72 ($\pm$  0.09) & 0.789 \\
J1206+3941 &  1204+399 & 12:06:37.08 &  39:41:03.84 &  KVNCS1.3.1 &  0.11 ($\pm$  0.02)  &   \nodata &   \nodata & 1.519 \\
J1206+0529 &  1204+057 & 12:06:57.96 &  05:29:52.26 &  KVNCS1.2.2 &  0.22 ($\pm$  0.05)  &   \nodata &   \nodata & 0.791 \\
J1207+1211 &  1204+124 & 12:07:12.72 &  12:11:45.96 &  KVNCS1.2.2 &  0.39 ($\pm$  0.08)  &   \nodata &   \nodata & 0.890 \\
J1207+2754 &  1204+281 & 12:07:27.84 &  27:54:58.68 &  KVNCS1.3.1 &  0.39 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.48 ($\pm$  0.08) & 2.182 \\
J1207-0106 &  1205-008 & 12:07:41.52 & -01:06:36.68 &  KVNCS1.2.2 &  0.27 ($\pm$  0.06)  &   \nodata &   \nodata & 1.006 \\
J1209-2406 &  1206-238 & 12:09:02.52 & -24:06:20.88 &  KVNCS1.2.2 &  0.67 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.83 ($\pm$  0.08) & 1.299 \\
J1209-2032 &  1206-202 & 12:09:14.76 & -20:32:39.12 &  KVNCS1.2.2 &  0.32 ($\pm$  0.04)  &   \nodata &   \nodata & 0.404 \\
J1209+4119 &  1206+416 & 12:09:22.68 &  41:19:41.52 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & 0.377 \\
J1209+2547 &  1207+260 & 12:09:45.00 &  25:47:03.84 &  KVNCS1.3.1 &  0.20 ($\pm$  0.04)  &   \nodata &   \nodata & 1.435 \\
J1211+1820 &  1208+186 & 12:11:06.72 &  18:20:34.44 &     \nodata &          \nodata    &  KVNCS1.2.2 &  0.31 ($\pm$  0.10) & 1.515 \\
J1211+1820 &  1208+186 & 12:11:06.72 &  18:20:34.44 &  KVNCS1.3.1 &  0.21 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.35 ($\pm$  0.05) & 1.515 \\
J1213-1003 &  1210-097 & 12:13:22.80 & -10:03:25.20 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1215+1654 &  1212+171 & 12:15:03.96 &  16:54:37.80 &  KVNCS1.2.2 &  0.47 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.49 ($\pm$  0.09) & 1.132 \\
J1215-1731 &  1213-172 & 12:15:46.80 & -17:31:45.48 &  KVNCS1.0.1 &  1.47 ($\pm$  0.27)  &  KVNCS1.0.1 &  1.18 ($\pm$  0.34) & \nodata \\
J1215-1731 &  1213-172 & 12:15:46.80 & -17:31:45.48 &  KVNCS1.3.2 &  1.90 ($\pm$  0.15)  &   \nodata &   \nodata & \nodata \\
J1215+3448 &  1213+350 & 12:15:55.44 &  34:48:15.12 &  KVNCS1.2.2 &  0.60 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.30 ($\pm$  0.07) & 0.857 \\
J1216-1033 &  1213-102 & 12:16:24.24 & -10:33:15.48 &  KVNCS1.3.1 &  0.13 ($\pm$  0.01)  &   \nodata &   \nodata & 0.636 \\
J1217-0029 &  1215-002 & 12:17:58.56 &  00:29:46.30 &  KVNCS1.2.2 &  0.57 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.58 ($\pm$  0.08) & 0.418 \\
J1218+1105 &  1215+113 & 12:18:25.92 &  11:05:05.28 &  KVNCS1.1.1 &  0.34 ($\pm$  0.06)  &   \nodata &   \nodata & 1.404 \\
J1218-0119 &  1216-010 & 12:18:34.92 & -01:19:54.34 &  KVNCS1.2.2 &  0.30 ($\pm$  0.06)  &   \nodata &   \nodata & 0.415 \\
J1219+4829 &  1216+487 & 12:19:06.24 &  48:29:56.04 &  KVNCS1.0.1 &  0.79 ($\pm$  0.11)  &   \nodata &   \nodata & 1.076 \\
J1219+6600 &  1217+662 & 12:19:35.76 &  66:00:31.68 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 1.268 \\
J1220+7105 &  1217+713 & 12:20:03.48 &  71:05:31.20 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & 0.451 \\
J1220+0203 &  1217+023 & 12:20:11.76 &  02:03:42.23 &  KVNCS1.2.2 &  0.25 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.36 ($\pm$  0.08) & 0.240 \\
J1220+3808 &  1218+384 & 12:20:59.28 &  38:08:55.68 &  KVNCS1.3.1 &  0.29 ($\pm$  0.04)  &   \nodata &   \nodata & 1.108 \\
J1221-0241 &  1218-024 & 12:21:24.12 & -02:41:49.60 &  KVNCS1.3.1 &  0.34 ($\pm$  0.03)  &   \nodata &   \nodata & 0.665 \\
J1221+4411 &  1218+444 & 12:21:27.00 &  44:11:29.76 &  KVNCS1.3.1 &  0.27 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.18 ($\pm$  0.06) & 1.347 \\
J1221+2813 &  1219+285 & 12:21:31.68 &  28:13:58.44 &  KVNCS1.2.2 &  0.41 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.21 ($\pm$  0.06) & 0.102 \\
J1222+0413 &  1219+044 & 12:22:22.44 &  04:13:15.78 &  KVNCS1.0.1 &  1.16 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.63 ($\pm$  0.33) & 0.966 \\
J1222+0413 &  1219+044 & 12:22:22.44 &  04:13:15.78 &  KVNCS1.3.2 &  1.37 ($\pm$  0.12)  &  KVNCS1.3.2 &  1.75 ($\pm$  0.30) & 0.966 \\
J1223+8040 &  1221+809 & 12:23:40.56 &  80:40:04.44 &  KVNCS1.0.1 &  0.69 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J1223+8040 &  1221+809 & 12:23:40.56 &  80:40:04.44 &  KVNCS1.1.2 &  0.54 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J1224+4335 &  1222+438 & 12:24:51.48 &  43:35:19.32 &  KVNCS1.3.1 &  0.31 ($\pm$  0.02)  &   \nodata &   \nodata & 1.075 \\
J1224+0330 &  1222+037 & 12:24:52.56 &  03:30:50.29 &  KVNCS1.1.1 &  0.36 ($\pm$  0.05)  &   \nodata &   \nodata & 0.955 \\
J1224+2122 &  1222+216 & 12:24:54.36 &  21:22:46.56 &  KVNCS1.0.1 &  1.60 ($\pm$  0.12)  &  KVNCS1.0.1 &  1.69 ($\pm$  0.34) & 0.432 \\
J1224+2122 &  1222+216 & 12:24:54.36 &  21:22:46.56 &     \nodata &          \nodata    &  KVNCS1.2.2 &  2.37 ($\pm$  0.19) & 0.432 \\
J1224+2122 &  1222+216 & 12:24:54.36 &  21:22:46.56 &  KVNCS1.3.2 &  2.79 ($\pm$  0.12)  &  KVNCS1.3.2 &  2.80 ($\pm$  0.51) & 0.432 \\
J1225+3914 &  1223+395 & 12:25:50.52 &  39:14:22.56 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & 0.623 \\
J1227+4932 &  1225+498 & 12:27:55.80 &  49:32:56.04 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & 1.348 \\
J1228+3128 &  1225+317 & 12:28:24.96 &  31:28:37.56 &  KVNCS1.3.1 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & 2.219 \\
J1228+4858 &  1226+492 & 12:28:51.60 &  48:58:01.20 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & 1.716 \\
J1229+0203 &    3C273B & 12:29:06.72 &  02:03:08.60 &  KVNCS1.0.1 & 26.21 ($\pm$  1.02)  &  KVNCS1.0.1 & 24.27 ($\pm$  3.46) & 0.158 \\
J1230+2518 &  1227+255 & 12:30:14.04 &  25:18:07.20 &  KVNCS1.2.2 &  0.56 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.60 ($\pm$  0.08) & 0.135 \\
J1230+1223 &     3C274 & 12:30:49.32 &  12:23:27.96 &  KVNCS1.0.1 & 20.12 ($\pm$  0.81)  &  KVNCS1.0.1 & 10.84 ($\pm$  1.53) & 0.004 \\
J1230+1223 &     3C274 & 12:30:49.32 &  12:23:27.96 &  KVNCS1.3.2 & 19.89 ($\pm$  0.72)  &  KVNCS1.3.2 & 10.50 ($\pm$  1.78) & 0.004 \\
J1232-0224 &  1229-021 & 12:31:59.88 & -02:24:04.79 &  KVNCS1.0.1 &  0.96 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.00 ($\pm$  0.30) & 1.045 \\
J1232-1015 &  1229-099 & 12:32:15.72 & -10:15:25.20 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.34 ($\pm$  0.07) & \nodata \\
J1232+4821 &  1230+486 & 12:32:34.80 &  48:21:32.76 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &   \nodata &   \nodata & 1.588 \\
J1233-1025 &  1230-101 & 12:33:13.32 & -10:25:18.48 &  KVNCS1.3.1 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & 2.394 \\
J1237+1924 &  1235+196 & 12:37:36.48 &  19:24:40.68 &  KVNCS1.2.2 &  0.29 ($\pm$  0.04)  &   \nodata &   \nodata & 1.533 \\
J1238+0723 &  1235+076 & 12:38:02.40 &  07:23:21.80 &  KVNCS1.3.1 &  0.29 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.32 ($\pm$  0.09) & 1.172 \\
J1239+0730 &  1236+077 & 12:39:24.48 &  07:30:17.17 &  KVNCS1.0.1 &  0.91 ($\pm$  0.08)  &  KVNCS1.0.1 &  1.28 ($\pm$  0.27) & 0.400 \\
J1239+0443 &  1236+049 & 12:39:32.76 &  04:43:05.23 &  KVNCS1.3.1 &  0.50 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.42 ($\pm$  0.05) & 1.759 \\
J1239-1023 &  1237-101 & 12:39:43.20 & -10:23:28.68 &  KVNCS1.0.1 &  0.68 ($\pm$  0.13)  &   \nodata &   \nodata & 0.752 \\
J1239-1023 &  1237-101 & 12:39:43.20 & -10:23:28.68 &  KVNCS1.1.1 &  0.74 ($\pm$  0.09)  &  KVNCS1.1.1 &  0.83 ($\pm$  0.23) & 0.752 \\
J1242+3751 &  1240+381 & 12:42:51.48 &  37:51:00.00 &  KVNCS1.1.1 &  0.44 ($\pm$  0.06)  &  KVNCS1.1.1 &  0.50 ($\pm$  0.16) & 1.318 \\
J1243-2943 &  1240-294 & 12:43:10.56 & -29:43:22.44 &  KVNCS1.0.1 &  0.41 ($\pm$  0.09)  &   \nodata &   \nodata & 1.135 \\
J1243+7315 &  1241+735 & 12:43:11.28 &  73:15:59.04 &  KVNCS1.3.1 &  0.17 ($\pm$  0.03)  &   \nodata &   \nodata & 0.075 \\
J1243+7442 &  1241+749 & 12:43:45.12 &  74:42:37.08 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &   \nodata &   \nodata & 0.782 \\
J1245-1616 &  1243-160 & 12:45:53.64 & -16:16:45.84 &  KVNCS1.0.1 &  0.43 ($\pm$  0.13)  &   \nodata &   \nodata & \nodata \\
J1245-1616 &  1243-160 & 12:45:53.64 & -16:16:45.84 &  KVNCS1.1.1 &  0.41 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J1246-0730 &  1243-072 & 12:46:04.08 & -07:30:46.58 &  KVNCS1.0.1 &  1.17 ($\pm$  0.12)  &  KVNCS1.0.1 &  1.26 ($\pm$  0.28) & 1.286 \\
J1246-2547 &  1244-255 & 12:46:46.92 & -25:47:49.20 &  KVNCS1.0.1 &  1.10 ($\pm$  0.18)  &   \nodata &   \nodata & 0.633 \\
J1248-0632 &  1245-062 & 12:48:23.04 & -06:32:09.82 &  KVNCS1.0.1 &  0.47 ($\pm$  0.16)  &   \nodata &   \nodata & 0.762 \\
J1248-0632 &  1245-062 & 12:48:23.04 & -06:32:09.82 &  KVNCS1.1.2 &  0.44 ($\pm$  0.09)  &   \nodata &   \nodata & 0.762 \\
J1248-1959 &  1245-197 & 12:48:23.76 & -19:59:18.60 &  KVNCS1.2.2 &  0.47 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.26 ($\pm$  0.08) & 1.275 \\
J1248-1959 &  1245-197 & 12:48:23.76 & -19:59:18.60 &  KVNCS1.3.1 &  0.60 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.32 ($\pm$  0.10) & 1.275 \\
J1250+0216 &  1247+025 & 12:50:32.64 &  02:16:32.16 &  KVNCS1.1.1 &  0.31 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J1251-1717 &  1248-170 & 12:51:14.40 & -17:17:13.20 &  KVNCS1.3.1 &  0.23 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.40 ($\pm$  0.09) & 0.606 \\
J1254+4536 &  1252+458 & 12:54:28.80 &  45:36:04.32 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & 1.652 \\
J1254+1141 &  1252+119 & 12:54:38.16 &  11:41:06.00 &  KVNCS1.2.1 &  0.66 ($\pm$  0.13)  &  KVNCS1.2.1 &  0.78 ($\pm$  0.23) & 0.874 \\
J1255+1817 &  1253+185 & 12:55:31.80 &  18:17:51.00 &  KVNCS1.2.1 &  0.37 ($\pm$  0.12)  &   \nodata &   \nodata & 1.366 \\
J1255+1817 &  1253+185 & 12:55:31.80 &  18:17:51.00 &  KVNCS1.2.2 &  0.33 ($\pm$  0.03)  &   \nodata &   \nodata & 1.366 \\
J1256-0547 &     3C279 & 12:56:11.04 & -05:47:21.52 &  KVNCS1.0.1 & 13.54 ($\pm$  1.46)  &   \nodata &   \nodata & 0.536 \\
J1256-0547 &     3C279 & 12:56:11.04 & -05:47:21.52 &  KVNCS1.3.2 & 23.58 ($\pm$  1.22)  &   \nodata &   \nodata & 0.536 \\
J1257+3229 &  1255+327 & 12:57:57.24 &  32:29:29.40 &  KVNCS1.1.2 &  0.45 ($\pm$  0.09)  &   \nodata &   \nodata & 0.806 \\
J1257-3155 &  1255-316 & 12:57:59.04 & -31:55:16.68 &  KVNCS1.0.1 &  0.86 ($\pm$  0.25)  &   \nodata &   \nodata & 1.924 \\
J1258-1800 &  1255-177 & 12:58:38.28 & -18:00:03.24 &     \nodata &          \nodata    &  KVNCS1.1.1 &  0.78 ($\pm$  0.19) & 1.956 \\
J1258-1800 &  1255-177 & 12:58:38.28 & -18:00:03.24 &  KVNCS1.2.2 &  0.35 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.57 ($\pm$  0.13) & 1.956 \\
J1258-2219 &  1256-220 & 12:58:54.48 & -22:19:31.08 &  KVNCS1.0.1 &  0.85 ($\pm$  0.14)  &   \nodata &   \nodata & 1.306 \\
J1258-2219 &  1256-220 & 12:58:54.48 & -22:19:31.08 &  KVNCS1.1.2 &  0.82 ($\pm$  0.19)  &   \nodata &   \nodata & 1.306 \\
J1259-2436 &  1256-243 & 12:59:12.48 & -24:36:05.40 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &   \nodata &   \nodata & 2.263 \\
J1259+5140 &  1257+519 & 12:59:31.20 &  51:40:56.28 &  KVNCS1.2.1 &  0.69 ($\pm$  0.14)  &   \nodata &   \nodata & 0.405 $^{\dagger}$ \\
J1300+2830 &  1258+287 & 13:00:28.44 &  28:30:10.08 &  KVNCS1.2.1 &  0.40 ($\pm$  0.07)  &   \nodata &   \nodata & 0.647 \\
J1300+0828 &  1258+087 & 13:00:36.36 &  08:28:02.86 &  KVNCS1.3.1 &  0.20 ($\pm$  0.02)  &   \nodata &   \nodata & 1.085 \\
J1300+5029 &  1258+507 & 13:00:41.40 &  50:29:36.60 &  KVNCS1.3.1 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & 1.561 $^{\dagger}$ \\
J1301+4634 &  1259+468 & 13:01:32.52 &  46:34:03.00 &  KVNCS1.3.1 &  0.11 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1302+4819 &  1300+485 & 13:02:17.16 &  48:19:17.40 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 0.877 \\
J1302+5748 &  1300+580 & 13:02:52.44 &  57:48:37.44 &  KVNCS1.0.1 &  0.61 ($\pm$  0.08)  &   \nodata &   \nodata & 1.088 \\
J1304-0346 &  1302-034 & 13:04:43.68 & -03:46:02.57 &  KVNCS1.2.1 &  0.67 ($\pm$  0.10)  &   \nodata &   \nodata & 1.250 \\
J1305-2850 &  1302-285 & 13:05:08.52 & -28:50:42.00 &  KVNCS1.3.1 &  0.13 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1305-3132 &  1302-312 & 13:05:31.20 & -31:32:52.08 &  KVNCS1.3.1 &  0.28 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1306+5529 &  1303+557 & 13:06:03.24 &  55:29:43.80 &  KVNCS1.1.1 &  0.37 ($\pm$  0.07)  &   \nodata &   \nodata & 1.597 \\
J1306-1718 &  1303-170 & 13:06:32.76 & -17:18:58.32 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1308+4957 &  1305+502 & 13:08:07.80 &  49:57:53.64 &  KVNCS1.3.1 &  0.21 ($\pm$  0.03)  &   \nodata &   \nodata & 1.375 $^{\dagger}$ \\
J1308+3546 &  1306+360 & 13:08:23.64 &  35:46:37.20 &  KVNCS1.2.1 &  0.55 ($\pm$  0.10)  &   \nodata &   \nodata & 1.055 \\
J1309+5557 &  1307+562 & 13:09:09.72 &  55:57:38.16 &  KVNCS1.3.1 &  0.27 ($\pm$  0.02)  &   \nodata &   \nodata & 1.634 \\
J1309+1154 &  1307+121 & 13:09:33.84 &  11:54:24.48 &  KVNCS1.0.1 &  0.51 ($\pm$  0.14)  &   \nodata &   \nodata & 0.415 $^{\dagger}$ \\
J1309+1154 &  1307+121 & 13:09:33.84 &  11:54:24.48 &  KVNCS1.1.2 &  0.41 ($\pm$  0.09)  &   \nodata &   \nodata & 0.415 $^{\dagger}$ \\
J1310+3220 &  1308+326 & 13:10:28.56 &  32:20:43.80 &  KVNCS1.0.1 &  3.27 ($\pm$  0.18)  &  KVNCS1.0.1 &  3.39 ($\pm$  0.48) & 0.998 \\
J1310+3220 &  1308+326 & 13:10:28.56 &  32:20:43.80 &     \nodata &          \nodata    &  KVNCS1.2.2 &  2.28 ($\pm$  0.38) & 0.998 \\
J1310+3220 &  1308+326 & 13:10:28.56 &  32:20:43.80 &  KVNCS1.3.2 &  2.44 ($\pm$  0.11)  &  KVNCS1.3.2 &  1.79 ($\pm$  0.40) & 0.998 \\
J1310+3233 &  1308+328 & 13:10:59.52 &  32:33:34.56 &  KVNCS1.0.1 &  0.79 ($\pm$  0.16)  &  KVNCS1.0.1 &  0.89 ($\pm$  0.24) & 1.635 \\
J1312+4828 &  1310+487 & 13:12:43.20 &  48:28:31.08 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & 0.501 \\
J1312-0424 &  1310-041 & 13:12:50.76 & -04:24:49.90 &  KVNCS1.3.1 &  0.28 ($\pm$  0.03)  &   \nodata &   \nodata & 0.825 \\
J1313-2722 &  1310-271 & 13:13:01.56 & -27:22:58.80 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1315+1220 &  1312+126 & 13:15:01.80 &  12:20:52.80 &  KVNCS1.3.1 &  0.11 ($\pm$  0.03)  &   \nodata &   \nodata & 0.261 \\
J1317+3425 &     OP326 & 13:17:36.60 &  34:25:15.96 &  KVNCS1.2.1 &  0.39 ($\pm$  0.09)  &  KVNCS1.2.1 &  0.74 ($\pm$  0.23) & 1.055 \\
J1317+3425 &     OP326 & 13:17:36.60 &  34:25:15.96 &  KVNCS1.3.1 &  0.51 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.48 ($\pm$  0.09) & 1.055 \\
J1317-1345 &  1314-134 & 13:17:36.60 & -13:45:32.76 &  KVNCS1.2.2 &  0.24 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1317-1345 &  1314-134 & 13:17:36.60 & -13:45:32.76 &  KVNCS1.3.1 &  0.32 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1319-1217 &  1316-120 & 13:19:12.00 & -12:17:32.28 &  KVNCS1.3.1 &  0.30 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.24 ($\pm$  0.08) & 0.867 \\
J1320+0140 &  1317+019 & 13:20:26.88 &  01:40:36.80 &  KVNCS1.2.2 &  0.39 ($\pm$  0.03)  &   \nodata &   \nodata & 1.235 \\
J1321+2216 &  1318+225 & 13:21:11.16 &  22:16:12.00 &  KVNCS1.2.1 &  0.62 ($\pm$  0.10)  &   \nodata &   \nodata & 0.943 \\
J1321-2636 &  1318-263 & 13:21:14.04 & -26:36:10.44 &  KVNCS1.3.1 &  0.40 ($\pm$  0.02)  &   \nodata &   \nodata & 2.027 \\
J1321+8316 &  1322+835 & 13:21:45.72 &  83:16:13.44 &  KVNCS1.3.1 &  0.33 ($\pm$  0.03)  &   \nodata &   \nodata & 1.024 \\
J1322-0937 &  1319-093 & 13:22:36.84 & -09:37:37.81 &  KVNCS1.1.2 &  0.44 ($\pm$  0.11)  &   \nodata &   \nodata & 1.864 \\
J1324-1049 &  1321-105 & 13:24:25.92 & -10:49:23.16 &  KVNCS1.0.1 &  0.46 ($\pm$  0.10)  &   \nodata &   \nodata & 0.872 \\
J1324-1049 &  1321-105 & 13:24:25.92 & -10:49:23.16 &  KVNCS1.1.2 &  0.65 ($\pm$  0.10)  &   \nodata &   \nodata & 0.872 \\
J1324+4743 &  1322+479 & 13:24:29.52 &  47:43:20.64 &  KVNCS1.3.1 &  0.20 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.22 ($\pm$  0.04) & 2.260 \\
J1326+3154 &  1323+321 & 13:26:16.44 &  31:54:09.36 &  KVNCS1.2.1 &  0.76 ($\pm$  0.07)  &   \nodata &   \nodata & 0.368 \\
J1327+2210 &  1324+224 & 13:27:00.72 &  22:10:50.16 &  KVNCS1.0.1 &  1.19 ($\pm$  0.12)  &  KVNCS1.0.1 &  0.89 ($\pm$  0.20) & 1.400 $^{\dagger\dagger}$ \\
J1327+5008 &  1325+504 & 13:27:25.20 &  50:08:49.20 &  KVNCS1.3.1 &  0.12 ($\pm$  0.03)  &   \nodata &   \nodata & 1.012 \\
J1327+1223 &  1325+126 & 13:27:54.72 &  12:23:09.24 &  KVNCS1.0.1 &  0.46 ($\pm$  0.12)  &   \nodata &   \nodata & 0.950 \\
J1327+1223 &  1325+126 & 13:27:54.72 &  12:23:09.24 &  KVNCS1.1.2 &  0.36 ($\pm$  0.07)  &   \nodata &   \nodata & 0.950 \\
J1329+5009 &  1327+504 & 13:29:05.64 &  50:09:26.28 &  KVNCS1.3.1 &  0.21 ($\pm$  0.03)  &   \nodata &   \nodata & 2.654 \\
J1329+3154 &  1327+321 & 13:29:52.80 &  31:54:11.16 &  KVNCS1.0.1 &  0.78 ($\pm$  0.14)  &   \nodata &   \nodata & 0.335 $^{\dagger}$ \\
J1330-3122 &  1327-311 & 13:30:19.08 & -31:22:59.16 &  KVNCS1.0.1 &  0.50 ($\pm$  0.15)  &   \nodata &   \nodata & 1.326 \\
J1330-3122 &  1327-311 & 13:30:19.08 & -31:22:59.16 &  KVNCS1.1.2 &  0.55 ($\pm$  0.11)  &   \nodata &   \nodata & 1.326 \\
J1331+0608 &  1329+063 & 13:31:53.76 &  06:08:23.39 &  KVNCS1.3.1 &  0.09 ($\pm$  0.02)  &   \nodata &   \nodata & 2.533 \\
J1332-0509 &  1329-049 & 13:32:04.56 & -05:09:43.31 &  KVNCS1.2.1 &  1.64 ($\pm$  0.11)  &  KVNCS1.2.1 &  1.62 ($\pm$  0.20) & 2.150 \\
J1332-0509 &  1329-049 & 13:32:04.56 & -05:09:43.31 &  KVNCS1.3.2 &  1.58 ($\pm$  0.16)  &   \nodata &   \nodata & 2.150 \\
J1332-1256 &  1329-126 & 13:32:39.12 & -12:56:15.36 &  KVNCS1.2.1 &  0.43 ($\pm$  0.08)  &   \nodata &   \nodata & 1.492 \\
J1332-1256 &  1329-126 & 13:32:39.12 & -12:56:15.36 &  KVNCS1.3.1 &  0.14 ($\pm$  0.04)  &   \nodata &   \nodata & 1.492 \\
J1333+2725 &  1330+276 & 13:33:07.56 &  27:25:18.48 &  KVNCS1.2.1 &  0.67 ($\pm$  0.06)  &   \nodata &   \nodata & 2.126 \\
J1333+1649 &  1331+170 & 13:33:35.64 &  16:49:04.08 &  KVNCS1.2.1 &  0.28 ($\pm$  0.06)  &   \nodata &   \nodata & 2.084 \\
J1333-1950 &  1331-195 & 13:33:45.00 & -19:50:42.36 &  KVNCS1.2.2 &  0.29 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.37 ($\pm$  0.09) & \nodata \\
J1335+4542 &  1333+459 & 13:35:21.84 &  45:42:38.16 &  KVNCS1.0.1 &  0.61 ($\pm$  0.10)  &   \nodata &   \nodata & 2.455 \\
J1335+4542 &  1333+459 & 13:35:21.84 &  45:42:38.16 &  KVNCS1.1.2 &  0.61 ($\pm$  0.10)  &  KVNCS1.1.2 &  0.92 ($\pm$  0.30) & 2.455 \\
J1335+5844 &  1333+589 & 13:35:25.80 &  58:44:00.24 &  KVNCS1.1.2 &  0.53 ($\pm$  0.12)  &   \nodata &   \nodata & 0.570 $^{\dagger}$ \\
J1335-0511 &  1333-049 & 13:35:56.40 & -05:11:41.68 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1336-0829 &  1333-082 & 13:36:08.28 & -08:29:51.79 &  KVNCS1.0.1 &  0.68 ($\pm$  0.12)  &   \nodata &   \nodata & 0.023 \\
J1336-0829 &  1333-082 & 13:36:08.28 & -08:29:51.79 &  KVNCS1.1.2 &  0.77 ($\pm$  0.08)  &   \nodata &   \nodata & 0.023 \\
J1337-1257 &  1334-127 & 13:37:39.72 & -12:57:24.84 &  KVNCS1.0.1 &  4.87 ($\pm$  0.52)  &  KVNCS1.0.1 &  4.37 ($\pm$  0.73) & 0.539 \\
J1337-1257 &  1334-127 & 13:37:39.72 & -12:57:24.84 &  KVNCS1.3.2 &  3.82 ($\pm$  0.20)  &  KVNCS1.3.2 &  3.68 ($\pm$  0.59) & 0.539 \\
J1337+5501 &  1335+552 & 13:37:49.80 &  55:01:02.28 &  KVNCS1.2.1 &  0.42 ($\pm$  0.05)  &   \nodata &   \nodata & 1.100 \\
J1339-2401 &  1336-237 & 13:39:01.80 & -24:01:14.16 &  KVNCS1.2.1 &  0.60 ($\pm$  0.08)  &  KVNCS1.2.1 &  0.70 ($\pm$  0.17) & 0.657 \\
J1339-2620 &  1336-260 & 13:39:19.80 & -26:20:30.48 &  KVNCS1.0.1 &  0.64 ($\pm$  0.13)  &   \nodata &   \nodata & 1.510 \\
J1339-2620 &  1336-260 & 13:39:19.80 & -26:20:30.48 &  KVNCS1.1.2 &  0.55 ($\pm$  0.18)  &   \nodata &   \nodata & 1.510 \\
J1341+2816 &  1338+285 & 13:41:15.36 &  28:16:05.16 &  KVNCS1.3.1 &  0.23 ($\pm$  0.03)  &   \nodata &   \nodata & 1.275 \\
J1342+2709 &  1339+274 & 13:42:08.28 &  27:09:30.60 &  KVNCS1.2.1 &  0.43 ($\pm$  0.06)  &   \nodata &   \nodata & 1.192 \\
J1342-2900 &  1339-287 & 13:42:15.48 & -29:00:41.76 &  KVNCS1.0.1 &  0.31 ($\pm$  0.09)  &   \nodata &   \nodata & 1.442 \\
J1342-2900 &  1339-287 & 13:42:15.48 & -29:00:41.76 &  KVNCS1.1.2 &  0.22 ($\pm$  0.07)  &   \nodata &   \nodata & 1.442 \\
J1344+6606 &  1342+663 & 13:44:08.52 &  66:06:11.52 &  KVNCS1.1.1 &  0.29 ($\pm$  0.04)  &   \nodata &   \nodata & 1.351 \\
J1344-1723 &  1341-171 & 13:44:14.28 & -17:23:40.56 &  KVNCS1.0.1 &  0.73 ($\pm$  0.10)  &   \nodata &   \nodata & 2.490 \\
J1344-1723 &  1341-171 & 13:44:14.28 & -17:23:40.56 &  KVNCS1.1.2 &  0.67 ($\pm$  0.14)  &   \nodata &   \nodata & 2.490 \\
J1345+4452 &  1343+451 & 13:45:33.12 &  44:52:59.52 &  KVNCS1.3.1 &  0.44 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.48 ($\pm$  0.08) & 2.534 \\
J1345+0706 &  1343+073 & 13:45:49.32 &  07:06:31.10 &  KVNCS1.3.1 &  0.24 ($\pm$  0.02)  &   \nodata &   \nodata & 1.093 \\
J1347+1835 &  1344+188 & 13:47:23.64 &  18:35:37.68 &  KVNCS1.2.1 &  0.19 ($\pm$  0.06)  &   \nodata &   \nodata & 2.169 \\
J1347+1835 &  1344+188 & 13:47:23.64 &  18:35:37.68 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 2.169 \\
J1347+1217 &  1345+125 & 13:47:33.36 &  12:17:24.36 &  KVNCS1.2.1 &  1.32 ($\pm$  0.09)  &  KVNCS1.2.1 &  0.97 ($\pm$  0.24) & 0.122 \\
J1349+5341 &  1347+539 & 13:49:34.68 &  53:41:17.16 &  KVNCS1.2.2 &  0.74 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.52 ($\pm$  0.12) & 0.979 \\
J1350+0940 &  1347+099 & 13:50:22.20 &  09:40:10.67 &  KVNCS1.3.1 &  0.07 ($\pm$  0.02)  &   \nodata &   \nodata & 0.132 \\
J1350+3034 &  1348+308 & 13:50:52.80 &  30:34:53.76 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.28 ($\pm$  0.09) & 0.712 \\
J1351+0830 &  1348+087 & 13:51:16.92 &  08:30:39.89 &  KVNCS1.1.1 &  0.25 ($\pm$  0.06)  &  KVNCS1.1.1 &  0.62 ($\pm$  0.13) & 1.435 \\
J1351-2912 &  1348-289 & 13:51:46.80 & -29:12:17.64 &  KVNCS1.2.1 &  0.70 ($\pm$  0.15)  &   \nodata &   \nodata & 1.034 \\
J1351-1449 &  1349-145 & 13:51:52.56 & -14:49:14.52 &  KVNCS1.2.1 &  0.70 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J1353+7532 &  1352+757 & 13:53:23.28 &  75:32:57.84 &  KVNCS1.1.2 &  0.47 ($\pm$  0.07)  &   \nodata &   \nodata & 1.619 \\
J1354-0206 &  1351-018 & 13:54:06.84 & -02:06:03.20 &  KVNCS1.0.1 &  0.61 ($\pm$  0.10)  &  KVNCS1.1.2 &  0.83 ($\pm$  0.22) & 3.707 \\
J1354-1041 &  1352-104 & 13:54:46.44 & -10:41:02.76 &  KVNCS1.0.1 &  0.54 ($\pm$  0.10)  &   \nodata &   \nodata & 0.332 \\
J1354-1041 &  1352-104 & 13:54:46.44 & -10:41:02.76 &  KVNCS1.1.2 &  0.53 ($\pm$  0.12)  &   \nodata &   \nodata & 0.332 \\
J1357+1919 &  1354+195 & 13:57:04.32 &  19:19:07.32 &  KVNCS1.0.1 &  1.77 ($\pm$  0.16)  &  KVNCS1.0.1 &  1.60 ($\pm$  0.32) & 0.720 \\
J1357+1919 &  1354+195 & 13:57:04.32 &  19:19:07.32 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.43 ($\pm$  0.25) & 0.720 \\
J1357+1919 &  1354+195 & 13:57:04.32 &  19:19:07.32 &  KVNCS1.3.2 &  1.70 ($\pm$  0.09)  &  KVNCS1.3.2 &  1.19 ($\pm$  0.36) & 0.720 \\
J1357-1527 &  1354-152 & 13:57:11.16 & -15:27:28.80 &  KVNCS1.0.1 &  0.50 ($\pm$  0.10)  &   \nodata &   \nodata & 1.890 \\
J1357-1527 &  1354-152 & 13:57:11.16 & -15:27:28.80 &  KVNCS1.1.2 &  0.67 ($\pm$  0.11)  &   \nodata &   \nodata & 1.890 \\
J1357+7643 &  1357+769 & 13:57:55.44 &  76:43:21.00 &  KVNCS1.1.2 &  0.60 ($\pm$  0.12)  &   \nodata &   \nodata & 1.585 \\
J1358+1119 &  1355+115 & 13:58:22.44 &  11:19:32.88 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1359+0159 &  1356+022 & 13:59:27.24 &  01:59:54.56 &  KVNCS1.1.1 &  0.47 ($\pm$  0.08)  &  KVNCS1.1.1 &  0.99 ($\pm$  0.19) & 1.326 \\
J1359+4011 &  1357+404 & 13:59:38.04 &  40:11:38.40 &  KVNCS1.2.1 &  0.26 ($\pm$  0.07)  &   \nodata &   \nodata & 0.407 \\
J1400-1858 &  1357-187 & 14:00:03.96 & -18:58:10.92 &  KVNCS1.2.1 &  0.25 ($\pm$  0.08)  &   \nodata &   \nodata & 0.114 \\
J1400-1858 &  1357-187 & 14:00:03.96 & -18:58:10.92 &  KVNCS1.3.1 &  0.32 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.36 ($\pm$  0.06) & 0.114 \\
J1401-0916 &  1358-090 & 14:01:05.16 & -09:16:31.58 &  KVNCS1.3.1 &  0.33 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.31 ($\pm$  0.04) & 0.667 \\
J1401-3004 &  1358-298 & 14:01:35.04 & -30:04:36.84 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & 0.689 \\
J1402-2822 &  1359-281 & 14:02:02.40 & -28:22:25.32 &  KVNCS1.2.1 &  0.50 ($\pm$  0.10)  &   \nodata &   \nodata & 0.802 \\
J1404-0013 &  1401+000 & 14:04:12.00 &  00:13:25.09 &  KVNCS1.2.1 &  0.38 ($\pm$  0.08)  &   \nodata &   \nodata & 1.223 \\
J1405+0415 &  1402+044 & 14:05:00.96 &  04:15:35.82 &  KVNCS1.0.1 &  0.69 ($\pm$  0.10)  &   \nodata &   \nodata & 3.209 \\
J1405+0415 &  1402+044 & 14:05:00.96 &  04:15:35.82 &  KVNCS1.1.2 &  0.62 ($\pm$  0.07)  &   \nodata &   \nodata & 3.209 \\
J1405+4056 &  1403+411 & 14:05:07.80 &  40:56:57.84 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &   \nodata &   \nodata & 2.000 \\
J1406-0848 &  1403-085 & 14:06:00.72 & -08:48:06.88 &  KVNCS1.2.1 &  0.30 ($\pm$  0.08)  &   \nodata &   \nodata & 1.763 \\
J1406-0848 &  1403-085 & 14:06:00.72 & -08:48:06.88 &  KVNCS1.2.2 &  0.34 ($\pm$  0.05)  &   \nodata &   \nodata & 1.763 \\
J1406+7828 &  1406+787 & 14:06:36.72 &  78:28:10.56 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1406+3433 &  1404+347 & 14:06:54.00 &  34:33:37.44 &  KVNCS1.3.1 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & 2.563 \\
J1407+2827 &     OQ208 & 14:07:00.48 &  28:27:14.76 &  KVNCS1.1.1 &  0.32 ($\pm$  0.09)  &   \nodata &   \nodata & 0.077 \\
J1407-2701 &  1404-267 & 14:07:29.64 & -27:01:04.44 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 0.022 \\
J1408-2900 &  1405-287 & 14:08:49.56 & -29:00:23.76 &  KVNCS1.2.1 &  0.52 ($\pm$  0.09)  &   \nodata &   \nodata & 0.575 \\
J1408-0752 &  1406-076 & 14:08:56.40 & -07:52:26.65 &  KVNCS1.0.1 &  1.06 ($\pm$  0.10)  &   \nodata &   \nodata & 1.494 \\
J1408-0752 &  1406-076 & 14:08:56.40 & -07:52:26.65 &  KVNCS1.1.2 &  1.06 ($\pm$  0.10)  &  KVNCS1.1.2 &  0.87 ($\pm$  0.19) & 1.494 \\
J1409-2657 &  1406-267 & 14:09:50.04 & -26:57:37.08 &  KVNCS1.0.1 &  0.68 ($\pm$  0.15)  &   \nodata &   \nodata & 2.430 \\
J1409-2657 &  1406-267 & 14:09:50.04 & -26:57:37.08 &  KVNCS1.1.2 &  0.54 ($\pm$  0.09)  &   \nodata &   \nodata & 2.430 \\
J1410+0203 &  1407+022 & 14:10:04.80 &  02:03:06.91 &  KVNCS1.0.1 &  1.04 ($\pm$  0.12)  &   \nodata &   \nodata & 1.116 *\\
J1411+3705 &  1409+373 & 14:11:14.64 &  37:05:35.52 &  KVNCS1.3.1 &  0.28 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1411+2134 &  1409+218 & 14:11:54.96 &  21:34:23.52 &  KVNCS1.3.1 &  0.29 ($\pm$  0.03)  &   \nodata &   \nodata & 0.335 $^{\dagger}$ \\
J1415-0955 &  1412-097 & 14:15:20.88 & -09:55:58.33 &  KVNCS1.3.1 &  0.26 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.26 ($\pm$  0.05) & 2.001 \\
J1415+1320 &  1413+135 & 14:15:58.68 &  13:20:23.64 &  KVNCS1.0.1 &  0.96 ($\pm$  0.19)  &  KVNCS1.0.1 &  1.06 ($\pm$  0.27) & 0.247 \\
J1415+1320 &  1413+135 & 14:15:58.68 &  13:20:23.64 &  KVNCS1.1.2 &  0.97 ($\pm$  0.09)  &  KVNCS1.1.2 &  0.89 ($\pm$  0.17) & 0.247 \\
J1417+4607 &  1415+463 & 14:17:08.16 &  46:07:05.52 &  KVNCS1.2.1 &  0.51 ($\pm$  0.08)  &   \nodata &   \nodata & 1.554 \\
J1419+0628 &  1416+067 & 14:19:08.04 &  06:28:34.79 &  KVNCS1.3.1 &  0.24 ($\pm$  0.02)  &   \nodata &   \nodata & 1.438 \\
J1419+5423 &  1418+546 & 14:19:46.56 &  54:23:14.64 &  KVNCS1.0.1 &  1.37 ($\pm$  0.13)  &  KVNCS1.0.1 &  1.04 ($\pm$  0.28) & 0.153 \\
J1419+5423 &  1418+546 & 14:19:46.56 &  54:23:14.64 &  KVNCS1.1.2 &  1.11 ($\pm$  0.14)  &  KVNCS1.1.2 &  0.79 ($\pm$  0.18) & 0.153 \\
J1419+3821 &  1417+385 & 14:19:46.56 &  38:21:48.60 &  KVNCS1.1.2 &  0.78 ($\pm$  0.07)  &   \nodata &   \nodata & 1.830 \\
J1419-1928 &  1417-192 & 14:19:49.80 & -19:28:25.32 &  KVNCS1.2.1 &  0.42 ($\pm$  0.06)  &   \nodata &   \nodata & 0.120 \\
J1421-0643 &  1418-065 & 14:21:07.92 & -06:43:56.35 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & 3.689 \\
J1421+4645 &  1419+469 & 14:21:23.04 &  46:45:47.88 &  KVNCS1.2.1 &  0.36 ($\pm$  0.08)  &   \nodata &   \nodata & 1.667 \\
J1422+3223 &  1420+326 & 14:22:30.36 &  32:23:10.32 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 0.682 \\
J1424-1407 &  1421-138 & 14:24:16.20 & -14:07:03.00 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1425+1424 &  1423+146 & 14:25:49.08 &  14:24:56.88 &  KVNCS1.2.1 &  0.66 ($\pm$  0.06)  &  KVNCS1.2.1 &  0.69 ($\pm$  0.14) & 0.780 \\
J1426+3625 &  1424+366 & 14:26:36.96 &  36:25:09.48 &     \nodata &          \nodata    &  KVNCS1.0.1 &  0.93 ($\pm$  0.26) & 1.091 \\
J1426+3625 &  1424+366 & 14:26:36.96 &  36:25:09.48 &  KVNCS1.1.1 &  0.29 ($\pm$  0.09)  &  KVNCS1.1.1 &  0.54 ($\pm$  0.17) & 1.091 \\
J1427+2348 &  1424+240 & 14:27:00.36 &  23:48:00.00 &  KVNCS1.3.1 &  0.25 ($\pm$  0.02)  &   \nodata &   \nodata & 0.160 \\
J1429+5406 &  1427+543 & 14:29:21.84 &  54:06:11.16 &  KVNCS1.2.1 &  0.30 ($\pm$  0.06)  &   \nodata &   \nodata & 3.013 \\
J1430+1043 &  1427+109 & 14:30:09.72 &  10:43:26.76 &  KVNCS1.0.1 &  0.69 ($\pm$  0.15)  &   \nodata &   \nodata & 1.707 \\
J1430+1043 &  1427+109 & 14:30:09.72 &  10:43:26.76 &  KVNCS1.1.2 &  0.65 ($\pm$  0.12)  &  KVNCS1.1.2 &  0.46 ($\pm$  0.13) & 1.707 \\
J1430+3649 &  1428+370 & 14:30:40.68 &  36:49:03.72 &  KVNCS1.2.1 &  0.40 ($\pm$  0.09)  &   \nodata &   \nodata & 0.567 \\
J1430+3649 &  1428+370 & 14:30:40.68 &  36:49:03.72 &  KVNCS1.3.1 &  0.42 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.34 ($\pm$  0.08) & 0.567 \\
J1432-1801 &  1430-178 & 14:32:57.84 & -18:01:35.40 &  KVNCS1.2.1 &  0.47 ($\pm$  0.08)  &   \nodata &   \nodata & 2.331 \\
J1433-1548 &  1430-155 & 14:33:21.60 & -15:48:44.64 &  KVNCS1.0.1 &  0.55 ($\pm$  0.15)  &   \nodata &   \nodata & 1.573 \\
J1433-1548 &  1430-155 & 14:33:21.60 & -15:48:44.64 &  KVNCS1.1.2 &  0.53 ($\pm$  0.12)  &   \nodata &   \nodata & 1.573 \\
J1434+4203 &  1432+422 & 14:34:05.52 &  42:03:15.84 &  KVNCS1.2.1 &  0.19 ($\pm$  0.05)  &   \nodata &   \nodata & 1.240 \\
J1434-1146 &  1431-115 & 14:34:21.00 & -11:46:19.56 &  KVNCS1.3.1 &  0.21 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1434+1952 &  1432+200 & 14:34:39.72 &  19:52:00.84 &  KVNCS1.3.1 &  0.32 ($\pm$  0.02)  &   \nodata &   \nodata & 1.382 \\
J1436+2321 &  1434+235 & 14:36:41.04 &  23:21:03.24 &  KVNCS1.2.1 &  0.87 ($\pm$  0.06)  &  KVNCS1.2.1 &  0.69 ($\pm$  0.12) & 1.547 \\
J1436+6336 &  1435+638 & 14:36:45.72 &  63:36:37.80 &  KVNCS1.0.1 &  1.37 ($\pm$  0.19)  &   \nodata &   \nodata & 2.067 * \\
J1438-2204 &  1435-218 & 14:38:09.60 & -22:04:54.84 &  KVNCS1.0.1 &  0.65 ($\pm$  0.17)  &   \nodata &   \nodata & 1.187 \\
J1438-2204 &  1435-218 & 14:38:09.60 & -22:04:54.84 &  KVNCS1.1.2 &  1.09 ($\pm$  0.12)  &  KVNCS1.1.2 &  1.36 ($\pm$  0.35) & 1.187 \\
J1438+3710 &  1436+373 & 14:38:53.52 &  37:10:35.40 &  KVNCS1.2.1 &  0.46 ($\pm$  0.06)  &  KVNCS1.2.1 &  0.62 ($\pm$  0.18) & 2.400 * \\
J1439+2114 &  1436+214 & 14:39:09.00 &  21:14:50.64 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1439+4958 &  1438+501 & 14:39:46.80 &  49:58:05.52 &  KVNCS1.2.1 &  0.49 ($\pm$  0.07)  &  KVNCS1.2.1 &  0.52 ($\pm$  0.14) & 0.174 \\
J1439-1531 &  1437-153 & 14:39:56.88 & -15:31:50.52 &  KVNCS1.2.1 &  0.30 ($\pm$  0.05)  &   \nodata &   \nodata & 0.636 \\
J1440+3820 &  1438+385 & 14:40:22.44 &  38:20:13.56 &  KVNCS1.2.1 &  0.47 ($\pm$  0.07)  &   \nodata &   \nodata & 1.775 $^{\dagger\dagger}$ \\
J1440+0157 &  1438+021 & 14:40:59.52 &  01:57:44.14 &  KVNCS1.2.1 &  0.24 ($\pm$  0.05)  &   \nodata &   \nodata & 0.794 \\
J1442+3234 &  1439+327 & 14:42:00.00 &  32:34:20.28 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & 2.120 \\
J1443+2501 &  1441+252 & 14:43:57.00 &  25:01:44.40 &  KVNCS1.2.2 &  0.19 ($\pm$  0.04)  &   \nodata &   \nodata & 0.9397 * \\
J1445-1629 &  1443-162 & 14:45:53.28 & -16:29:01.68 &  KVNCS1.2.1 &  0.39 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J1446+1721 &  1444+175 & 14:46:35.40 &  17:21:07.56 &  KVNCS1.0.1 &  0.59 ($\pm$  0.13)  &   \nodata &   \nodata & 1.024 * \\
J1446+1721 &  1444+175 & 14:46:35.40 &  17:21:07.56 &  KVNCS1.1.2 &  0.66 ($\pm$  0.10)  &   \nodata &   \nodata & 1.024 * \\
J1448-1620 &  1445-161 & 14:48:15.12 & -16:20:24.72 &  KVNCS1.2.1 &  0.53 ($\pm$  0.09)  &   \nodata &   \nodata & 2.410 \\
J1448+7601 &  1448+762 & 14:48:28.80 &  76:01:11.64 &  KVNCS1.2.1 &  0.68 ($\pm$  0.08)  &   \nodata &   \nodata & 0.899 \\
J1448-1122 &  1446-111 & 14:48:51.12 & -11:22:15.60 &  KVNCS1.3.1 &  0.11 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1451-0127 &  1449-012 & 14:51:47.52 &  -1:27:35.32 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & 1.327 * \\
J1453+2648 &  1451+270 & 14:53:53.52 &  26:48:33.48 &  KVNCS1.2.1 &  0.54 ($\pm$  0.07)  &  KVNCS1.2.1 &  0.40 ($\pm$  0.13) & 0.335 $^{\dagger}$ \\
J1453+2648 &  1451+270 & 14:53:53.52 &  26:48:33.48 &  KVNCS1.2.2 &  0.78 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.70 ($\pm$  0.12) & 0.335 $^{\dagger}$ \\
J1459+7140 &   3C309.1 & 14:59:07.44 &  71:40:19.92 &     \nodata &          \nodata    &  KVNCS1.0.1 &  0.85 ($\pm$  0.28) & 0.905 \\
J1459+7140 &   3C309.1 & 14:59:07.44 &  71:40:19.92 &  KVNCS1.1.2 &  1.33 ($\pm$  0.14)  &  KVNCS1.1.2 &  1.17 ($\pm$  0.23) & 0.905 \\
J1500+4751 &  1459+480 & 15:00:48.60 &  47:51:15.48 &  KVNCS1.1.1 &  0.45 ($\pm$  0.07)  &   \nodata &   \nodata & 1.059 \\
J1502-1508 &  1459-149 & 15:02:25.08 & -15:08:52.44 &  KVNCS1.3.1 &  0.16 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1504+3249 &  1502+330 & 15:04:07.68 &  32:49:21.36 &  KVNCS1.3.1 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1504+1029 &  1502+106 & 15:04:24.96 &  10:29:39.12 &  KVNCS1.0.1 &  1.57 ($\pm$  0.19)  &   \nodata &   \nodata & 1.838 \\
J1504+1029 &  1502+106 & 15:04:24.96 &  10:29:39.12 &  KVNCS1.3.2 &  1.29 ($\pm$  0.08)  &  KVNCS1.3.2 &  1.12 ($\pm$  0.30) & 1.838 \\
J1506+3730 &  1504+377 & 15:06:09.36 &  37:30:51.12 &  KVNCS1.1.1 &  0.55 ($\pm$  0.08)  &   \nodata &   \nodata & 0.672 \\
J1506+8319 &  1510+835 & 15:06:24.84 &  83:19:28.20 &  KVNCS1.2.2 &  0.24 ($\pm$  0.06)  &   \nodata &   \nodata & 2.577 \\
J1506+4933 &  1505+497 & 15:06:44.28 &  49:33:55.80 &  KVNCS1.2.1 &  0.39 ($\pm$  0.08)  &   \nodata &   \nodata & 1.395 \\
J1506+4239 &  1505+428 & 15:06:52.92 &  42:39:23.04 &  KVNCS1.0.1 &  0.99 ($\pm$  0.23)  &   \nodata &   \nodata & 0.587 \\
J1506+4239 &  1505+428 & 15:06:52.92 &  42:39:23.04 &  KVNCS1.1.2 &  0.88 ($\pm$  0.11)  &   \nodata &   \nodata & 0.587 \\
J1507-1652 &  1504-166 & 15:07:04.80 & -16:52:30.36 &  KVNCS1.1.1 &  0.77 ($\pm$  0.10)  &   \nodata &   \nodata & 0.876 \\
J1508-3036 &  1505-304 & 15:08:53.16 & -30:36:29.52 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & 3.368 \\
J1509-0735 &  1506-074 & 15:09:20.52 & -07:35:48.19 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1510-0543 &  1508-055 & 15:10:53.76 & -05:43:07.43 &  KVNCS1.0.1 &  1.01 ($\pm$  0.14)  &   \nodata &   \nodata & 1.185 \\
J1511+0518 &  1509+054 & 15:11:41.28 &  05:18:09.25 &  KVNCS1.0.1 &  0.63 ($\pm$  0.13)  &   \nodata &   \nodata & 0.084 \\
J1511+0518 &  1509+054 & 15:11:41.28 &  05:18:09.25 &  KVNCS1.1.2 &  0.44 ($\pm$  0.11)  &   \nodata &   \nodata & 0.084 \\
J1512-0905 &  1510-089 & 15:12:50.40 & -09:05:59.82 &  KVNCS1.1.1 &  2.68 ($\pm$  0.12)  &  KVNCS1.1.1 &  2.45 ($\pm$  0.27) & 0.360 \\
J1512-0905 &  1510-089 & 15:12:50.40 & -09:05:59.82 &  KVNCS1.3.2 &  2.60 ($\pm$  0.10)  &  KVNCS1.3.2 &  2.57 ($\pm$  0.49) & 0.360 \\
J1513+2338 &  1511+238 & 15:13:40.08 &  23:38:35.16 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1513-1012 &  1511-100 & 15:13:44.76 & -10:12:00.36 &  KVNCS1.1.1 &  1.00 ($\pm$  0.09)  &  KVNCS1.1.1 &  0.96 ($\pm$  0.24) & 1.513 \\
J1513-2114 &  1511-210 & 15:13:57.00 & -21:14:57.48 &  KVNCS1.1.1 &  0.43 ($\pm$  0.09)  &   \nodata &   \nodata & 1.179 \\
J1514+0252 &  1512+030 & 15:14:34.80 &  02:52:48.50 &  KVNCS1.3.1 &  0.21 ($\pm$  0.03)  &   \nodata &   \nodata & 0.822 \\
J1516+1932 &  1514+197 & 15:16:56.64 &  19:32:12.84 &  KVNCS1.2.1 &  0.98 ($\pm$  0.07)  &  KVNCS1.2.1 &  0.84 ($\pm$  0.19) & 0.580 * \\
J1517-2422 &  1514-241 & 15:17:41.64 & -24:22:19.56 &  KVNCS1.1.1 &  2.29 ($\pm$  0.12)  &  KVNCS1.1.1 &  1.82 ($\pm$  0.42) & 0.049 \\
J1519-1151 &  1517-116 & 15:19:44.76 & -11:51:44.64 &  KVNCS1.3.1 &  0.19 ($\pm$  0.01)  &   \nodata &   \nodata & \nodata \\
J1521+7858 &  1522+791 & 15:21:02.88 &  78:58:30.36 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1521+0420 &  1518+045 & 15:21:22.68 &  04:20:30.12 &  KVNCS1.2.1 &  0.27 ($\pm$  0.06)  &   \nodata &   \nodata & 0.052 \\
J1521+4336 &  1520+437 & 15:21:49.68 &  43:36:39.24 &  KVNCS1.1.1 &  0.48 ($\pm$  0.05)  &   \nodata &   \nodata & 2.175 \\
J1522+3144 &  1520+319 & 15:22:09.84 &  31:44:14.28 &  KVNCS1.0.1 &  0.72 ($\pm$  0.18)  &   \nodata &   \nodata & 1.489 * \\
J1522+3144 &  1520+319 & 15:22:09.84 &  31:44:14.28 &  KVNCS1.1.2 &  0.47 ($\pm$  0.09)  &   \nodata &   \nodata & 1.489 * \\
J1522-2936 &  1519-294 & 15:22:25.32 & -29:36:25.20 &  KVNCS1.2.1 &  0.34 ($\pm$  0.09)  &   \nodata &   \nodata & 2.126 \\
J1522-2730 &  1519-273 & 15:22:37.56 & -27:30:10.80 &  KVNCS1.1.1 &  0.83 ($\pm$  0.08)  &   \nodata &   \nodata & 1.294 \\
J1524-3012 &  1521-300 & 15:24:33.48 & -30:12:21.24 &  KVNCS1.1.1 &  0.27 ($\pm$  0.05)  &   \nodata &   \nodata & 0.019 \\
J1524+1521 &  1522+155 & 15:24:41.76 &  15:21:20.88 &  KVNCS1.3.1 &  0.55 ($\pm$  0.04)  &  KVNCS1.3.1 &  0.51 ($\pm$  0.06) & 0.630 * \\
J1525+1107 &  1522+113 & 15:25:03.00 &  11:07:44.04 &  KVNCS1.2.1 &  0.52 ($\pm$  0.08)  &   \nodata &   \nodata & 0.333 \\
J1526+6650 &  1526+670 & 15:26:42.72 &  66:50:54.60 &  KVNCS1.2.2 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & 3.020 \\
J1526+6650 &  1526+670 & 15:26:42.72 &  66:50:54.60 &  KVNCS1.3.1 &  0.27 ($\pm$  0.04)  &   \nodata &   \nodata & 3.020 \\
J1526-1351 &  1524-136 & 15:26:59.28 & -13:51:00.00 &  KVNCS1.2.1 &  0.37 ($\pm$  0.09)  &   \nodata &   \nodata & 1.687 \\
J1527+3115 &  1525+314 & 15:27:18.72 &  31:15:24.48 &  KVNCS1.3.1 &  0.28 ($\pm$  0.03)  &   \nodata &   \nodata & 1.393 \\
J1531+3430 &  1529+346 & 15:31:39.00 &  34:30:03.96 &  KVNCS1.3.1 &  0.09 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.12 ($\pm$  0.04) & \nodata \\
J1532-1319 &  1529-131 & 15:32:45.24 & -13:19:10.20 &  KVNCS1.1.1 &  0.22 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J1533-0421 &  1530-041 & 15:33:14.04 & -04:21:16.63 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &   \nodata &   \nodata & 0.840 \\
J1534+0131 &  1532+016 & 15:34:52.32 &  01:31:04.22 &  KVNCS1.2.1 &  0.84 ($\pm$  0.06)  &   \nodata &   \nodata & 1.435 \\
J1535+4957 &  1534+501 & 15:35:52.08 &  49:57:39.24 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.25 ($\pm$  0.04) & 1.119 \\
J1536+3833 &  1534+387 & 15:36:13.68 &  38:33:28.44 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1536-3151 &  1533-316 & 15:36:54.36 & -31:51:15.12 &  KVNCS1.3.1 &  0.34 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1539+2744 &  1537+279 & 15:39:39.24 &  27:44:38.04 &  KVNCS1.3.1 &  0.09 ($\pm$  0.02)  &   \nodata &   \nodata & 2.084 \\
J1540+1447 &  1538+149 & 15:40:49.44 &  14:47:45.96 &  KVNCS1.0.1 &  0.90 ($\pm$  0.20)  &   \nodata &   \nodata & 0.605 \\
J1542+6129 &  1542+616 & 15:42:56.88 &  61:29:55.32 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.22 ($\pm$  0.05) & 0.117 \\
J1543-0757 &  1540-077 & 15:43:01.56 & -07:57:06.62 &  KVNCS1.3.1 &  0.31 ($\pm$  0.03)  &   \nodata &   \nodata & 0.172 \\
J1547-0943 &  1544-095 & 15:47:41.28 & -09:43:32.99 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1549+5038 &  1547+507 & 15:49:17.40 &  50:38:05.64 &  KVNCS1.0.1 &  1.00 ($\pm$  0.12)  &   \nodata &   \nodata & 2.171 \\
J1549+5038 &  1547+507 & 15:49:17.40 &  50:38:05.64 &  KVNCS1.1.2 &  0.88 ($\pm$  0.08)  &  KVNCS1.1.2 &  0.86 ($\pm$  0.20) & 2.171 \\
J1549+0237 &  1546+027 & 15:49:29.28 &  02:37:01.16 &  KVNCS1.0.1 &  1.78 ($\pm$  0.16)  &  KVNCS1.0.1 &  1.67 ($\pm$  0.39) & 0.414 \\
J1549+0237 &  1546+027 & 15:49:29.28 &  02:37:01.16 &  KVNCS1.3.2 &  2.35 ($\pm$  0.11)  &  KVNCS1.3.2 &  2.27 ($\pm$  0.41) & 0.414 \\
J1550+0527 &  1548+056 & 15:50:35.16 &  05:27:10.44 &  KVNCS1.0.1 &  2.61 ($\pm$  0.30)  &  KVNCS1.0.1 &  2.15 ($\pm$  0.54) & 1.420 * \\
J1550+0527 &  1548+056 & 15:50:35.16 &  05:27:10.44 &  KVNCS1.3.2 &  2.55 ($\pm$  0.14)  &  KVNCS1.3.2 &  1.89 ($\pm$  0.30) & 1.420 * \\
J1551-1755 &  1548-177 & 15:51:14.76 & -17:55:02.28 &  KVNCS1.3.1 &  0.24 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1551+5806 &  1550+582 & 15:51:58.32 &  58:06:44.28 &  KVNCS1.2.1 &  0.33 ($\pm$  0.06)  &   \nodata &   \nodata & 1.324 \\
J1553-2422 &  1550-242 & 15:53:31.56 & -24:22:05.88 &  KVNCS1.1.1 &  0.69 ($\pm$  0.08)  &   \nodata &   \nodata & 0.332 \\
J1554-2704 &  1550-269 & 15:54:02.52 & -27:04:40.08 &  KVNCS1.2.1 &  0.43 ($\pm$  0.08)  &   \nodata &   \nodata & 2.145 \\
J1555-0326 &  1552-033 & 15:55:30.72 & -03:26:49.52 &  KVNCS1.3.1 &  0.31 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.33 ($\pm$  0.06) & 2.300 \\
J1556+7420 &  1556+744 & 15:56:03.12 &  74:20:58.20 &  KVNCS1.3.1 &  0.21 ($\pm$  0.02)  &   \nodata &   \nodata & 1.667 \\
J1556+1825 &  1554+185 & 15:56:54.96 &  18:25:13.44 &  KVNCS1.3.1 &  0.23 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1557+4522 &  1555+455 & 15:57:19.08 &  45:22:21.72 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & 0.495 \\
J1557-0001 &  1555+001 & 15:57:51.48 &  00:01:50.41 &  KVNCS1.1.1 &  0.66 ($\pm$  0.10)  &   \nodata &   \nodata & 1.770 \\
J1559-0531 &  1557-053 & 15:59:49.56 & -05:31:22.58 &  KVNCS1.2.1 &  0.28 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J1602+3326 &  1600+335 & 16:02:07.44 &  33:26:53.16 &  KVNCS1.0.1 &  0.73 ($\pm$  0.16)  &   \nodata &   \nodata & 1.100 \\
J1602+3326 &  1600+335 & 16:02:07.44 &  33:26:53.16 &  KVNCS1.1.2 &  0.82 ($\pm$  0.09)  &   \nodata &   \nodata & 1.100 \\
J1603+1554 &  1601+160 & 16:03:38.16 &  15:54:02.52 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & 0.110 \\
J1603+1105 &  1601+112 & 16:03:41.76 &  11:05:48.84 &  KVNCS1.0.1 &  0.45 ($\pm$  0.11)  &   \nodata &   \nodata & 0.143 \\
J1603+1105 &  1601+112 & 16:03:41.76 &  11:05:48.84 &  KVNCS1.1.2 &  0.50 ($\pm$  0.10)  &  KVNCS1.1.2 &  0.95 ($\pm$  0.25) & 0.143 \\
J1603+5730 &  1602+576 & 16:03:55.80 &  57:30:54.36 &  KVNCS1.3.1 &  0.20 ($\pm$  0.04)  &   \nodata &   \nodata & 2.855 * \\
J1605-1139 &  1602-115 & 16:05:17.52 & -11:39:27.00 &  KVNCS1.1.1 &  0.44 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J1605+3001 &  1603+301 & 16:05:33.00 &  30:01:29.64 &  KVNCS1.3.1 &  0.34 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.34 ($\pm$  0.05) & 2.414 * \\
J1606+3124 &  1604+315 & 16:06:08.64 &  31:24:46.44 &  KVNCS1.2.1 &  0.38 ($\pm$  0.08)  &   \nodata &   \nodata & 4.560 $^{\dagger\dagger}$ \\
J1606+1814 &  1604+183 & 16:06:16.20 &  18:15:00.00 &  KVNCS1.3.1 &  0.17 ($\pm$  0.02)  &   \nodata &   \nodata & 0.037 \\
J1606+2717 &  1604+274 & 16:06:58.32 &  27:17:05.64 &  KVNCS1.3.1 &  0.40 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.36 ($\pm$  0.07) & 0.934 \\
J1607+1551 &  1604+159 & 16:07:06.60 &  15:51:34.56 &  KVNCS1.3.1 &  0.42 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.41 ($\pm$  0.07) & 0.497 \\
J1608+4012 &  1606+403 & 16:08:22.20 &  40:12:18.00 &  KVNCS1.2.1 &  0.41 ($\pm$  0.05)  &  KVNCS1.2.1 &  0.50 ($\pm$  0.15) & 0.628 \\
J1608+1029 &  1606+106 & 16:08:46.32 &  10:29:07.80 &  KVNCS1.0.1 &  0.96 ($\pm$  0.17)  &   \nodata &   \nodata & 1.226 \\
J1608+1029 &  1606+106 & 16:08:46.32 &  10:29:07.80 &  KVNCS1.1.2 &  0.92 ($\pm$  0.09)  &   \nodata &   \nodata & 1.226 \\
J1609+2641 &     CTD93 & 16:09:13.32 &  26:41:29.04 &  KVNCS1.3.1 &  0.30 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.20 ($\pm$  0.04) & 0.474 * \\
J1610+2414 &  1608+243 & 16:10:41.88 &  24:14:48.84 &  KVNCS1.2.2 &  0.19 ($\pm$  0.06)  &   \nodata &   \nodata & 1.449 \\
J1613+3412 &  1611+343 & 16:13:41.16 &  34:12:47.88 &  KVNCS1.0.1 &  2.27 ($\pm$  0.24)  &  KVNCS1.0.1 &  1.58 ($\pm$  0.41) & 1.399 \\
J1613+3412 &  1611+343 & 16:13:41.16 &  34:12:47.88 &  KVNCS1.3.2 &  2.47 ($\pm$  0.11)  &  KVNCS1.3.2 &  1.94 ($\pm$  0.38) & 1.399 \\
J1616+0459 &  1614+051 & 16:16:37.56 &  04:59:32.75 &  KVNCS1.1.1 &  0.41 ($\pm$  0.06)  &   \nodata &   \nodata & 3.215 \\
J1617+0246 &  1615+029 & 16:17:49.92 &  02:46:43.10 &  KVNCS1.1.1 &  0.43 ($\pm$  0.08)  &   \nodata &   \nodata & 1.339 \\
J1619+2247 &  1617+229 & 16:19:14.88 &  22:47:47.76 &  KVNCS1.2.1 &  0.60 ($\pm$  0.06)  &   \nodata &   \nodata & 1.987 \\
J1620+4901 &  1619+491 & 16:20:31.20 &  49:01:53.40 &  KVNCS1.2.1 &  0.41 ($\pm$  0.05)  &  KVNCS1.2.1 &  0.52 ($\pm$  0.16) & 1.513 \\
J1622+1426 &  1620+145 & 16:22:33.96 &  14:26:20.76 &  KVNCS1.3.1 &  0.11 ($\pm$  0.03)  &   \nodata &   \nodata & 0.931 \\
J1623+6624 &  1622+665 & 16:23:04.56 &  66:24:01.08 &  KVNCS1.2.1 &  0.26 ($\pm$  0.06)  &   \nodata &   \nodata & 0.201 \\
J1624+5741 &  1623+578 & 16:24:24.84 &  57:41:16.44 &  KVNCS1.0.1 &  0.59 ($\pm$  0.05)  &   \nodata &   \nodata & 0.789 \\
J1624+5741 &  1623+578 & 16:24:24.84 &  57:41:16.44 &  KVNCS1.1.2 &  0.46 ($\pm$  0.07)  &   \nodata &   \nodata & 0.789 \\
J1624+5652 &  1623+569 & 16:24:32.04 &  56:52:27.84 &  KVNCS1.2.1 &  0.41 ($\pm$  0.11)  &   \nodata &   \nodata & 0.415 $^{\dagger}$ \\
J1625-2527 &  1622-253 & 16:25:46.92 & -25:27:38.16 &  KVNCS1.1.2 &  2.52 ($\pm$  0.16)  &  KVNCS1.1.2 &  1.95 ($\pm$  0.32) & 0.786 \\
J1625-2527 &  1622-253 & 16:25:46.92 & -25:27:38.16 &  KVNCS1.3.2 &  1.32 ($\pm$  0.15)  &  KVNCS1.3.2 &  1.35 ($\pm$  0.34) & 0.786 \\
J1625+4134 &  1624+416 & 16:25:57.72 &  41:34:40.80 &  KVNCS1.2.1 &  0.42 ($\pm$  0.09)  &   \nodata &   \nodata & 2.550 \\
J1626-2951 &  1622-297 & 16:26:06.00 & -29:51:27.00 &  KVNCS1.1.1 &  2.01 ($\pm$  0.12)  &  KVNCS1.1.1 &  2.66 ($\pm$  0.32) & 0.815 \\
J1626-2951 &  1622-297 & 16:26:06.00 & -29:51:27.00 &  KVNCS1.3.2 &  3.08 ($\pm$  0.27)  &   \nodata &   \nodata & 0.815 \\
J1628-1415 &  1625-141 & 16:28:46.56 & -14:15:41.76 &  KVNCS1.3.1 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & 1.026 \\
J1632+8232 &   NGC6251 & 16:32:31.92 &  82:32:16.44 &  KVNCS1.0.1 &  0.94 ($\pm$  0.16)  &  KVNCS1.0.1 &  0.85 ($\pm$  0.25) & 0.025 \\
J1632-1052 &  1630-107 & 16:32:50.28 & -10:52:32.16 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1635+3808 &  1633+382 & 16:35:15.36 &  38:08:04.56 &  KVNCS1.0.1 &  3.73 ($\pm$  0.21)  &  KVNCS1.0.1 &  4.05 ($\pm$  0.60) & 1.813 \\
J1635+3808 &  1633+382 & 16:35:15.36 &  38:08:04.56 &  KVNCS1.3.2 &  3.79 ($\pm$  0.17)  &  KVNCS1.3.2 &  4.40 ($\pm$  0.74) & 1.813 \\
J1636+2112 &  1634+213 & 16:36:38.16 &  21:12:55.44 &  KVNCS1.3.1 &  0.24 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.32 ($\pm$  0.06) & 1.799 \\
J1637+4717 &  1636+473 & 16:37:45.12 &  47:17:33.72 &  KVNCS1.0.1 &  1.06 ($\pm$  0.09)  &  KVNCS1.0.1 &  1.30 ($\pm$  0.29) & 0.740 \\
J1638+5720 &  1637+574 & 16:38:13.56 &  57:20:24.00 &  KVNCS1.0.1 &  1.57 ($\pm$  0.11)  &  KVNCS1.0.1 &  1.30 ($\pm$  0.34) & 0.751 \\
J1638+5720 &  1637+574 & 16:38:13.56 &  57:20:24.00 &  KVNCS1.3.2 &  1.27 ($\pm$  0.09)  &  KVNCS1.3.2 &  0.87 ($\pm$  0.22) & 0.751 \\
J1638-0340 &  1635-035 & 16:38:19.32 & -03:40:05.09 &  KVNCS1.3.1 &  0.16 ($\pm$  0.03)  &   \nodata &   \nodata & 2.856 \\
J1640+3946 &   NRAO512 & 16:40:29.64 &  39:46:46.20 &  KVNCS1.0.1 &  0.93 ($\pm$  0.15)  &   \nodata &   \nodata & 1.672 * \\
J1640+3946 &   NRAO512 & 16:40:29.64 &  39:46:46.20 &  KVNCS1.1.2 &  0.92 ($\pm$  0.08)  &   \nodata &   \nodata & 1.672 * \\
J1640+1220 &  1638+124 & 16:40:48.00 &  12:20:02.04 &  KVNCS1.2.1 &  0.47 ($\pm$  0.07)  &   \nodata &   \nodata & 1.152 \\
J1640+1144 &  1638+118 & 16:40:58.80 &  11:44:04.56 &  KVNCS1.3.1 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & 0.078 $^{\dagger\dagger}$ \\
J1641+2257 &  1639+230 & 16:41:25.08 &  22:57:03.96 &  KVNCS1.2.1 &  0.53 ($\pm$  0.09)  &   \nodata &   \nodata & 2.063 \\
J1642-0621 &  1639-062 & 16:42:02.16 & -06:21:23.69 &  KVNCS1.1.1 &  1.06 ($\pm$  0.09)  &  KVNCS1.1.1 &  1.13 ($\pm$  0.20) & 1.514 \\
J1642-0621 &  1639-062 & 16:42:02.16 & -06:21:23.69 &  KVNCS1.3.2 &  1.32 ($\pm$  0.12)  &  KVNCS1.3.2 &  1.45 ($\pm$  0.29) & 1.514 \\
J1642+6856 &  1642+690 & 16:42:07.92 &  68:56:39.84 &  KVNCS1.0.1 &  3.88 ($\pm$  0.18)  &  KVNCS1.0.1 &  3.35 ($\pm$  0.47) & 0.751 \\
J1642+6856 &  1642+690 & 16:42:07.92 &  68:56:39.84 &  KVNCS1.3.2 &  1.68 ($\pm$  0.10)  &  KVNCS1.3.2 &  1.27 ($\pm$  0.24) & 0.751 \\
J1642+2523 &  1640+254 & 16:42:40.32 &  25:23:07.80 &  KVNCS1.2.1 &  0.66 ($\pm$  0.09)  &  KVNCS1.2.1 &  0.51 ($\pm$  0.14) & 1.723 \\
J1642+3948 &     3C345 & 16:42:58.68 &  39:48:37.08 &  KVNCS1.0.1 &  8.20 ($\pm$  0.39)  &  KVNCS1.0.1 &  7.35 ($\pm$  0.91) & 0.593 \\
J1642+3948 &     3C345 & 16:42:58.68 &  39:48:37.08 &  KVNCS1.3.2 &  6.18 ($\pm$  0.28)  &  KVNCS1.3.2 &  4.85 ($\pm$  0.80) & 0.593 \\
J1644-1804 &  1641-179 & 16:44:35.88 & -18:04:32.52 &  KVNCS1.3.1 &  0.26 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1644+1813 &  1642+183 & 16:44:52.44 &  18:13:17.40 &  KVNCS1.3.1 &  0.12 ($\pm$  0.02)  &   \nodata &   \nodata & 0.790 * \\
J1645+6330 &  1645+635 & 16:45:58.68 &  63:30:10.80 &  KVNCS1.2.1 &  0.45 ($\pm$  0.10)  &   \nodata &   \nodata & 2.379 \\
J1646+4059 &  1645+410 & 16:46:57.00 &  40:59:17.16 &  KVNCS1.1.2 &  0.47 ($\pm$  0.08)  &   \nodata &   \nodata & 0.835  \\
J1648+2224 &  1645+224 & 16:48:01.44 &  22:24:33.12 &  KVNCS1.3.1 &  0.43 ($\pm$  0.02)  &   \nodata &   \nodata & 0.823 * \\
J1648+4104 &  1646+411 & 16:48:29.16 &  41:04:05.52 &  KVNCS1.2.1 &  0.59 ($\pm$  0.07)  &   \nodata &   \nodata & 0.851 \\
J1650-2943 &  1647-296 & 16:50:39.48 & -29:43:46.92 &  KVNCS1.2.1 &  0.65 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J1651+0129 &  1648+015 & 16:51:03.60 &  01:29:23.46 &  KVNCS1.2.1 &  0.61 ($\pm$  0.09)  &   \nodata &   \nodata & 0.400 \\
J1651+2135 &  1649+216 & 16:51:37.80 &  21:35:24.72 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1652+3902 &  1651+391 & 16:52:58.44 &  39:02:49.92 &  KVNCS1.2.1 &  0.77 ($\pm$  0.08)  &  KVNCS1.2.1 &  0.74 ($\pm$  0.17) & 1.299 \\
J1653+3107 &  1651+312 & 16:53:29.76 &  31:07:57.00 &  KVNCS1.1.1 &  0.56 ($\pm$  0.07)  &   \nodata &   \nodata & 1.297 \\
J1653+3945 &     DA426 & 16:53:52.08 &  39:45:36.72 &  KVNCS1.0.1 &  1.00 ($\pm$  0.08)  &   \nodata &   \nodata & 0.034 \\
J1653+3945 &     DA426 & 16:53:52.08 &  39:45:36.72 &  KVNCS1.1.2 &  1.18 ($\pm$  0.07)  &  KVNCS1.1.2 &  1.08 ($\pm$  0.32) & 0.034 \\
J1656+1826 &  1654+185 & 16:56:34.08 &  18:26:26.52 &  KVNCS1.3.1 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & 2.546 \\
J1656+6012 &  1656+602 & 16:56:48.12 &  60:12:16.56 &  KVNCS1.2.1 &  0.38 ($\pm$  0.10)  &   \nodata &   \nodata & 0.623 \\
J1656-0206 &  1654-020 & 16:56:56.04 & -02:06:49.54 &  KVNCS1.3.2 &  0.20 ($\pm$  0.03)  &   \nodata &   \nodata & 2.000 \\
J1657+5705 &  1656+571 & 16:57:20.88 &  57:05:53.52 &  KVNCS1.2.1 &  0.32 ($\pm$  0.10)  &   \nodata &   \nodata & 1.281 \\
J1657-2004 &  1654-199 & 16:57:33.48 & -20:04:35.04 &  KVNCS1.3.2 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1657+4808 &  1656+482 & 16:57:46.80 &  48:08:33.00 &  KVNCS1.1.2 &  0.46 ($\pm$  0.09)  &  KVNCS1.1.2 &  0.70 ($\pm$  0.14) & 1.669 \\
J1658+4737 &  1656+477 & 16:58:02.64 &  47:37:49.08 &  KVNCS1.1.2 &  0.85 ($\pm$  0.10)  &   \nodata &   \nodata & 1.622  \\
J1658+0741 &  1655+077 & 16:58:09.12 &  07:41:27.53 &  KVNCS1.0.1 &  1.77 ($\pm$  0.18)  &  KVNCS1.0.1 &  1.73 ($\pm$  0.35) & 0.621 \\
J1658+0741 &  1655+077 & 16:58:09.12 &  07:41:27.53 &  KVNCS1.3.2 &  2.26 ($\pm$  0.14)  &  KVNCS1.3.2 &  2.16 ($\pm$  0.38) & 0.621 \\
J1658+0515 &  1656+053 & 16:58:33.60 &  05:15:16.45 &  KVNCS1.1.1 &  0.67 ($\pm$  0.06)  &   \nodata &   \nodata & 0.879 \\
J1658-0739 &  1656-075 & 16:58:44.04 & -07:39:17.68 &  KVNCS1.1.1 &  0.35 ($\pm$  0.07)  &   \nodata &   \nodata & 3.742 \\
J1659+2629 &  1657+265 & 16:59:24.00 &  26:29:36.96 &  KVNCS1.0.1 &  0.38 ($\pm$  0.11)  &   \nodata &   \nodata & 0.793 \\
J1659+2629 &  1657+265 & 16:59:24.00 &  26:29:36.96 &  KVNCS1.1.1 &  0.35 ($\pm$  0.06)  &   \nodata &   \nodata & 0.793 \\
J1700-2610 &  1657-261 & 17:00:53.28 & -26:10:51.60 &  KVNCS1.1.2 &  1.05 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J1701+3954 &  1659+399 & 17:01:24.60 &  39:54:37.08 &  KVNCS1.1.2 &  0.56 ($\pm$  0.12)  &  KVNCS1.0.1 &  1.40 ($\pm$  0.34) & 0.507 \\
J1701-1903 &  1658-189 & 17:01:26.76 & -19:03:31.68 &  KVNCS1.2.1 &  0.27 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J1706+1208 &  1704+122 & 17:06:20.52 &  12:08:59.64 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1707-1415 &  1704-141 & 17:07:20.28 & -14:15:23.04 &  KVNCS1.1.2 &  0.58 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J1707+0148 &  1705+018 & 17:07:34.32 &  01:48:45.68 &  KVNCS1.1.1 &  0.77 ($\pm$  0.08)  &   \nodata &   \nodata & 2.568 \\
J1707+1331 &  1705+135 & 17:07:45.48 &  13:31:05.16 &  KVNCS1.3.1 &  0.38 ($\pm$  0.02)  &   \nodata &   \nodata & 0.936 \\
J1707+1846 &  1705+188 & 17:07:53.76 &  18:46:39.00 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.19 ($\pm$  0.05) & 2.518 \\
J1708+0035 &  1706+006 & 17:08:44.52 &  00:35:09.51 &  KVNCS1.3.2 &  0.34 ($\pm$  0.03)  &   \nodata &   \nodata & 0.449 \\
J1710-0355 &  1707-038 & 17:10:17.04 & -03:55:50.12 &  KVNCS1.2.1 &  0.25 ($\pm$  0.07)  &   \nodata &   \nodata & 1.923 \\
J1713-2658 &  1710-269 & 17:13:31.44 & -26:58:52.68 &  KVNCS1.1.2 &  0.71 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J1716+2152 &  1714+219 & 17:16:11.28 &  21:52:13.80 &  KVNCS1.2.1 &  0.46 ($\pm$  0.07)  &   \nodata &   \nodata & 0.358 \\
J1716+6836 &  1716+686 & 17:16:13.80 &  68:36:38.88 &  KVNCS1.0.1 &  0.89 ($\pm$  0.26)  &   \nodata &   \nodata & 0.777 \\
J1716+6836 &  1716+686 & 17:16:13.80 &  68:36:38.88 &  KVNCS1.1.2 &  0.74 ($\pm$  0.08)  &   \nodata &   \nodata & 0.777 \\
J1716-0452 &  1713-048 & 17:16:26.40 & -04:52:11.96 &  KVNCS1.1.2 &  0.48 ($\pm$  0.07)  &   \nodata &   \nodata & 1.026 \\
J1717+1917 &  1714+193 & 17:17:01.32 &  19:17:40.56 &  KVNCS1.3.1 &  0.13 ($\pm$  0.02)  &   \nodata &   \nodata & 1.810 \\
J1719-1420 &  1716-142 & 17:19:01.92 & -14:20:18.96 &  KVNCS1.2.1 &  0.52 ($\pm$  0.07)  &   \nodata &   \nodata & 0.640 \\
J1719+0658 &  1716+070 & 17:19:10.92 &  06:58:15.74 &  KVNCS1.2.1 &  0.38 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J1719+1745 &  1717+178 & 17:19:13.08 &  17:45:06.48 &  KVNCS1.0.1 &  0.78 ($\pm$  0.12)  &   \nodata &   \nodata & 0.137 \\
J1719+1745 &  1717+178 & 17:19:13.08 &  17:45:06.48 &  KVNCS1.1.2 &  0.75 ($\pm$  0.09)  &  KVNCS1.1.2 &  0.84 ($\pm$  0.23) & 0.137 \\
J1722+2815 &  1720+282 & 17:22:42.24 &  28:15:00.00 &  KVNCS1.2.1 &  0.46 ($\pm$  0.08)  &   \nodata &   \nodata & 0.953 \\
J1722+1013 &  1720+102 & 17:22:44.76 &  10:13:35.76 &  KVNCS1.2.1 &  0.65 ($\pm$  0.08)  &   \nodata &   \nodata & 0.732 \\
J1724+4004 &  1722+401 & 17:24:05.40 &  40:04:36.48 &  KVNCS1.2.1 &  0.47 ($\pm$  0.08)  &   \nodata &   \nodata & 1.049 \\
J1724+3303 &  1722+330 & 17:24:14.04 &  33:03:03.96 &  KVNCS1.2.2 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & 1.870 \\
J1724-1443 &  1721-146 & 17:24:46.80 & -14:43:59.88 &  KVNCS1.1.2 &  0.53 ($\pm$  0.08)  &   \nodata &   \nodata & 0.899 \\
J1726+3213 &  1724+322 & 17:26:35.16 &  32:13:23.16 &  KVNCS1.2.2 &  0.25 ($\pm$  0.05)  &   \nodata &   \nodata & 1.090 \\
J1727+4530 &  1726+455 & 17:27:27.72 &  45:30:39.60 &  KVNCS1.0.1 &  1.82 ($\pm$  0.23)  &  KVNCS1.0.1 &  1.78 ($\pm$  0.47) & 0.717 \\
J1727+4530 &  1726+455 & 17:27:27.72 &  45:30:39.60 &  KVNCS1.3.2 &  2.36 ($\pm$  0.12)  &  KVNCS1.3.2 &  2.06 ($\pm$  0.37) & 0.717 \\
J1728+1215 &  1725+123 & 17:28:06.96 &  12:15:39.60 &  KVNCS1.0.1 &  0.38 ($\pm$  0.11)  &   \nodata &   \nodata & 0.588 \\
J1728+1215 &  1725+123 & 17:28:06.96 &  12:15:39.60 &  KVNCS1.2.2 &  0.42 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.47 ($\pm$  0.10) & 0.588 \\
J1728+0427 &  1725+044 & 17:28:24.96 &  04:27:04.90 &  KVNCS1.1.1 &  1.14 ($\pm$  0.09)  &  KVNCS1.1.1 &  1.21 ($\pm$  0.28) & 0.296 \\
J1728-0350 &  1726-038 & 17:28:50.16 & -03:50:50.42 &  KVNCS1.2.1 &  0.29 ($\pm$  0.07)  &   \nodata &   \nodata & 0.662 \\
J1733-1304 &   NRAO530 & 17:33:02.88 & -13:04:49.44 &  KVNCS1.1.1 &  3.99 ($\pm$  0.20)  &  KVNCS1.1.1 &  3.71 ($\pm$  0.61) & 0.902 \\
J1733-1304 &   NRAO530 & 17:33:02.88 & -13:04:49.44 &  KVNCS1.3.2 &  5.22 ($\pm$  0.34)  &  KVNCS1.3.2 &  4.82 ($\pm$  0.63) & 0.902 \\
J1734+3857 &  1732+389 & 17:34:20.64 &  38:57:51.48 &  KVNCS1.0.1 &  1.20 ($\pm$  0.16)  &  KVNCS1.0.1 &  1.30 ($\pm$  0.32) & 0.970 \\
J1734+0926 &  1732+094 & 17:34:58.44 &  09:26:58.27 &  KVNCS1.2.1 &  0.26 ($\pm$  0.06)  &   \nodata &   \nodata & 0.735 \\
J1735+3616 &  1734+363 & 17:35:48.12 &  36:16:45.48 &  KVNCS1.2.2 &  0.68 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.45 ($\pm$  0.08) & 0.803 \\
J1735+5049 &  1734+508 & 17:35:48.84 &  50:49:11.64 &  KVNCS1.0.1 &  0.53 ($\pm$  0.12)  &   \nodata &   \nodata & 0.835 \\
J1735+5049 &  1734+508 & 17:35:48.84 &  50:49:11.64 &  KVNCS1.1.2 &  0.62 ($\pm$  0.06)  &   \nodata &   \nodata & 0.835 \\
J1737+0621 &  1734+063 & 17:37:13.80 &  06:21:03.56 &  KVNCS1.0.1 &  0.57 ($\pm$  0.11)  &   \nodata &   \nodata & 1.207 \\
J1737+0621 &  1734+063 & 17:37:13.80 &  06:21:03.56 &  KVNCS1.1.2 &  0.33 ($\pm$  0.07)  &   \nodata &   \nodata & 1.207 \\
J1738-1503 &  1735-150 & 17:38:11.76 & -15:03:00.72 &  KVNCS1.3.1 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1739+4955 &  1738+499 & 17:39:27.36 &  49:55:03.36 &  KVNCS1.0.1 &  0.55 ($\pm$  0.14)  &   \nodata &   \nodata & 1.545 \\
J1739+4955 &  1738+499 & 17:39:27.36 &  49:55:03.36 &  KVNCS1.1.2 &  0.48 ($\pm$  0.11)  &   \nodata &   \nodata & 1.545 \\
J1739+4737 &  1738+476 & 17:39:57.24 &  47:37:58.44 &  KVNCS1.0.1 &  0.73 ($\pm$  0.17)  &   \nodata &   \nodata & 0.950 \\
J1739+4737 &  1738+476 & 17:39:57.24 &  47:37:58.44 &  KVNCS1.1.2 &  0.57 ($\pm$  0.07)  &   \nodata &   \nodata & 0.950 \\
J1740-0811 &  1737-081 & 17:40:01.56 & -08:11:14.78 &  KVNCS1.1.1 &  0.39 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J1740+5211 &  1739+522 & 17:40:36.84 &  52:11:43.44 &  KVNCS1.0.1 &  0.90 ($\pm$  0.16)  &   \nodata &   \nodata & 1.375 \\
J1740+5211 &  1739+522 & 17:40:36.84 &  52:11:43.44 &  KVNCS1.1.2 &  1.31 ($\pm$  0.08)  &  KVNCS1.1.2 &  1.33 ($\pm$  0.24) & 1.375 \\
J1740+5211 &  1739+522 & 17:40:36.84 &  52:11:43.44 &  KVNCS1.3.2 &  1.07 ($\pm$  0.07)  &   \nodata &   \nodata & 1.375 \\
J1742-1517 &  1739-152 & 17:42:11.52 & -15:17:29.04 &  KVNCS1.3.1 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1743-0350 &  1741-038 & 17:43:58.80 & -03:50:04.63 &  KVNCS1.1.1 &  3.36 ($\pm$  0.17)  &  KVNCS1.1.1 &  2.33 ($\pm$  0.38) & 1.054 \\
J1743-0350 &  1741-038 & 17:43:58.80 & -03:50:04.63 &  KVNCS1.3.2 &  4.43 ($\pm$  0.29)  &  KVNCS1.3.2 &  3.28 ($\pm$  0.51) & 1.054 \\
J1744-3116 &  1741-312 & 17:44:23.64 & -31:16:36.12 &  KVNCS1.1.1 &  0.66 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J1745+2252 &  1742+228 & 17:45:04.68 &  22:52:48.00 &  KVNCS1.2.2 &  0.32 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.27 ($\pm$  0.08) & 1.884 \\
J1745-0753 &  1742-078 & 17:45:27.00 & -07:53:03.95 &  KVNCS1.1.1 &  0.57 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J1745+1720 &  1743+173 & 17:45:35.28 &  17:20:01.32 &  KVNCS1.1.1 &  0.44 ($\pm$  0.08)  &   \nodata &   \nodata & 1.702 \\
J1747+4658 &  1746+470 & 17:47:26.52 &  46:58:50.88 &  KVNCS1.2.2 &  0.31 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.47 ($\pm$  0.05) & 1.484 \\
J1751+0939 &  1749+096 & 17:51:32.76 &  09:39:00.72 &     \nodata &          \nodata    &  KVNCS1.0.1 &  3.46 ($\pm$  0.62) & 0.322 \\
J1751+0939 &  1749+096 & 17:51:32.76 &  09:39:00.72 &  KVNCS1.3.2 &  4.48 ($\pm$  0.28)  &  KVNCS1.3.2 &  4.23 ($\pm$  0.59) & 0.322 \\
J1751+2920 &  1749+293 & 17:51:42.84 &  29:20:50.28 &  KVNCS1.1.2 &  0.45 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J1752-1011 &  1749-101 & 17:52:36.84 & -10:11:44.88 &  KVNCS1.3.1 &  0.32 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1752+1734 &  1750+175 & 17:52:45.84 &  17:34:20.28 &  KVNCS1.2.1 &  0.92 ($\pm$  0.05)  &  KVNCS1.2.1 &  0.93 ($\pm$  0.22) & 0.504 \\
J1753-1843 &  1750-187 & 17:53:09.24 & -18:43:38.64 &  KVNCS1.3.1 &  0.21 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1753+2848 &  1751+288 & 17:53:42.36 &  28:48:05.04 &  KVNCS1.1.2 &  0.90 ($\pm$  0.09)  &   \nodata &   \nodata & 1.115 \\
J1756+1535 &  1754+155 & 17:56:53.16 &  15:35:20.76 &  KVNCS1.1.2 &  0.57 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J1800+3848 &  1758+388 & 18:00:24.84 &  38:48:30.60 &  KVNCS1.0.1 &  1.13 ($\pm$  0.15)  &   \nodata &   \nodata & 2.092 \\
J1800+3848 &  1758+388 & 18:00:24.84 &  38:48:30.60 &  KVNCS1.1.2 &  1.00 ($\pm$  0.08)  &   \nodata &   \nodata & 2.092 \\
J1800+7828 &  1803+784 & 18:00:45.72 &  78:28:04.08 &  KVNCS1.0.1 &  2.41 ($\pm$  0.25)  &  KVNCS1.0.1 &  1.79 ($\pm$  0.44) & 0.680 \\
J1800+7828 &  1803+784 & 18:00:45.72 &  78:28:04.08 &  KVNCS1.3.2 &  3.33 ($\pm$  0.16)  &  KVNCS1.3.2 &  3.08 ($\pm$  0.56) & 0.680 \\
J1801+4404 &  1800+440 & 18:01:32.16 &  44:04:22.08 &  KVNCS1.1.2 &  1.11 ($\pm$  0.09)  &  KVNCS1.1.2 &  1.01 ($\pm$  0.22) & 0.663 \\
J1804+0101 &  1801+010 & 18:04:15.96 &  01:01:32.41 &  KVNCS1.1.2 &  0.34 ($\pm$  0.07)  &   \nodata &   \nodata & 1.522 \\
J1806+6949 &     3C371 & 18:06:50.76 &  69:49:28.20 &  KVNCS1.0.1 &  1.53 ($\pm$  0.20)  &   \nodata &   \nodata & 0.051 \\
J1806+6949 &     3C371 & 18:06:50.76 &  69:49:28.20 &  KVNCS1.1.2 &  1.48 ($\pm$  0.14)  &  KVNCS1.1.2 &  1.35 ($\pm$  0.31) & 0.051 \\
J1806+6949 &     3C371 & 18:06:50.76 &  69:49:28.20 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.27 ($\pm$  0.24) & 0.051 \\
J1806+6949 &     3C371 & 18:06:50.76 &  69:49:28.20 &  KVNCS1.3.2 &  1.52 ($\pm$  0.09)  &  KVNCS1.3.2 &  1.12 ($\pm$  0.31) & 0.051 \\
J1807+3106 &  1805+310 & 18:07:31.80 &  31:06:21.60 &  KVNCS1.2.2 &  0.26 ($\pm$  0.05)  &   \nodata &   \nodata & 0.537 \\
J1808+4542 &  1806+456 & 18:08:21.84 &  45:42:20.88 &  KVNCS1.1.2 &  0.64 ($\pm$  0.09)  &  KVNCS1.1.2 &  0.77 ($\pm$  0.18) & 0.830 \\
J1809+2758 &  1807+279 & 18:09:11.88 &  27:58:11.64 &  KVNCS1.2.1 &  0.40 ($\pm$  0.08)  &   \nodata &   \nodata & 1.760 \\
J1810+5649 &  1809+568 & 18:10:03.36 &  56:49:22.80 &  KVNCS1.2.1 &  0.35 ($\pm$  0.07)  &   \nodata &   \nodata & 2.041 \\
J1810+5649 &  1809+568 & 18:10:03.36 &  56:49:22.80 &  KVNCS1.2.2 &  0.37 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.22 ($\pm$  0.07) & 2.041 \\
J1811+1704 &  1809+170 & 18:11:43.08 &  17:04:57.36 &  KVNCS1.1.2 &  0.66 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J1813+4304 &  1811+430 & 18:13:14.52 &  43:04:15.60 &  KVNCS1.2.1 &  0.40 ($\pm$  0.11)  &   \nodata &   \nodata & 1.090 \\
J1813+0615 &  1811+062 & 18:13:33.24 &  06:15:42.05 &  KVNCS1.2.1 &  0.44 ($\pm$  0.06)  &  KVNCS1.2.1 &  0.47 ($\pm$  0.13) & \nodata \\
J1814+4113 &  1812+412 & 18:14:22.56 &  41:13:05.52 &  KVNCS1.2.1 &  0.29 ($\pm$  0.08)  &   \nodata &   \nodata & 1.564 \\
J1820-2528 &  1817-254 & 18:20:57.84 & -25:28:12.72 &  KVNCS1.1.2 &  0.92 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J1821-0502 &  1818-050 & 18:21:11.88 & -05:02:20.08 &  KVNCS1.2.2 &  0.50 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.51 ($\pm$  0.10) & \nodata \\
J1822+8257 &  1828+829 & 18:22:03.00 &  82:57:20.52 &  KVNCS1.3.1 &  0.10 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1823+6857 &  1823+689 & 18:23:33.00 &  68:57:52.56 &  KVNCS1.2.2 &  0.26 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J1824+1044 &  1821+107 & 18:24:02.88 &  10:44:23.64 &  KVNCS1.2.1 &  0.54 ($\pm$  0.09)  &   \nodata &   \nodata & 1.360 \\
J1824+5651 &  1823+568 & 18:24:07.20 &  56:51:01.44 &  KVNCS1.0.1 &  1.54 ($\pm$  0.14)  &  KVNCS1.0.1 &  1.48 ($\pm$  0.45) & 0.664 \\
J1824+5651 &  1823+568 & 18:24:07.20 &  56:51:01.44 &  KVNCS1.1.2 &  1.86 ($\pm$  0.12)  &  KVNCS1.1.2 &  1.74 ($\pm$  0.32) & 0.664 \\
J1824+5651 &  1823+568 & 18:24:07.20 &  56:51:01.44 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.17 ($\pm$  0.19) & 0.664 \\
J1824+5651 &  1823+568 & 18:24:07.20 &  56:51:01.44 &  KVNCS1.3.2 &  1.45 ($\pm$  0.09)  &  KVNCS1.3.2 &  0.99 ($\pm$  0.25) & 0.664 \\
J1824+0119 &  1822+012 & 18:24:48.24 &  01:19:34.21 &  KVNCS1.1.2 &  0.42 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J1825-1718 &  1822-173 & 18:25:36.48 & -17:18:49.68 &  KVNCS1.3.2 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1826-2924 &  1823-294 & 18:26:20.76 & -29:24:24.84 &  KVNCS1.2.2 &  0.26 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J1828+6434 &  1827+645 & 18:28:09.84 &  64:34:15.96 &  KVNCS1.2.1 &  0.33 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J1829+4844 &     3C380 & 18:29:31.92 &  48:44:46.32 &  KVNCS1.1.2 &  3.02 ($\pm$  0.16)  &   \nodata &   \nodata & 0.692 \\
J1832-2039 &  1829-207 & 18:32:11.04 & -20:39:48.24 &  KVNCS1.1.2 &  0.75 ($\pm$  0.09)  &   \nodata &   \nodata & 0.103 \\
J1832-1035 &  1829-106 & 18:32:20.76 & -10:35:11.04 &  KVNCS1.0.1 &  0.84 ($\pm$  0.18)  &   \nodata &   \nodata & \nodata \\
J1832-1035 &  1829-106 & 18:32:20.76 & -10:35:11.04 &  KVNCS1.1.2 &  0.93 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J1832+0118 &  1830+012 & 18:32:40.20 &  01:18:16.49 &  KVNCS1.3.2 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1832+1357 &  1830+139 & 18:32:43.44 &  13:57:44.28 &  KVNCS1.2.1 &  0.57 ($\pm$  0.08)  &   \nodata &   \nodata & 2.830 \\
J1832+2833 &  1830+285 & 18:32:50.28 &  28:33:36.00 &  KVNCS1.1.2 &  0.80 ($\pm$  0.12)  &   \nodata &   \nodata & 0.594 \\
J1838+0404 &  1836+040 & 18:38:48.84 &  04:04:24.67 &  KVNCS1.3.2 &  0.41 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1840+5452 &  1839+548 & 18:40:57.36 &  54:52:15.96 &  KVNCS1.2.1 &  0.33 ($\pm$  0.07)  &   \nodata &   \nodata & 0.646 \\
J1842+6809 &  1842+681 & 18:42:33.48 &  68:09:25.20 &  KVNCS1.1.2 &  0.67 ($\pm$  0.15)  &   \nodata &   \nodata & 0.472 \\
J1845-2852 &  1842-289 & 18:45:51.48 & -28:52:40.44 &  KVNCS1.2.2 &  0.33 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J1847+0810 &  1844+081 & 18:47:12.48 &  08:10:35.40 &  KVNCS1.2.1 &  0.30 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J1848+3219 &  1846+322 & 18:48:21.96 &  32:19:02.64 &  KVNCS1.2.2 &  0.77 ($\pm$  0.05)  &  KVNCS1.2.2 &  1.05 ($\pm$  0.10) & 0.798 \\
J1848+3244 &  1846+326 & 18:48:34.20 &  32:44:00.24 &  KVNCS1.2.2 &  0.36 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.48 ($\pm$  0.06) & \nodata \\
J1849+6705 &  1849+670 & 18:49:15.96 &  67:05:41.64 &  KVNCS1.1.2 &  2.56 ($\pm$  0.16)  &  KVNCS1.1.2 &  2.48 ($\pm$  0.55) & 0.657 \\
J1849+6705 &  1849+670 & 18:49:15.96 &  67:05:41.64 &  KVNCS1.3.2 &  2.66 ($\pm$  0.12)  &  KVNCS1.3.2 &  2.27 ($\pm$  0.40) & 0.657 \\
J1849+3024 &  1847+303 & 18:49:20.28 &  30:24:14.40 &  KVNCS1.2.2 &  0.38 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.44 ($\pm$  0.07) & 0.672 \\
J1850+2825 &  1848+283 & 18:50:27.60 &  28:25:13.08 &  KVNCS1.1.2 &  0.93 ($\pm$  0.10)  &  KVNCS1.1.2 &  0.87 ($\pm$  0.24) & 2.560 \\
J1852+4855 &  1851+488 & 18:52:28.56 &  48:55:47.64 &  KVNCS1.2.1 &  0.58 ($\pm$  0.07)  &   \nodata &   \nodata & 1.250 \\
J1852+4019 &  1850+402 & 18:52:30.36 &  40:19:06.60 &  KVNCS1.2.2 &  0.43 ($\pm$  0.05)  &   \nodata &   \nodata & 2.120 \\
J1855+0251 &  1853+027 & 18:55:35.40 &  02:51:19.55 &  KVNCS1.2.1 &  0.28 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J1856+0610 &  1854+061 & 18:56:31.92 &  06:10:16.75 &  KVNCS1.1.2 &  0.30 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J1856+0610 &  1854+061 & 18:56:31.92 &  06:10:16.75 &  KVNCS1.2.2 &  0.17 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1902+3159 &     3C395 & 19:02:56.04 &  31:59:41.64 &  KVNCS1.1.2 &  0.79 ($\pm$  0.09)  &   \nodata &   \nodata & 0.635 \\
J1905+1943 &  1903+196 & 19:05:36.60 &  19:43:08.04 &  KVNCS1.2.2 &  0.18 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1907+0127 &  1904+013 & 19:07:12.00 &  01:27:08.96 &  KVNCS1.2.1 &  0.27 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J1911-2006 &  1908-201 & 19:11:09.60 & -20:06:55.08 &  KVNCS1.0.1 &  3.19 ($\pm$  0.64)  &   \nodata &   \nodata & 1.119 \\
J1911-2006 &  1908-201 & 19:11:09.60 & -20:06:55.08 &  KVNCS1.1.2 &  3.90 ($\pm$  0.21)  &  KVNCS1.1.2 &  3.74 ($\pm$  0.88) & 1.119 \\
J1911+2658 &  1909+268 & 19:11:35.16 &  26:58:13.80 &  KVNCS1.2.2 &  0.22 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J1911-2102 &  1908-211 & 19:11:53.88 & -21:02:43.80 &  KVNCS1.2.1 &  0.44 ($\pm$  0.10)  &   \nodata &   \nodata & 1.420 \\
J1912-0804 &  1909-081 & 19:12:07.20 & -08:04:21.90 &  KVNCS1.2.2 &  0.21 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1912+3740 &  1910+375 & 19:12:25.20 &  37:40:36.48 &  KVNCS1.2.2 &  0.49 ($\pm$  0.05)  &   \nodata &   \nodata & 1.104 \\
J1916-1519 &  1914-154 & 19:16:52.68 & -15:19:00.12 &  KVNCS1.2.2 &  0.25 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1918+5520 &  1917+552 & 19:18:10.80 &  55:20:38.76 &  KVNCS1.2.2 &  0.36 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.48 ($\pm$  0.07) & 1.734 \\
J1920-0236 &  1918-026 & 19:20:43.44 & -02:36:11.59 &  KVNCS1.2.1 &  0.46 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J1922+1530 &  1920+154 & 19:22:34.68 &  15:30:10.08 &  KVNCS1.1.2 &  0.50 ($\pm$  0.11)  &   \nodata &   \nodata & \nodata \\
J1922+1530 &  1920+154 & 19:22:34.68 &  15:30:10.08 &  KVNCS1.2.2 &  0.27 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.29 ($\pm$  0.07)  & \nodata\\
J1923+4754 &  1922+478 & 19:23:27.24 &  47:54:16.92 &  KVNCS1.3.1 &  0.31 ($\pm$  0.02)  &   \nodata &   \nodata & 1.520 \\
J1923-2104 &  1920-211 & 19:23:32.28 & -21:04:33.24 &  KVNCS1.1.2 &  2.19 ($\pm$  0.17)  &  KVNCS1.1.2 &  2.22 ($\pm$  0.40) & 0.874 \\
J1923-2104 &  1920-211 & 19:23:32.28 & -21:04:33.24 &  KVNCS1.3.2 &  2.11 ($\pm$  0.15)  &  KVNCS1.3.2 &  2.28 ($\pm$  0.33) & 0.874 \\
J1924+1540 &  1922+155 & 19:24:39.60 &  15:40:44.04 &  KVNCS1.2.1 &  0.71 ($\pm$  0.07)  &  KVNCS1.2.1 &  0.75 ($\pm$  0.23) & \nodata \\
J1924-2914 &  1921-293 & 19:24:51.12 & -29:14:30.12 &  KVNCS1.1.2 & 17.30 ($\pm$  0.76)  &  KVNCS1.1.2 & 13.24 ($\pm$  1.96) & 0.353 \\
J1924-2914 &  1921-293 & 19:24:51.12 & -29:14:30.12 &  KVNCS1.3.2 & 16.67 ($\pm$  1.03)  &  KVNCS1.3.2 & 13.71 ($\pm$  1.76) & 0.353 \\
J1925-2219 &  1922-224 & 19:25:39.72 & -22:19:35.04 &  KVNCS1.2.2 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1926+5052 &  1924+507 & 19:26:06.36 &  50:52:57.00 &  KVNCS1.2.2 &  0.37 ($\pm$  0.03)  &   \nodata &   \nodata & 1.098 \\
J1927+6117 &  1926+611 & 19:27:30.60 &  61:17:33.00 &  KVNCS1.1.2 &  0.65 ($\pm$  0.10)  &   \nodata &   \nodata & \nodata \\
J1927+7358 &  1928+738 & 19:27:48.60 &  73:58:01.56 &  KVNCS1.0.1 &  4.74 ($\pm$  0.33)  &  KVNCS1.0.1 &  5.14 ($\pm$  0.91) & 0.302 \\
J1927+7358 &  1928+738 & 19:27:48.60 &  73:58:01.56 &  KVNCS1.3.2 &  4.53 ($\pm$  0.20)  &  KVNCS1.3.2 &  3.82 ($\pm$  0.65) & 0.302 \\
J1928+0848 &  1926+087 & 19:28:40.80 &  08:48:48.42 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1930+1532 &  1928+154 & 19:30:52.92 &  15:32:34.44 &  KVNCS1.2.2 &  0.73 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.61 ($\pm$  0.09) & \nodata \\
J1933+6540 &  1933+655 & 19:33:57.24 &  65:40:16.68 &  KVNCS1.1.2 &  0.32 ($\pm$  0.05)  &   \nodata &   \nodata & 1.687 \\
J1934-2416 &  1931-243 & 19:34:52.68 & -24:16:24.24 &  KVNCS1.3.2 &  0.11 ($\pm$  0.04)  &   \nodata &   \nodata & 1.543 \\
J1935+2031 &  1932+204 & 19:35:10.32 &  20:31:54.12 &  KVNCS1.2.2 &  0.52 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.42 ($\pm$  0.05) & \nodata \\
J1938-1749 &  1935-179 & 19:38:04.92 & -17:49:20.28 &  KVNCS1.2.2 &  0.30 ($\pm$  0.04)  &   \nodata &   \nodata & 0.903 \\
J1938+0448 &  1936+046 & 19:38:30.84 &  04:48:11.63 &  KVNCS1.2.2 &  0.26 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1939-1525 &  1936-155 & 19:39:26.64 & -15:25:42.96 &  KVNCS1.1.2 &  0.53 ($\pm$  0.08)  &   \nodata &   \nodata & 1.657 \\
J1939+3817 &  1937+381 & 19:39:33.48 &  38:17:35.52 &  KVNCS1.2.2 &  0.22 ($\pm$  0.05)  &   \nodata &   \nodata & \nodata \\
J1940+4304 &  1939+429 & 19:40:49.44 &  43:04:24.60 &  KVNCS1.3.1 &  0.12 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J1942+4129 &  1941+413 & 19:42:58.68 &  41:29:22.92 &  KVNCS1.2.2 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J1947+1248 &  1944+126 & 19:47:19.68 &  12:48:55.44 &  KVNCS1.2.2 &  0.44 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.23 ($\pm$  0.06) & \nodata \\
J1949-1957 &  1946-200 & 19:49:53.40 & -19:57:13.32 &  KVNCS1.1.2 &  0.57 ($\pm$  0.11)  &   \nodata &   \nodata & 2.652 \\
J1950+0807 &  1947+079 & 19:50:05.64 &  08:07:13.98 &  KVNCS1.2.2 &  0.34 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J1951+0134 &  1949+014 & 19:51:36.00 &  01:34:42.71 &  KVNCS1.2.2 &  0.12 ($\pm$  0.04)  &   \nodata &   \nodata & 4.114 \\
J1951-0509 &  1949-052 & 19:51:47.52 & -05:09:43.96 &  KVNCS1.2.2 &  0.23 ($\pm$  0.05)  &   \nodata &   \nodata & 1.083 \\
J1952+2526 &  1950+253 & 19:52:48.36 &  25:26:53.52 &  KVNCS1.2.2 &  0.30 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.40 ($\pm$  0.07) & \nodata \\
J1954-1123 &  1951-115 & 19:54:41.04 & -11:23:22.56 &  KVNCS1.1.2 &  0.54 ($\pm$  0.11)  &   \nodata &   \nodata & 0.683 \\
J1955+5131 &  1954+513 & 19:55:42.60 &  51:31:48.72 &  KVNCS1.1.2 &  1.27 ($\pm$  0.13)  &  KVNCS1.1.2 &  1.43 ($\pm$  0.28) & 1.220 \\
J1955+5131 &  1954+513 & 19:55:42.60 &  51:31:48.72 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.26 ($\pm$  0.20) & 1.220 \\
J1955+5131 &  1954+513 & 19:55:42.60 &  51:31:48.72 &  KVNCS1.3.2 &  1.19 ($\pm$  0.07)  &  KVNCS1.3.2 &  0.78 ($\pm$  0.21) & 1.220 \\
J1956+2820 &  1954+282 & 19:56:45.96 &  28:20:57.84 &  KVNCS1.2.2 &  0.44 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.44 ($\pm$  0.09) & \nodata \\
J1956-3225 &  1953-325 & 19:56:59.28 & -32:25:45.84 &  KVNCS1.2.2 &  0.59 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.66 ($\pm$  0.11) & 1.242 \\
J1957+3338 &  1955+335 & 19:57:40.68 &  33:38:27.96 &  KVNCS1.3.2 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2000-1325 &  1957-135 & 20:00:42.12 & -13:25:33.60 &  KVNCS1.2.2 &  0.79 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.98 ($\pm$  0.09) & 0.222 \\
J2000-1748 &  1958-179 & 20:00:57.24 & -17:48:57.60 &  KVNCS1.1.2 &  1.73 ($\pm$  0.14)  &  KVNCS1.1.2 &  1.72 ($\pm$  0.51) & 0.650 \\
J2002+4725 &  2000+472 & 20:02:10.32 &  47:25:28.92 &  KVNCS1.1.2 &  0.58 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J2003+3034 &  2001+304 & 20:03:30.24 &  30:34:30.72 &  KVNCS1.2.2 &  0.16 ($\pm$  0.02)  &  KVNCS1.2.2 &  0.32 ($\pm$  0.07) & \nodata \\
J2005-1822 &  2002-185 & 20:05:17.16 & -18:22:03.36 &  KVNCS1.2.2 &  1.06 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.72 ($\pm$  0.09) & 0.868 \\
J2005+7752 &  2007+777 & 20:05:30.84 &  77:52:43.32 &  KVNCS1.0.1 &  1.46 ($\pm$  0.21)  &  KVNCS1.0.1 &  2.15 ($\pm$  0.61) & 0.342 \\
J2005+7752 &  2007+777 & 20:05:30.84 &  77:52:43.32 &  KVNCS1.3.2 &  0.89 ($\pm$  0.06)  &  KVNCS1.3.2 &  0.87 ($\pm$  0.29) & 0.342 \\
J2005-2310 &  2002-233 & 20:05:56.76 & -23:10:27.12 &  KVNCS1.2.2 &  0.20 ($\pm$  0.06)  &   \nodata &   \nodata & 0.830 $^{\dagger\dagger}$ \\
J2006+6424 &  2005+642 & 20:06:17.64 &  64:24:45.36 &  KVNCS1.1.2 &  1.21 ($\pm$  0.19)  &  KVNCS1.1.2 &  1.12 ($\pm$  0.28) & 1.574 \\
J2006-1222 &  2004-125 & 20:06:48.24 & -12:22:55.20 &  KVNCS1.3.2 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2007+4029 &  2005+403 & 20:07:45.12 &  40:29:48.48 &  KVNCS1.1.2 &  3.45 ($\pm$  0.20)  &  KVNCS1.1.2 &  2.88 ($\pm$  0.61) & 1.736 \\
J2007+4029 &  2005+403 & 20:07:45.12 &  40:29:48.48 &  KVNCS1.3.2 &  3.41 ($\pm$  0.14)  &  KVNCS1.3.2 &  2.59 ($\pm$  0.45) & 1.736 \\
J2009+7229 &  2010+723 & 20:09:52.20 &  72:29:19.32 &  KVNCS1.1.2 &  0.82 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J2010+3322 &  2008+332 & 20:10:49.80 &  33:22:13.80 &  KVNCS1.2.2 &  0.35 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J2011-0644 &    OW-015 & 20:11:14.28 & -06:44:03.55 &  KVNCS1.2.2 &  0.39 ($\pm$  0.03)  &   \nodata &   \nodata & 0.547 \\
J2011-1546 &  2008-159 & 20:11:15.72 & -15:46:40.08 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.60 ($\pm$  0.17) & 1.180 \\
J2011-1546 &  2008-159 & 20:11:15.72 & -15:46:40.08 &  KVNCS1.2.2 &  2.05 ($\pm$  0.09)  &  KVNCS1.2.2 &  1.60 ($\pm$  0.17) & 1.180 \\
J2011-1546 &  2008-159 & 20:11:15.72 & -15:46:40.08 &  KVNCS1.3.2 &  2.27 ($\pm$  0.11)  &  KVNCS1.3.2 &  1.75 ($\pm$  0.39) & 1.180 \\
J2012+4628 &  2010+463 & 20:12:05.76 &  46:28:55.92 &  KVNCS1.1.2 &  0.74 ($\pm$  0.13)  &   \nodata &   \nodata & \nodata \\
J2015-0137 &  2012-017 & 20:15:15.12 & -01:37:32.56 &  KVNCS1.2.1 &  0.39 ($\pm$  0.06)  &   \nodata &   \nodata & \nodata \\
J2015+5253 &  2013+527 & 20:15:19.08 &  52:53:59.64 &  KVNCS1.3.1 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J2015+3710 &  2013+370 & 20:15:28.80 &  37:10:59.52 &  KVNCS1.1.2 &  3.12 ($\pm$  0.18)  &  KVNCS1.1.2 &  3.28 ($\pm$  0.74) & \nodata \\
J2015+3710 &  2013+370 & 20:15:28.80 &  37:10:59.52 &  KVNCS1.3.2 &  3.22 ($\pm$  0.16)  &  KVNCS1.3.2 &  3.50 ($\pm$  0.58) & \nodata \\
J2016+1632 &  2013+163 & 20:16:13.80 &  16:32:34.08 &  KVNCS1.1.2 &  0.41 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J2016+3600 &  2014+358 & 20:16:45.48 &  36:00:33.48 &  KVNCS1.2.2 &  0.22 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.24 ($\pm$  0.08) & \nodata \\
J2017+7440 &  2017+743 & 20:17:13.20 &  74:40:48.00 &  KVNCS1.1.2 &  0.61 ($\pm$  0.12)  &   \nodata &   \nodata & \nodata \\
J2018+0831 &  2015+083 & 20:18:11.16 &  08:31:54.55 &  KVNCS1.2.2 &  0.29 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.19 ($\pm$  0.06) & \nodata \\
J2021+0515 &  2019+050 & 20:21:35.28 &  05:15:04.79 &  KVNCS1.2.2 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2022+6136 &  2021+614 & 20:22:06.60 &  61:36:58.68 &  KVNCS1.0.1 &  2.15 ($\pm$  0.19)  &  KVNCS1.0.1 &  1.11 ($\pm$  0.36) & 0.227 \\
J2022+7611 &  2023+760 & 20:22:35.40 &  76:11:26.16 &  KVNCS1.1.2 &  0.77 ($\pm$  0.11)  &  KVNCS1.1.2 &  1.02 ($\pm$  0.32) & 0.594 \\
J2023+3153 &  2021+317 & 20:23:18.96 &  31:53:02.40 &  KVNCS1.1.2 &  1.13 ($\pm$  0.09)  &  KVNCS1.1.2 &  0.84 ($\pm$  0.27) & \nodata \\
J2023+3153 &  2021+317 & 20:23:18.96 &  31:53:02.40 &  KVNCS1.3.2 &  1.27 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J2023-0123 &  2020-015 & 20:23:32.64 & -01:23:42.14 &  KVNCS1.2.2 &  0.35 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2023+5427 &  2022+542 & 20:23:55.68 &  54:27:36.00 &  KVNCS1.1.2 &  0.68 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J2024+0027 &  2021+003 & 20:24:22.68 &  00:27:53.10 &  KVNCS1.3.2 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2024+1718 &  2022+171 & 20:24:56.52 &  17:18:13.32 &  KVNCS1.1.2 &  0.61 ($\pm$  0.08)  &   \nodata &   \nodata & 1.050 \\
J2025+0316 &  2022+031 & 20:25:09.48 &  03:16:44.51 &  KVNCS1.2.2 &  0.20 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.22 ($\pm$  0.07) & 2.210 \\
J2025+3343 &  2023+336 & 20:25:10.92 &  33:43:00.12 &  KVNCS1.1.2 &  6.35 ($\pm$  0.31)  &   \nodata &   \nodata & 0.219 $^{\dagger\dagger}$ \\
J2025-0735 &  2022-077 & 20:25:40.80 & -07:35:52.69 &  KVNCS1.2.2 &  1.27 ($\pm$  0.05)  &  KVNCS1.2.2 &  1.14 ($\pm$  0.14) & 1.388 \\
J2025-2845 &  2022-289 & 20:25:53.76 & -28:45:48.60 &  KVNCS1.2.2 &  0.41 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J2030-0503 &  2027-052 & 20:30:22.32 & -05:03:12.78 &  KVNCS1.2.2 &  0.27 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.28 ($\pm$  0.08) & 0.543 \\
J2031+5455 &  2030+547 & 20:31:48.00 &  54:55:03.00 &  KVNCS1.2.2 &  0.44 ($\pm$  0.06)  &   \nodata &   \nodata & 1.262 \\
J2031+1219 &  2029+121 & 20:31:54.84 &  12:19:41.16 &  KVNCS1.1.2 &  1.87 ($\pm$  0.15)  &   \nodata &   \nodata & 1.215 $^{\dagger\dagger}$ \\
J2034-1640 &  2032-168 & 20:34:54.48 & -16:40:26.76 &  KVNCS1.3.2 &  0.28 ($\pm$  0.03)  &   \nodata &   \nodata & 1.341 \\
J2035+1056 &  2032+107 & 20:35:22.20 &  10:56:06.72 &  KVNCS1.1.2 &  0.47 ($\pm$  0.09)  &   \nodata &   \nodata & 0.601 \\
J2036-0629 &  2034-066 & 20:36:40.68 & -06:29:03.84 &  KVNCS1.1.2 &  0.54 ($\pm$  0.13)  &   \nodata &   \nodata & 1.636 \\
J2036-0629 &  2034-066 & 20:36:40.68 & -06:29:03.84 &  KVNCS1.2.2 &  0.40 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.29 ($\pm$  0.09) & 1.636 \\
J2036-2146 &  2033-219 & 20:36:51.12 & -21:46:36.84 &  KVNCS1.2.2 &  0.25 ($\pm$  0.04)  &   \nodata &   \nodata & 2.299 \\
J2038+5119 &     3C418 & 20:38:36.96 &  51:19:12.72 &  KVNCS1.1.2 &  2.52 ($\pm$  0.16)  &   \nodata &   \nodata & 1.686 \\
J2039+2152 &  2037+216 & 20:39:34.92 &  21:52:09.84 &  KVNCS1.3.1 &  0.35 ($\pm$  0.05)  &  KVNCS1.3.1 &  0.32 ($\pm$  0.05) & \nodata \\
J2040-1707 &  2037-172 & 20:40:27.84 & -17:07:03.00 &  KVNCS1.2.2 &  0.21 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J2042+7508 &  2043+749 & 20:42:37.44 &  75:08:02.40 &  KVNCS1.2.2 &  0.35 ($\pm$  0.06)  &   \nodata &   \nodata & 0.104 \\
J2042-2255 &  2039-231 & 20:42:54.36 & -22:55:59.88 &  KVNCS1.2.2 &  0.32 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.46 ($\pm$  0.07) & 2.120 \\
J2044-0940 &  2042-098 & 20:44:42.72 & -09:40:38.71 &  KVNCS1.3.2 &  0.15 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J2047-1639 &  2044-168 & 20:47:19.68 & -16:39:05.76 &  KVNCS1.2.2 &  0.17 ($\pm$  0.04)  &   \nodata &   \nodata & 1.932 \\
J2049+1003 &  2047+098 & 20:49:45.84 &  10:03:14.40 &  KVNCS1.2.1 &  0.65 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J2050+3619 &  2048+361 & 20:50:02.40 &  36:19:52.32 &  KVNCS1.2.2 &  0.45 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.53 ($\pm$  0.09) & \nodata \\
J2050+0407 &  2047+039 & 20:50:06.36 &  04:07:48.90 &  KVNCS1.2.2 &  0.49 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.38 ($\pm$  0.05) & \nodata \\
J2050-2628 &  2047-266 & 20:50:24.72 & -26:28:18.12 &  KVNCS1.2.2 &  0.37 ($\pm$  0.07)  &   \nodata &   \nodata & 1.633 \\
J2050+3127 &       CL4 & 20:50:51.00 &  31:27:27.36 &  KVNCS1.2.2 &  0.27 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.27 ($\pm$  0.09) & 3.180 \\
J2051+1743 &  2049+175 & 20:51:35.64 &  17:43:36.84 &  KVNCS1.1.2 &  0.73 ($\pm$  0.14)  &   \nodata &   \nodata & 0.195 \\
J2051+1743 &  2049+175 & 20:51:35.64 &  17:43:36.84 &  KVNCS1.2.2 &  0.63 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.72 ($\pm$  0.10) & 0.195 \\
J2052+3635 &  2050+364 & 20:52:51.96 &  36:35:35.16 &  KVNCS1.2.2 &  0.74 ($\pm$  0.04)  &   \nodata &   \nodata & 0.354 \\
J2053+2248 &  2050+226 & 20:53:09.24 &  22:48:01.44 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2054-2016 &  2051-204 & 20:54:21.96 & -20:16:16.68 &  KVNCS1.2.2 &  0.24 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J2055-0416 &  2053-044 & 20:55:50.16 & -04:16:47.06 &  KVNCS1.2.2 &  0.23 ($\pm$  0.03)  &   \nodata &   \nodata & 1.177 \\
J2056-3208 &  2053-323 & 20:56:25.08 & -32:08:47.76 &  KVNCS1.3.2 &  0.82 ($\pm$  0.06)  &  KVNCS1.3.2 &  0.57 ($\pm$  0.15) & \nodata \\
J2101-2933 &  2058-297 & 21:01:01.56 & -29:33:27.72 &  KVNCS1.2.2 &  0.67 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.61 ($\pm$  0.11) & 1.492 \\
J2101+0341 &  2059+034 & 21:01:39.00 &  03:41:31.31 &  KVNCS1.1.2 &  0.85 ($\pm$  0.13)  &   \nodata &   \nodata & 1.013 \\
J2106+2135 &  2103+213 & 21:06:10.80 &  21:35:35.88 &  KVNCS1.2.2 &  0.26 ($\pm$  0.06)  &   \nodata &   \nodata & 0.647 \\
J2108-2452 &  2105-250 & 21:08:12.48 & -24:52:33.24 &  KVNCS1.2.2 &  0.22 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J2108+1430 &  2106+143 & 21:08:40.92 &  14:30:27.00 &  KVNCS1.2.1 &  0.33 ($\pm$  0.07)  &   \nodata &   \nodata & 2.017 \\
J2109+3532 &  2107+353 & 21:09:32.04 &  35:32:57.48 &  KVNCS1.1.2 &  1.36 ($\pm$  0.14)  &   \nodata &   \nodata & 0.202 \\
J2110-1020 &  2107-105 & 21:10:00.84 & -10:20:57.48 &  KVNCS1.2.2 &  0.46 ($\pm$  0.05)  &   \nodata &   \nodata & 2.500 \\
J2114+2832 &  2112+283 & 21:14:58.20 &  28:32:57.12 &  KVNCS1.1.2 &  0.62 ($\pm$  0.11)  &   \nodata &   \nodata & 2.345 \\
J2115-1416 &  2112-144 & 21:15:18.36 & -14:16:43.32 &  KVNCS1.2.2 &  0.24 ($\pm$  0.04)  &   \nodata &   \nodata & 1.700 \\
J2115+2933 &  2113+293 & 21:15:29.52 &  29:33:38.52 &  KVNCS1.1.2 &  0.68 ($\pm$  0.12)  &   \nodata &   \nodata & 1.514 \\
J2120+4434 &  2118+443 & 21:20:31.92 &  44:34:34.32 &  KVNCS1.2.2 &  0.45 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.37 ($\pm$  0.09) & \nodata \\
J2120+0533 &  2118+053 & 21:20:41.28 &  05:33:45.00 &  KVNCS1.2.2 &  0.14 ($\pm$  0.03)  &   \nodata &   \nodata & 0.535 \\
J2123+1007 &  2120+099 & 21:23:13.20 &  10:07:54.84 &  KVNCS1.3.1 &  0.33 ($\pm$  0.02)  &  KVNCS1.3.1 &  0.35 ($\pm$  0.07) & 0.932 \\
J2123+0535 &  2121+053 & 21:23:44.52 &  05:35:22.09 &  KVNCS1.2.2 &  1.48 ($\pm$  0.08)  &  KVNCS1.2.2 &  1.16 ($\pm$  0.12) & 1.941 \\
J2125+0441 &  2122+044 & 21:25:29.28 &  04:41:35.52 &  KVNCS1.2.2 &  0.22 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.33 ($\pm$  0.09) & 1.394 \\
J2129-1538 &  2126-158 & 21:29:12.12 & -15:38:40.92 &  KVNCS1.2.2 &  0.57 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.40 ($\pm$  0.07) & 3.268 \\
J2130+0843 &  2127+085 & 21:30:16.20 &  08:43:55.92 &  KVNCS1.2.1 &  0.23 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J2130+0502 &  2128+048 & 21:30:32.76 &  05:02:17.48 &  KVNCS1.2.2 &  0.51 ($\pm$  0.05)  &   \nodata &   \nodata & 0.990 \\
J2131-1207 &  2128-123 & 21:31:35.40 & -12:07:04.80 &  KVNCS1.1.3 &  1.52 ($\pm$  0.22)  &   \nodata &   \nodata & 0.501 \\
J2131-1207 &  2128-123 & 21:31:35.40 & -12:07:04.80 &  KVNCS1.2.2 &  1.78 ($\pm$  0.07)  &   \nodata &   \nodata & 0.501 \\
J2133+8239 &  2136+824 & 21:33:34.20 &  82:39:06.12 &  KVNCS1.3.1 &  0.19 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.22 ($\pm$  0.04) & 2.357 \\
J2134-0153 &  2131-021 & 21:34:10.20 & -01:53:17.23 &  KVNCS1.1.3 &  2.11 ($\pm$  0.21)  &  KVNCS1.2.2 &  1.81 ($\pm$  0.22) & 1.285 \\
J2137+5101 &  2135+508 & 21:37:00.84 &  51:01:36.12 &  KVNCS1.1.2 &  0.52 ($\pm$  0.09)  &   \nodata &   \nodata & \nodata \\
J2138-2439 &  2135-248 & 21:38:37.32 & -24:39:54.36 &  KVNCS1.2.2 &  0.47 ($\pm$  0.04)  &   \nodata &   \nodata & 0.819 \\
J2139+1423 &  2136+141 & 21:39:01.44 &  14:23:35.88 &  KVNCS1.1.3 &  2.02 ($\pm$  0.20)  &   \nodata &   \nodata & 2.427 \\
J2142-0437 &  2140-048 & 21:42:37.08 & -04:37:43.50 &  KVNCS1.3.1 &  0.18 ($\pm$  0.03)  &   \nodata &   \nodata & 0.344 \\
J2143+1743 &  2141+175 & 21:43:35.40 &  17:43:48.72 &  KVNCS1.1.2 &  0.88 ($\pm$  0.13)  &   \nodata &   \nodata & 0.211 \\
J2146-1525 &  2143-156 & 21:46:23.16 & -15:25:44.04 &  KVNCS1.2.2 &  0.68 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.64 ($\pm$  0.11) & 0.698 \\
J2146+0427 &  2144+042 & 21:46:55.20 &  04:27:25.49 &  KVNCS1.2.2 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2147+0929 &  2144+092 & 21:47:10.32 &  09:29:46.68 &  KVNCS1.2.2 &  0.30 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.47 ($\pm$  0.07) & 1.113 \\
J2148+0657 &  2145+067 & 21:48:05.40 &  06:57:38.59 &  KVNCS1.1.3 &  4.13 ($\pm$  0.28)  &  KVNCS1.1.3 &  2.75 ($\pm$  0.76) & 0.990 \\
J2148+6107 &  2146+608 & 21:48:16.20 &  61:07:05.88 &  KVNCS1.1.2 &  0.70 ($\pm$  0.15)  &  KVNCS1.1.2 &  0.86 ($\pm$  0.28) & \nodata \\
J2148-1723 &  2145-176 & 21:48:36.72 & -17:23:44.16 &  KVNCS1.2.2 &  0.41 ($\pm$  0.05)  &   \nodata &   \nodata & 2.130 \\
J2151+0709 &  2149+069 & 21:51:31.32 &  07:09:26.78 &  KVNCS1.1.3 &  0.59 ($\pm$  0.17)  &   \nodata &   \nodata & 1.364 \\
J2151+0552 &  2149+056 & 21:51:37.80 &  05:52:12.97 &  KVNCS1.2.2 &  0.34 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.24 ($\pm$  0.05) & 0.740 \\
J2152+1734 &  2150+173 & 21:52:24.96 &  17:34:37.92 &  KVNCS1.2.2 &  0.49 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.46 ($\pm$  0.09) & 0.871 \\
J2154+1727 &  2152+172 & 21:54:41.04 &  17:27:50.76 &  KVNCS1.2.2 &  0.43 ($\pm$  0.05)  &   \nodata &   \nodata & 1.020 \\
J2155+2250 &  2152+226 & 21:55:06.60 &  22:50:22.20 &  KVNCS1.2.2 &  0.27 ($\pm$  0.06)  &   \nodata &   \nodata & 1.350 \\
J2156-0037 &  2153-008 & 21:56:14.64 &  00:37:04.59 &  KVNCS1.2.2 &  0.68 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.68 ($\pm$  0.07) & 0.495 $^{\dagger\dagger}$ \\
J2157+1014 &  2154+100 & 21:57:12.96 &  10:14:24.72 &  KVNCS1.2.1 &  0.39 ($\pm$  0.10)  &   \nodata &   \nodata & 0.761 \\
J2157+3127 &  2155+312 & 21:57:28.80 &  31:27:01.44 &  KVNCS1.1.2 &  0.79 ($\pm$  0.14)  &   \nodata &   \nodata & 1.486 \\
J2158-1501 &  2155-152 & 21:58:06.24 & -15:01:09.48 &  KVNCS1.1.3 &  1.67 ($\pm$  0.15)  &   \nodata &   \nodata & 0.672 \\
J2158-3013 &  2155-304 & 21:58:51.96 & -30:13:32.16 &  KVNCS1.2.2 &  0.66 ($\pm$  0.10)  &  KVNCS1.2.2 &  0.44 ($\pm$  0.11) & 0.116 \\
J2201+0312 &  2158+029 & 22:01:27.48 &  03:12:15.16 &  KVNCS1.2.2 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2201+5048 &  2159+505 & 22:01:43.68 &  50:48:56.52 &  KVNCS1.2.2 &  0.71 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.77 ($\pm$  0.08) & 1.899 \\
J2202+4216 &  VR422201 & 22:02:43.44 &  42:16:40.08 &  KVNCS1.1.2 &  5.21 ($\pm$  0.28)  &   \nodata &   \nodata & \nodata \\
J2202-2335 &  2200-238 & 22:02:56.04 & -23:35:10.32 &  KVNCS1.2.2 &  0.49 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.43 ($\pm$  0.10) & 2.118 \\
J2203+6750 &  2201+676 & 22:03:12.60 &  67:50:47.76 &  KVNCS1.2.2 &  0.27 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J2203+3145 &  2201+315 & 22:03:15.12 &  31:45:38.16 &  KVNCS1.1.2 &  3.31 ($\pm$  0.23)  &   \nodata &   \nodata & 0.295 \\
J2203+1725 &  2201+171 & 22:03:27.00 &  17:25:48.36 &  KVNCS1.2.2 &  1.49 ($\pm$  0.07)  &  KVNCS1.2.2 &  1.74 ($\pm$  0.16) & 1.075 \\
J2204+3632 &  2202+363 & 22:04:21.00 &  36:32:36.96 &  KVNCS1.3.2 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 0.073 \\
J2207+1652 &  2205+166 & 22:07:53.04 &  16:52:17.76 &  KVNCS1.2.2 &  0.24 ($\pm$  0.04)  &   \nodata &   \nodata & 1.640 \\
J2209+5158 &  2207+517 & 22:09:21.60 &  51:58:01.92 &  KVNCS1.3.1 &  0.10 ($\pm$  0.02)  &   \nodata &   \nodata & \nodata \\
J2209+3556 &  2207+356 & 22:09:45.36 &  35:56:00.96 &  KVNCS1.2.2 &  0.31 ($\pm$  0.07)  &  KVNCS1.2.2 &  0.30 ($\pm$  0.07) & 1.464 \\
J2211+1841 &  2209+184 & 22:11:53.88 &  18:41:49.92 &  KVNCS1.2.2 &  0.53 ($\pm$  0.05)  &   \nodata &   \nodata & 0.070 \\
J2212+0819 &  2209+080 & 22:12:01.44 &  08:19:16.50 &  KVNCS1.2.2 &  0.44 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.40 ($\pm$  0.06) & 0.484 \\
J2212+2355 &  2209+236 & 22:12:06.12 &  23:55:40.44 &  KVNCS1.1.2 &  0.92 ($\pm$  0.13)  &   \nodata &   \nodata & 1.125 \\
J2212+0646 &  2210+065 & 22:12:50.76 &  06:46:08.72 &  KVNCS1.2.2 &  0.34 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.42 ($\pm$  0.10) & 1.120 \\
J2213-2529 &  2210-257 & 22:13:02.64 & -25:29:30.12 &  KVNCS1.2.2 &  0.76 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.50 ($\pm$  0.09) & 1.833 \\
J2214+0711 &  2211+069 & 22:14:08.88 &  07:11:42.40 &  KVNCS1.2.2 &  0.24 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2217+2421 &  2214+241 & 22:17:00.96 &  24:21:46.08 &  KVNCS1.2.2 &  0.89 ($\pm$  0.04)  &   \nodata &   \nodata & 0.505 \\
J2217+3156 &  2215+316 & 22:17:17.52 &  31:56:49.92 &  KVNCS1.2.2 &  0.32 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.23 ($\pm$  0.07) & \nodata \\
J2218+1520 &  2215+150 & 22:18:10.80 &  15:20:35.88 &  KVNCS1.1.3 &  0.75 ($\pm$  0.20)  &   \nodata &   \nodata & 2.335 \\
J2218-0335 &  2216-038 & 22:18:52.20 & -03:35:36.89 &  KVNCS1.1.3 &  1.19 ($\pm$  0.18)  &   \nodata &   \nodata & 0.901 \\
J2219+1806 &  2216+178 & 22:19:14.16 &  18:06:35.64 &  KVNCS1.2.2 &  0.16 ($\pm$  0.04)  &   \nodata &   \nodata & 1.071 \\
J2222+1213 &  2220+119 & 22:22:53.04 &  12:13:49.80 &  KVNCS1.2.2 &  0.42 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.27 ($\pm$  0.07) & \nodata \\
J2223+6249 &  2221+625 & 22:23:18.24 &  62:49:33.96 &  KVNCS1.3.1 &  0.31 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.35 ($\pm$  0.10) & \nodata \\
J2225+2118 &  2223+210 & 22:25:37.92 &  21:18:06.48 &  KVNCS1.2.2 &  1.52 ($\pm$  0.06)  &  KVNCS1.2.2 &  1.17 ($\pm$  0.09) & 1.959 \\
J2225-0457 &     3C446 & 22:25:47.28 & -04:57:01.40 &  KVNCS1.1.3 &  5.13 ($\pm$  0.31)  &  KVNCS1.1.3 &  2.91 ($\pm$  0.80) & 1.404 \\
J2229-0832 &  2227-088 & 22:29:40.20 & -08:32:54.42 &  KVNCS1.1.3 &  1.58 ($\pm$  0.25)  &  KVNCS1.1.3 &  1.69 ($\pm$  0.51) & 1.560 \\
J2230-1325 &  2227-136 & 22:30:15.48 & -13:25:42.96 &  KVNCS1.2.2 &  0.55 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.39 ($\pm$  0.07) & 1.420 \\
J2230+6946 &  2229+695 & 22:30:36.36 &  69:46:28.20 &  KVNCS1.2.2 &  0.57 ($\pm$  0.10)  &  KVNCS1.2.2 &  0.34 ($\pm$  0.09) & 1.413 \\
J2231-1422 &  2228-146 & 22:31:39.72 & -14:22:22.80 &  KVNCS1.3.1 &  0.35 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.32 ($\pm$  0.08) & \nodata \\
J2232-1659 &  2229-172 & 22:32:22.56 & -16:59:02.04 &  KVNCS1.2.2 &  0.28 ($\pm$  0.04)  &   \nodata &   \nodata & 1.780 \\
J2232+1143 &    CTA102 & 22:32:36.24 &  11:43:50.88 &  KVNCS1.1.3 &  3.08 ($\pm$  0.21)  &  KVNCS1.1.3 &  1.50 ($\pm$  0.46) & 1.037 \\
J2236-1706 &  2233-173 & 22:36:09.36 & -17:06:21.96 &  KVNCS1.2.2 &  0.26 ($\pm$  0.03)  &   \nodata &   \nodata & 0.647 \\
J2236+2828 &  2234+282 & 22:36:22.32 &  28:28:57.36 &  KVNCS1.1.2 &  1.21 ($\pm$  0.16)  &   \nodata &   \nodata & 0.795 \\
J2236-2309 &  2233-234 & 22:36:26.28 & -23:09:26.64 &  KVNCS1.3.1 &  0.28 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J2236-1433 &  2233-148 & 22:36:34.20 & -14:33:22.32 &  KVNCS1.2.2 &  0.45 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.49 ($\pm$  0.10) & 0.325 \\
J2238+2749 &  2235+275 & 22:38:12.84 &  27:49:52.68 &  KVNCS1.2.2 &  0.17 ($\pm$  0.04)  &   \nodata &   \nodata & 0.835 \\
J2238+1242 &  2236+124 & 22:38:34.44 &  12:42:50.76 &  KVNCS1.2.2 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 0.335 $^{\dagger}$ \\
J2240+5133 &  2238+512 & 22:40:19.92 &  51:33:11.88 &  KVNCS1.3.1 &  0.15 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2241+4120 &  2238+410 & 22:41:07.08 &  41:20:11.76 &  KVNCS1.2.1 &  0.33 ($\pm$  0.11)  &   \nodata &   \nodata & 0.726 \\
J2241+0953 &  2239+096 & 22:41:49.56 &  09:53:52.44 &  KVNCS1.2.1 &  0.77 ($\pm$  0.08)  &   \nodata &   \nodata & 1.707 \\
J2243-2544 &  2240-260 & 22:43:26.40 & -25:44:30.84 &  KVNCS1.3.1 &  0.51 ($\pm$  0.02)  &   \nodata &   \nodata & 0.774 \\
J2244+4057 &  2241+406 & 22:44:12.84 &  40:57:13.68 &  KVNCS1.2.1 &  0.91 ($\pm$  0.13)  &  KVNCS1.2.1 &  0.82 ($\pm$  0.27) & 1.171 \\
J2245+0324 &  2242+031 & 22:45:28.44 &  03:24:08.86 &  KVNCS1.2.2 &  0.27 ($\pm$  0.07)  &   \nodata &   \nodata & 1.340 \\
J2245-0755 &  2243-081 & 22:45:48.96 & -07:55:19.38 &  KVNCS1.3.1 &  0.09 ($\pm$  0.02)  &   \nodata &   \nodata & 1.685 $^{\dagger}$ \\
J2246-1206 &  2243-123 & 22:46:18.12 & -12:06:51.12 &  KVNCS1.1.3 &  2.28 ($\pm$  0.18)  &  KVNCS1.1.3 &  1.42 ($\pm$  0.42) & 0.632 \\
J2247+0000 &  2244-002 & 22:47:30.12 &  00:00:06.46 &  KVNCS1.1.3 &  0.67 ($\pm$  0.14)  &   \nodata &   \nodata & 0.094 \\
J2247-1237 &  2245-128 & 22:47:52.80 & -12:37:19.56 &  KVNCS1.2.2 &  0.48 ($\pm$  0.05)  &   \nodata &   \nodata & 1.892 \\
J2247+0310 &  2245+029 & 22:47:58.56 &  03:10:42.35 &  KVNCS1.2.1 &  0.31 ($\pm$  0.08)  &   \nodata &   \nodata & 1.571 \\
J2248+3718 &  2246+370 & 22:48:37.80 &  37:18:12.60 &  KVNCS1.3.1 &  0.19 ($\pm$  0.02)  &   \nodata &   \nodata & 1.541 $^{\dagger\dagger}$ \\
J2249+2107 &  2246+208 & 22:49:00.48 &  21:07:03.00 &  KVNCS1.2.2 &  0.45 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.30 ($\pm$  0.07) & 1.274 \\
J2249-3039 &  2246-309 & 22:49:19.20 & -30:39:12.60 &  KVNCS1.2.2 &  0.24 ($\pm$  0.04)  &   \nodata &   \nodata & 1.305 \\
J2249+1136 &  2247+113 & 22:49:54.48 &  11:36:30.96 &  KVNCS1.2.1 &  0.36 ($\pm$  0.08)  &   \nodata &   \nodata & 0.026 \\
J2250+5550 &  2248+555 & 22:50:42.72 &  55:50:14.64 &  KVNCS1.2.1 &  0.30 ($\pm$  0.07)  &   \nodata &   \nodata & \nodata \\
J2253+1942 &  2250+194 & 22:53:07.44 &  19:42:34.56 &  KVNCS1.2.2 &  0.42 ($\pm$  0.04)  &   \nodata &   \nodata & 0.284 \\
J2253+3236 &  2250+323 & 22:53:12.48 &  32:36:04.32 &  KVNCS1.2.2 &  0.44 ($\pm$  0.04)  &   \nodata &   \nodata & \nodata \\
J2253+1608 &   3C454.3 & 22:53:57.84 &  16:08:53.52 &  KVNCS1.1.3 & 23.02 ($\pm$  1.28)  &  KVNCS1.1.3 & 20.65 ($\pm$  4.79) & 0.859 \\
J2254+2445 &  2251+244 & 22:54:09.36 &  24:45:23.40 &  KVNCS1.2.2 &  0.25 ($\pm$  0.04)  &   \nodata &   \nodata & 2.328 $^{\dagger\dagger}$ \\
J2254+1341 &  2251+134 & 22:54:20.88 &  13:41:48.84 &  KVNCS1.1.3 &  0.87 ($\pm$  0.13)  &   \nodata &   \nodata & 0.673 \\
J2255-0844 &  2252-089 & 22:55:04.08 & -08:44:04.02 &  KVNCS1.2.2 &  0.23 ($\pm$  0.03)  &   \nodata &   \nodata & 0.606 \\
J2255+4202 &  2253+417 & 22:55:36.84 &  42:02:52.44 &  KVNCS1.2.1 &  0.65 ($\pm$  0.14)  &  KVNCS1.2.1 &  0.67 ($\pm$  0.22) & 1.476 \\
J2256-2011 &  2254-204 & 22:56:41.28 & -20:11:40.56 &  KVNCS1.2.2 &  0.82 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.55 ($\pm$  0.08) & \nodata \\
J2257+0743 &  2254+074 & 22:57:17.28 &  07:43:12.29 &  KVNCS1.2.2 &  0.53 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.37 ($\pm$  0.07) & 0.190 \\
J2257+0243 &  2254+024 & 22:57:17.64 &  02:43:17.51 &  KVNCS1.2.2 &  0.29 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.27 ($\pm$  0.05) & 2.081 \\
J2258-2758 &  2255-282 & 22:58:05.88 & -27:58:21.36 &  KVNCS1.1.3 &  2.32 ($\pm$  0.23)  &  KVNCS1.1.3 &  1.53 ($\pm$  0.40) & 0.926 \\
J2258-2758 &  2255-282 & 22:58:05.88 & -27:58:21.36 &     \nodata &          \nodata    &  KVNCS1.2.2 &  3.52 ($\pm$  0.35) & 0.926 \\
J2300+1655 &  2258+166 & 23:00:42.84 &  16:55:14.52 &  KVNCS1.2.2 &  0.64 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.53 ($\pm$  0.08) & \nodata \\
J2301-0158 &  2258-022 & 23:01:08.04 & -01:58:04.58 &  KVNCS1.1.3 &  0.76 ($\pm$  0.16)  &   \nodata &   \nodata & 0.778 \\
J2301+3726 &  2259+371 & 23:01:27.84 &  37:26:49.20 &  KVNCS1.2.2 &  0.50 ($\pm$  0.07)  &   \nodata &   \nodata & 2.179 \\
J2301+0609 &  2259+058 & 23:01:53.40 &  06:09:12.82 &  KVNCS1.2.2 &  0.26 ($\pm$  0.02)  &  KVNCS1.2.2 &  0.24 ($\pm$  0.07) & 1.089 \\
J2303-1841 &  2300-189 & 23:03:02.88 & -18:41:25.80 &  KVNCS1.1.3 &  0.59 ($\pm$  0.18)  &   \nodata &   \nodata & 0.129 \\
J2304+2331 &  2302+232 & 23:04:36.48 &  23:31:07.68 &  KVNCS1.2.2 &  0.24 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.34 ($\pm$  0.08) & 1.244 \\
J2306-0459 &  2303-052 & 23:06:15.48 & -04:59:48.30 &  KVNCS1.3.1 &  0.31 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.23 ($\pm$  0.07) & 1.139 \\
J2307-2247 &  2304-230 & 23:07:38.64 & -22:47:53.16 &  KVNCS1.2.2 &  0.34 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.25 ($\pm$  0.06) & \nodata \\
J2308+0946 &  2306+095 & 23:08:44.16 &  09:46:26.11 &  KVNCS1.2.1 &  0.36 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J2310+1055 &  2307+106 & 23:10:28.56 &  10:55:30.72 &  KVNCS1.2.2 &  0.30 ($\pm$  0.05)  &   \nodata &   \nodata & 0.494 \\
J2311+3425 &  2308+341 & 23:11:05.28 &  34:25:10.92 &  KVNCS1.0.1 &  1.07 ($\pm$  0.16)  &   \nodata &   \nodata & 1.817 \\
J2311+3425 &  2308+341 & 23:11:05.28 &  34:25:10.92 &  KVNCS1.2.2 &  1.16 ($\pm$  0.07)  &  KVNCS1.2.2 &  1.11 ($\pm$  0.11) & 1.817 \\
J2311+3425 &  2308+341 & 23:11:05.28 &  34:25:10.92 &  KVNCS1.3.2 &  1.34 ($\pm$  0.10)  &  KVNCS1.3.2 &  1.38 ($\pm$  0.26) & 1.817 \\
J2311+4543 &  2309+454 & 23:11:47.40 &  45:43:55.92 &  KVNCS1.1.2 &  0.61 ($\pm$  0.11)  &   \nodata &   \nodata & 1.447 \\
J2311+4543 &  2309+454 & 23:11:47.40 &  45:43:55.92 &  KVNCS1.1.3 &  0.65 ($\pm$  0.19)  &   \nodata &   \nodata & 1.447 \\
J2312+7241 &  2310+724 & 23:12:19.80 &  72:41:26.88 &  KVNCS1.2.2 &  0.27 ($\pm$  0.05)  &  KVNCS1.2.2 &  0.31 ($\pm$  0.05) & \nodata \\
J2320+0513 &  2318+049 & 23:20:44.88 &  05:13:49.94 &  KVNCS1.1.3 &  0.95 ($\pm$  0.21)  &   \nodata &   \nodata & 0.622 \\
J2321-0827 &  2318-087 & 23:21:18.36 &  -08:27:21.53 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & 3.164 \\
J2321+3204 &  2319+317 & 23:21:55.08 &  32:04:07.68 &  KVNCS1.1.2 &  0.54 ($\pm$  0.10)  &   \nodata &   \nodata & 1.489 \\
J2321+2732 &  2319+272 & 23:21:59.76 &  27:32:46.32 &  KVNCS1.2.2 &  0.70 ($\pm$  0.03)  &  KVNCS1.2.2 &  0.66 ($\pm$ 0.08) & 1.253 \\
J2322+4445 &  2319+444 & 23:22:20.28 &  44:45:42.48 &  KVNCS1.1.2 &  0.54 ($\pm$  0.13)  &   \nodata &   \nodata & 1.310 $^{\dagger\dagger}$ \\
J2322+5057 &  2320+506 & 23:22:26.04 &  50:57:51.84 &  KVNCS1.0.1 &  1.37 ($\pm$  0.16)  &  KVNCS1.0.1 &  1.43 ($\pm$  0.37) & 1.279 \\
J2322+5057 &  2320+506 & 23:22:26.04 &  50:57:51.84 &     \nodata &          \nodata    &  KVNCS1.2.2 &  1.13 ($\pm$  0.29) & 1.279 \\
J2322+5057 &  2320+506 & 23:22:26.04 &  50:57:51.84 &  KVNCS1.3.2 &  1.29 ($\pm$  0.08)  &  KVNCS1.3.2 &  1.24 ($\pm$  0.23) & 1.279 \\
J2322+1843 &  2319+184 & 23:22:28.56 &  18:43:24.96 &  KVNCS1.2.2 &  0.17 ($\pm$  0.04)  &   \nodata &   \nodata & 1.728 \\
J2322+0812 &  2320+079 & 23:22:36.12 &  08:12:01.58 &  KVNCS1.2.1 &  0.30 ($\pm$  0.05)  &   \nodata &   \nodata & 2.090 \\
J2323-0150 &  2320-021 & 23:23:04.56 & -01:50:48.12 &  KVNCS1.3.1 &  0.16 ($\pm$  0.02)  &   \nodata &   \nodata & 1.774 \\
J2323-0317 &  2320-035 & 23:23:31.92 & -03:17:05.03 &  KVNCS1.2.2 &  0.96 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.84 ($\pm$  0.09) & 1.410 \\
J2327+1524 &  2324+151 & 23:27:21.96 &  15:24:37.44 &  KVNCS1.2.2 &  0.28 ($\pm$  0.04)  &   \nodata &   \nodata & 0.046 \\
J2327+0940 &  2325+093 & 23:27:33.48 &  09:40:09.48 &  KVNCS1.1.3 &  0.97 ($\pm$  0.13)  &   \nodata &   \nodata & 1.843 \\
J2327+1533 &  2325+152 & 23:27:36.00 &  15:33:09.72 &  KVNCS1.2.2 &  0.27 ($\pm$  0.03)  &   \nodata &   \nodata & 0.988 \\
J2327-1447 &  2325-150 & 23:27:47.88 & -14:47:55.68 &  KVNCS1.2.2 &  0.43 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.28 ($\pm$  0.07) & 2.465 \\
J2330+3348 &  2327+335 & 23:30:13.68 &  33:48:36.36 &  KVNCS1.1.2 &  0.37 ($\pm$  0.09)  &   \nodata &   \nodata & 1.809 \\
J2330+3348 &  2327+335 & 23:30:13.68 &  33:48:36.36 &  KVNCS1.2.2 &  0.37 ($\pm$  0.05)  &   \nodata &   \nodata & 1.809 \\
J2330+3155 &  2328+316 & 23:30:46.08 &  31:55:33.60 &  KVNCS1.3.1 &  0.20 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2331-1556 &  2329-162 & 23:31:38.64 & -15:56:57.12 &  KVNCS1.1.3 &  0.75 ($\pm$  0.22)  &   \nodata &   \nodata & 1.153 \\
J2332+0838 &  2330+083 & 23:32:57.48 &  08:38:10.43 &  KVNCS1.2.1 &  0.42 ($\pm$  0.08)  &   \nodata &   \nodata & \nodata \\
J2333-0131 &  2330-017 & 23:33:16.56 & -01:31:07.39 &  KVNCS1.3.1 &  0.18 ($\pm$  0.02)  &   \nodata &   \nodata & 1.062 \\
J2333-2343 &  2331-240 & 23:33:55.08 & -23:43:40.80 &  KVNCS1.1.3 &  1.10 ($\pm$  0.20)  &   \nodata &   \nodata & 0.048 \\
J2334+0736 &  2331+073 & 23:34:12.72 &  07:36:27.54 &  KVNCS1.1.3 &  1.04 ($\pm$  0.13)  &  KVNCS1.1.3 &  1.23 ($\pm$  0.32) & 0.401 \\
J2335-2907 &  2332-293 & 23:35:18.60 & -29:07:16.68 &  KVNCS1.3.1 &  0.28 ($\pm$  0.02)  &   \nodata &   \nodata & 0.931 \\
J2335-0131 &  2332-017 & 23:35:20.40 & -01:31:09.59 &  KVNCS1.3.1 &  0.41 ($\pm$  0.02)  &   \nodata &   \nodata & 1.184 \\
J2337-1752 &  2335-181 & 23:37:56.64 & -17:52:20.28 &  KVNCS1.3.1 &  0.30 ($\pm$  0.03)  &   \nodata &   \nodata & 1.446 \\
J2337-0230 &  2335-027 & 23:37:57.36 & -02:30:57.64 &  KVNCS1.1.3 &  0.69 ($\pm$  0.17)  &  KVNCS1.1.3 &  0.98 ($\pm$  0.30) & 1.072 \\
J2339+6010 &  2336+598 & 23:39:21.24 &  60:10:12.00 &  KVNCS1.3.1 &  0.35 ($\pm$  0.03)  &   \nodata &   \nodata & \nodata \\
J2340+2641 &  2337+264 & 23:40:28.92 &  26:41:56.76 &  KVNCS1.2.2 &  0.41 ($\pm$  0.04)  &   \nodata &   \nodata & 0.372 \\
J2341+1928 &  2338+191 & 23:41:18.96 &  19:28:05.52 &  KVNCS1.3.1 &  0.22 ($\pm$  0.02)  &   \nodata &   \nodata & 1.780 \\
J2343+2339 &  2340+233 & 23:43:12.36 &  23:39:45.72 &  KVNCS1.3.1 &  0.22 ($\pm$  0.03)  &   \nodata &   \nodata & 1.328 \\
J2343+1543 &  2341+154 & 23:43:42.60 &  15:43:03.00 &  KVNCS1.3.1 &  0.11 ($\pm$  0.02)  &   \nodata &   \nodata & 1.446 \\
J2346+0930 &  2344+09A & 23:46:36.84 &  09:30:45.50 &  KVNCS1.2.2 &  0.73 ($\pm$  0.06)  &  KVNCS1.2.2 &  0.46 ($\pm$  0.06) & 0.677 \\
J2347+2719 &  2345+270 & 23:47:35.16 &  27:19:01.56 &  KVNCS1.3.1 &  0.13 ($\pm$  0.03)  &   \nodata &   \nodata & 0.646 \\
J2348-1631 &  2345-167 & 23:48:02.52 & -16:31:12.00 &  KVNCS1.1.3 &  1.57 ($\pm$  0.18)  &  KVNCS1.1.3 &  1.68 ($\pm$  0.43) & 0.576 \\
J2348-0425 &  2345-047 & 23:48:11.88 & -04:25:56.39 &  KVNCS1.2.2 &  0.29 ($\pm$  0.04)  &  KVNCS1.2.2 &  0.33 ($\pm$  0.09) & 1.106 \\
J2349+3849 &  2346+385 & 23:49:21.00 &  38:49:17.40 &  KVNCS1.0.1 &  0.58 ($\pm$  0.15)  &   \nodata &   \nodata & 1.032 \\
J2349+3849 &  2346+385 & 23:49:21.00 &  38:49:17.40 &  KVNCS1.1.2 &  0.58 ($\pm$  0.07)  &   \nodata &   \nodata & 1.032 \\
J2350+1106 &  2347+108 & 23:50:02.04 &  11:06:36.72 &  KVNCS1.3.1 &  0.25 ($\pm$  0.03)  &   \nodata &   \nodata & 0.921 \\
J2352+7044 &  2350+704 & 23:52:52.68 &  70:44:48.48 &  KVNCS1.3.1 &  0.14 ($\pm$  0.03)  &  KVNCS1.3.1 &  0.16 ($\pm$  0.04) & \nodata \\
J2353+5518 &  2351+550 & 23:53:42.36 &  55:18:40.68 &  KVNCS1.3.2 &  0.14 ($\pm$  0.02)  &   \nodata &   \nodata & 1.927 \\
J2354+4553 &  2351+456 & 23:54:21.60 &  45:53:04.20 &  KVNCS1.0.1 &  0.65 ($\pm$  0.21)  &   \nodata &   \nodata & 1.992 \\
J2354+4553 &  2351+456 & 23:54:21.60 &  45:53:04.20 &  KVNCS1.1.2 &  0.75 ($\pm$  0.08)  &   \nodata &   \nodata & 1.992 \\
J2354-1513 &  2351-154 & 23:54:30.24 & -15:13:11.28 &  KVNCS1.2.2 &  0.67 ($\pm$  0.04)  &   \nodata &   \nodata & 2.668 \\
J2357-0152 &  2354-021 & 23:57:25.20 & -01:52:15.49 &  KVNCS1.2.2 &  0.19 ($\pm$  0.05)  &   \nodata &   \nodata & 0.812 \\
J2357-1125 &  2354-117 & 23:57:31.32 & -11:25:39.00 &  KVNCS1.1.3 &  0.94 ($\pm$  0.09)  &   \nodata &   \nodata & 0.960 \\
J2358-1020 &  2355-106 & 23:58:10.92 & -10:20:08.52 &  KVNCS1.1.3 &  0.67 ($\pm$  0.15)  &   \nodata &   \nodata & 1.636 \\
J2358+3922 &  2356+390 & 23:58:59.88 &  39:22:28.20 &  KVNCS1.2.1 &  0.56 ($\pm$  0.11)  &   \nodata &   \nodata & 1.198 \\
J2359+3850 &  2356+385 & 23:59:33.00 &  38:50:42.36 &  KVNCS1.2.2 &  0.40 ($\pm$  0.03)  &   \nodata &   \nodata & 2.704 \\
J2359-3133 &  2357-318 & 23:59:35.52 & -31:33:43.92 &  KVNCS1.2.2 &  0.52 ($\pm$  0.04)  &   \nodata &   \nodata & 0.990 \\
\enddata
\tablecomments{(1) IAU name (J2000), (2) IVS names, (3) and (4) are R.A. and Declination taken from the VCS1$-$5, respectively, (5) and (6) the observation name and source flux density with 1$\sigma$ errors in the blanket at K band, respectively, (7) and (8) are the same with (5) and (6) at Q band. (9) redshifts (z) of 1137 sources, come from NASA/IPAC Extragalactic Database (NED) and Sloan Digital Sky Survey DR13.}
\tablenotetext{*} {These redshift are taken from SDSS DR13.}
\tablenotetext{\dagger} {The z$-$flag of these sources in NED are PHOT which means the photometric redshift.}
\tablenotetext{\dagger\dagger} {The z$-$flag of these sources in NED are UNCERTAIN which means the uncertain redshift.}

\end{deluxetable}
